On the hit problem for the polynomial algebra and the algebraic transfer

This paper investigates Singer's conjecture by examining the cohit module $\mathbb F_2\otimes_{\mathcal A}P^{\otimes h}$ for specific degrees and values of $h$. Utilizing hit problem techniques, we extend previous work by Mothebe et al. and establish key dimensional results. Notably, for $h\geq 6$, we prove that the cohit module's dimension in certain degrees matches the order of a specific factor group. Our contributions include demonstrating that certain non-zero elements do not belong to the image of the Singer algebraic transfer. All results were verified using the OSCAR computer algebra system.

==> (inline-0) <==
\begin{longtable}{@{}L L L L@{}}
\({\rm a}_{57}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{58}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{67}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{68}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{69}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{72}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{93}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{94}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{133}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{142}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{143}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{144}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{309}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{310}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{317}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{326}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{356}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{357}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{363}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{366}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{367}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{368}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{380}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{381}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{457}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{458}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{467}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{468}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{469}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{472}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{479}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{480}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{491}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{492}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{493}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{496}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{532}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{533}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{534}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{535}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{537}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{538}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{541}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{544}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{545}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{548}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{559}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{560}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{585}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{586}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{625}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{634}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{635}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{636}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{675}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{676}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{687}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{688}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{689}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{692}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{859}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{868}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{879}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{880}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{917}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{920}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{925}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{926}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{929}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{932}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{941}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{944}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{1901}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{1902}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1909}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1918}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1948}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1949}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2012}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2013}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2014}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{2015}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2017}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2018}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2027}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{2036}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2047}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{2048}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{2085}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2088}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{2276}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2277}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2295}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2296}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2299}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2302}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{2347}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2350}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2351}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2352}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2364}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2365}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2377}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2380}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2381}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2384}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2395}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2396}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2401}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2402}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2405}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2408}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{2417}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2420}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{2524}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2525}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2543}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2544}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2547}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2550}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{2609}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2610}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2619}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2620}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2621}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2624}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2631}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2632}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2643}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{2644}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2645}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2648}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{2684}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2685}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2686}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{2687}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2689}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2690}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2693}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2696}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2697}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2700}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2711}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2712}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2797}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2798}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2799}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{2800}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2802}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2803}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2809}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2810}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2817}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2820}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2821}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2824}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{2835}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2836}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2865}=t_{1}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2866}=t_{1}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5661}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{5662}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5669}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{5678}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5708}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5709}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5772}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{5773}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5774}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{5775}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5777}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5778}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5787}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{5796}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5807}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{5808}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{5845}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5848}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{6036}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6037}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{6055}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6056}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6059}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{6062}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{6185}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6186}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6187}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{6188}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6190}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6191}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6197}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6198}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6788}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6789}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{6807}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6808}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6811}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{6814}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{6881}=t_{1}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6882}=t_{1}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{7043}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7046}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7047}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7048}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7060}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7061}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7073}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7076}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7077}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7080}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7091}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7092}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{7097}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7098}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7101}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7104}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7113}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7116}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{7220}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7221}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7239}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7240}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{7243}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7246}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{7297}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7300}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7301}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7304}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7315}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7316}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{7345}=t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7346}=t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{7748}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7749}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7767}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7768}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{7771}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7774}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{7841}=t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7842}=t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{61}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{62}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{65}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{66}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{70}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{71}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{163}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{164}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{195}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{204}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{214}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{215}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{241}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{242}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{257}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{266}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{286}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{287}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{364}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{365}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{370}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{371}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{374}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{375}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{461}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{462}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{465}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{466}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{470}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{471}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{499}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{500}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{513}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{514}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{516}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{521}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{526}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{527}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{528}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{529}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{530}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{531}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{542}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{543}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{549}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{554}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{557}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{558}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{967}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{968}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{999}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1008}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1018}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1019}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1095}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{1096}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{1109}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{1110}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{1112}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1117}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1406}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1415}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1426}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{1427}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{1464}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1467}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{1554}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1555}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1567}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1572}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{1599}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1602}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{1649}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1650}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1665}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1674}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1694}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1695}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1723}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1724}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1725}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{1726}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{1727}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1728}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{1735}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1744}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1755}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{1756}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{1793}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1796}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{1858}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1859}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1865}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1866}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{1867}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1870}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{2348}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2349}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2354}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2355}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2358}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2359}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2378}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2379}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2385}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2390}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2393}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2394}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2426}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2427}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2439}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2444}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2471}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2474}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{2498}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2499}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2505}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2506}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2507}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2510}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{2613}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{2614}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2617}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2618}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2622}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2623}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2651}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{2652}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{2665}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{2666}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2668}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2673}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2678}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2679}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2680}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{2681}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2682}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2683}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2694}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2695}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2701}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2706}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2709}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2710}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2719}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{2720}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2733}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{2734}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2736}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2741}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2773}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2778}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2818}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2819}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2825}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2830}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2833}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2834}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2841}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2846}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2899}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{2900}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2931}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{2940}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2950}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2951}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3027}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{3028}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{3041}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{3042}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3044}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3049}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{3338}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{3347}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3358}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{3359}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{3396}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3399}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{3486}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3487}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3499}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3504}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3531}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3534}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{3739}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{3740}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3753}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{3754}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{3756}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3761}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3793}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3798}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{5258}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5259}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5271}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5276}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{5303}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5306}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{5361}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5366}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{7044}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7045}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7050}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7051}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7054}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7055}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7074}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7075}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7081}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7086}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{7089}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7090}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7122}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7123}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7135}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7140}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{7167}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7170}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{7194}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7195}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7201}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7202}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7203}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7206}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{7298}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7299}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7305}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7310}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{7313}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7314}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7321}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7326}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{7362}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7363}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7375}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7380}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{7407}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7410}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{7465}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7470}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{39}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{40}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{45}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{46}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{47}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{48}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{159}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{160}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{207}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{212}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{213}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{216}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{307}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{308}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{329}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{334}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{355}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{358}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{361}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{362}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{369}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{372}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{379}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{382}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{399}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{400}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{405}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{406}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{407}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{408}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{415}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{416}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{427}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{428}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{429}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{432}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{435}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{436}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{437}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{438}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{439}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{440}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{441}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{442}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{443}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{446}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{447}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{448}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{963}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{964}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1011}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{1016}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{1017}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1020}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1075}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1076}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1087}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{1088}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1089}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1092}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{1474}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{1479}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1492}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\) & \({\rm a}_{1493}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{1537}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1542}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{1553}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1556}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{1563}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1566}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1607}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1612}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{1899}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1900}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1921}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{1926}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{1947}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1950}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2006}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2007}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2008}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{2009}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2010}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2011}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2095}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{2100}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2113}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\) & \({\rm a}_{2114}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{2158}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2163}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{2275}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2278}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{2293}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2294}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2307}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2312}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{2345}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2346}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2353}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2356}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{2363}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2366}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2369}=t_{1}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2370}=t_{1}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2371}=t_{1}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2374}=t_{1}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2375}=t_{1}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2376}=t_{1}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2425}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2428}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2435}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2438}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{2479}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2484}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{2523}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2526}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{2541}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2542}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2555}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2560}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{2895}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2896}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2943}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{2948}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{2949}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2952}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3007}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3008}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3019}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{3020}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3021}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3024}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{3406}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{3411}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3424}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\) & \({\rm a}_{3425}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{3469}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3474}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{3485}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3488}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3495}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3498}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3539}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3544}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{4939}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{4944}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4957}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\) & \({\rm a}_{4958}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{5002}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5007}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{5185}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5190}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{5257}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5260}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5267}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5270}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{5311}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5316}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{5545}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5550}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{5659}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5660}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5681}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{5686}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{5707}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5710}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5766}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5767}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5768}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{5769}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{5770}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5771}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{5855}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{5860}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5873}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\) & \({\rm a}_{5874}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{5918}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5923}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{6035}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6038}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{6053}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6054}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6067}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{6072}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{6207}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{6212}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{6225}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\) & \({\rm a}_{6226}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{6270}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{6275}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{6453}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{6458}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{6787}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6790}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{6805}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6806}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6819}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{6824}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{6889}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{6894}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{7041}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7042}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7049}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7052}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{7059}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7062}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7065}=t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7066}=t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7067}=t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7070}=t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7071}=t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7072}=t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7121}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7124}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7131}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7134}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7175}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7180}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{7219}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7222}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{7237}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7238}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7251}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7256}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{7361}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7364}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7371}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7374}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7415}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7420}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{7649}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7654}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{7747}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7750}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7765}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7766}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7779}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7784}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{7849}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7854}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{235}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{236}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{273}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{278}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{285}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{288}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{303}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{304}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{337}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{342}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{354}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{359}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{373}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{376}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{378}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{383}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1643}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1644}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1681}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{1686}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1693}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1696}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1703}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1704}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1715}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{1716}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1717}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1720}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{1803}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{1808}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1809}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{1810}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{1821}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1822}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{1857}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1860}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1861}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1864}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1875}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1876}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{1895}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{1896}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1929}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{1934}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1946}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1951}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1979}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{1980}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{1993}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{1994}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{1996}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2001}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2176}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{2181}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2182}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{2183}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{2194}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2195}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{2274}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2279}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2285}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2290}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2323}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2324}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{2357}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2360}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2362}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2367}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2497}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2500}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2501}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2504}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{2515}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2516}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{2522}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2527}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2533}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2538}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2571}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2572}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{5655}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{5656}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5689}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{5694}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5706}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5711}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5739}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{5740}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{5753}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{5754}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{5756}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5761}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{5936}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{5941}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5942}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{5943}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{5954}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5955}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{6034}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6039}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6045}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6050}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{6083}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6084}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{6107}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{6108}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6121}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{6122}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{6124}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6129}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{6161}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6166}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{6786}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6791}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6797}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6802}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{6835}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6836}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{6857}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6862}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{7053}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7056}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7058}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7063}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7193}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7196}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7197}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7200}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7211}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7212}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{7218}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7223}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7229}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7234}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{7267}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7268}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{7746}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7751}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7757}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7762}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{7795}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7796}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{7817}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7822}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{299}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{300}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{343}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{346}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{353}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{360}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{377}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{384}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1891}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1892}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1935}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{1938}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1945}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1952}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1959}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1960}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1971}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{1972}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1973}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1976}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{2198}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{2201}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2202}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\) & \({\rm a}_{2203}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{2217}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2218}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{2273}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2280}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{2281}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2284}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2327}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2328}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{2361}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2368}=t_{1}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2521}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2528}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{2529}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2532}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2575}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2576}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{5651}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5652}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5695}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{5698}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{5705}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5712}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5719}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5720}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5731}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{5732}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{5733}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5736}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{5958}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{5961}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5962}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\) & \({\rm a}_{5963}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{5977}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5978}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{6033}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6040}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{6041}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6044}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6087}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6088}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{6525}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{6528}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6529}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\) & \({\rm a}_{6530}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{6544}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6545}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{6581}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6582}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{6785}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6792}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6793}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6796}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{6839}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6840}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{6961}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6962}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{7057}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7064}=t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7217}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7224}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{7225}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7228}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7271}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7272}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{7745}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7752}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7753}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7756}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7799}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7800}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{7921}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7922}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{483}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{484}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{489}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{490}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{494}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{495}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{503}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{504}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{511}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{512}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{517}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{520}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{546}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{547}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{550}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{553}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{679}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{680}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{685}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{686}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{690}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{691}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{715}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{716}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{735}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{744}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{754}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{755}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{805}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{806}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{821}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{830}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{850}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{851}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{930}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{931}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{934}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{935}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{938}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{939}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1099}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{1100}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1107}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{1108}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1113}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1116}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1142}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{1143}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{1162}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1171}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1181}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1182}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1348}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{1349}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1356}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1365}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1395}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1396}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1568}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1571}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1576}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1577}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1594}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1595}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2382}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2383}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2386}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2389}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2406}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2407}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2410}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2411}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2414}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2415}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2440}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2443}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2448}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2449}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2466}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2467}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2635}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{2636}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2641}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2642}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2646}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2647}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2655}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{2656}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{2663}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2664}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2669}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2672}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2698}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2699}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2702}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2705}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2723}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{2724}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2731}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2732}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2737}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2740}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2761}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2762}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2763}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{2764}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2766}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2767}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2774}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2777}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2787}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2788}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2822}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2823}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2826}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2829}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2842}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2845}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2855}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2856}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{3031}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3032}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3039}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{3040}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3045}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3048}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3074}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3075}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{3094}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{3103}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3113}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3114}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3280}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{3281}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3288}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{3297}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3327}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3328}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3500}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3503}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3508}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3509}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3526}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3527}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3743}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3744}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3751}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{3752}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3757}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3760}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3781}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{3782}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3783}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{3784}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3786}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3787}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{3794}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3797}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3807}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3808}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4493}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{4494}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4501}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{4510}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{4540}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4541}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4604}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{4605}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4606}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{4607}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4609}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4610}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4619}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{4628}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4639}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{4640}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{4677}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4680}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{4868}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4869}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{4887}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4888}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4891}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4894}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{5272}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5275}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5280}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5281}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5298}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5299}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5362}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5365}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5375}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5376}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5476}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5477}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5495}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5496}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5499}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5502}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{7078}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7079}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7082}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7085}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7102}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7103}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7106}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7107}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7110}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7111}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7136}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7139}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7144}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7145}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7162}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7163}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7302}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7303}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7306}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7309}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7322}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7325}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7335}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7336}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{7376}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7379}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7384}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7385}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7402}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7403}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7466}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7469}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7479}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7480}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{7580}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7581}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7599}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7600}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{7603}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7606}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{659}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{660}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{665}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{666}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{667}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{668}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{711}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{712}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{747}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{752}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{753}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{756}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{877}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{878}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{883}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{888}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{919}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{921}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{927}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{928}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{933}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{936}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{943}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{945}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1053}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1054}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1063}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{1064}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1065}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1068}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1138}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1139}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1174}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{1179}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1180}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1183}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1490}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{1491}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1497}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{1502}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1541}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1544}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1559}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1562}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1575}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1578}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1611}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1614}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2045}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2046}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2051}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{2056}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2087}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2089}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{2111}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2112}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2118}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{2123}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{2162}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2165}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2301}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2303}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{2311}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2314}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2403}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2404}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2409}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2412}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2419}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2421}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{2431}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2434}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2447}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2450}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{2483}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2486}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2549}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2551}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{2559}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2562}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2985}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2986}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2995}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2996}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2997}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3000}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3070}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3071}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3106}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{3111}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3112}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3115}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3422}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{3423}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3429}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{3434}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3473}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3476}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3491}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3494}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3507}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3510}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3543}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3546}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3629}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3630}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3639}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{3640}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3641}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3644}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3651}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3652}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3663}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{3664}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3665}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3668}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{3704}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{3705}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3706}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{3707}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{3709}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3710}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3713}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3716}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3717}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3720}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3731}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3732}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4955}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{4956}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4962}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{4967}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5006}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5009}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5035}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{5036}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5037}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{5038}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5040}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5041}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5189}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5192}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5207}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5208}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5263}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5266}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5279}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5282}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5315}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5318}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5337}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5340}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5341}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5344}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{5355}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5356}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5549}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5552}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5567}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5568}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5805}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5806}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5811}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{5816}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5847}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5849}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5871}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{5872}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5878}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{5883}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5922}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5925}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{6061}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6063}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{6071}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6074}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{6223}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6224}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6230}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{6235}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{6274}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6277}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{6303}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6304}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6305}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{6306}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6308}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6309}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6457}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6460}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{6475}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6476}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6813}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6815}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{6823}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6826}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{6893}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6896}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{6911}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6912}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{7099}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7100}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7105}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7108}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7115}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7117}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7127}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7130}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7143}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7146}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7179}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7182}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7245}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7247}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7255}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7258}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7367}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7370}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7383}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7386}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7419}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7422}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7441}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7444}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7445}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7448}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7459}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7460}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{7653}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7656}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7671}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7672}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{7773}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7775}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7783}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7786}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7853}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7856}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7871}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7872}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{799}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{800}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{837}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{842}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{849}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{852}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{871}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{872}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{895}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{900}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{918}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{922}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{937}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{940}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{942}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{946}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1983}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{1984}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1991}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{1992}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1997}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2000}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2039}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{2040}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{2063}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{2068}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2086}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2090}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2286}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2289}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2300}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2304}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2413}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2416}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2418}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2422}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2534}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2537}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2548}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2552}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5743}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5744}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5751}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{5752}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5757}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5760}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5799}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5800}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5823}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{5828}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5846}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5850}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6046}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6049}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6060}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6064}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6111}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6112}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6119}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6120}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6125}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6128}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6149}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6150}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6151}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{6152}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6154}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6155}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6162}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6165}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6175}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6176}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6798}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6801}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6812}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6816}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6858}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6861}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6871}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6872}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{7109}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7112}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7114}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7118}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7230}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7233}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7244}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7248}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7758}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7761}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7772}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7776}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7818}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7821}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7831}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7832}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{903}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{904}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{915}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{916}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{923}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{924}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{947}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{948}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2071}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{2072}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2083}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2084}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2091}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2092}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2207}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{2208}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{2215}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2216}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2220}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2223}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2257}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2258}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2267}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{2268}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2269}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2272}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2305}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2306}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2330}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2333}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2337}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2340}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2423}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2424}=t_{1}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2553}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2554}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2578}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2581}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2585}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2588}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5831}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{5832}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5843}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5844}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5851}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5852}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5967}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{5968}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{5975}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{5976}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5980}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5983}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6017}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6018}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6027}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6028}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6029}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6032}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6065}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6066}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6090}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6093}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6097}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6100}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6534}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6535}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6542}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6543}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6547}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6550}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6572}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6573}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6574}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{6575}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6577}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6578}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6584}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6587}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6597}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6598}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6677}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6678}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6687}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6688}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6689}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6692}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6699}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6700}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6711}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{6712}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6713}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6716}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{6752}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6753}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6754}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\) & \({\rm a}_{6755}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6757}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6758}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6761}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6764}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6765}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6768}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6779}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6780}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6817}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6818}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6842}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6845}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6849}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6852}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6964}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6967}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6977}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6978}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6993}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6996}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6997}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7000}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7011}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7012}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{7119}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7120}=t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7249}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7250}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7274}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7277}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7281}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7284}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7777}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7778}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7802}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7805}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7809}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7812}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7924}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7927}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7937}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7938}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{7953}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7956}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7957}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7960}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7971}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7972}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{505}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{506}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{509}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{510}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{518}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{519}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{551}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{552}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1101}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{1102}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1105}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1106}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1114}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1115}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1204}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{1205}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{1218}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1227}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1251}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1252}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1280}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1281}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1296}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1305}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1325}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1326}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1569}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1570}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1582}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1583}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1588}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1589}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2387}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2388}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2441}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2442}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2454}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2455}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2460}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2461}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2657}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{2658}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2661}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2662}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2670}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2671}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2703}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2704}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2725}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{2726}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2729}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2730}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2738}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2739}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2744}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{2745}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{2746}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\) & \({\rm a}_{2747}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{2749}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2750}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{2755}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2756}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2757}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{2758}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2759}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2760}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2775}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2776}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2781}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2782}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{2785}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2786}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2827}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2828}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2843}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2844}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2849}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2850}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{2853}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2854}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3033}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{3034}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3037}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3038}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3046}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3047}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3136}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{3137}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3150}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{3159}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3183}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3184}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3212}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3213}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3228}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{3237}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3257}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3258}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3501}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3502}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3514}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3515}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3520}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3521}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3745}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{3746}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3749}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3750}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3758}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3759}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3764}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{3765}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3766}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\) & \({\rm a}_{3767}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{3769}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3770}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3775}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3776}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3777}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{3778}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3779}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3780}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{3795}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3796}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3801}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3802}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{3805}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3806}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3837}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{3838}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3851}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{3860}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3884}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3885}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3940}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{3941}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3942}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\) & \({\rm a}_{3943}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{3945}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3946}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3979}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{3988}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3999}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{4000}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{4037}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4040}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{4156}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4157}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{4173}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4174}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{4181}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4184}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{4241}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4242}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4257}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{4266}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{4286}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4287}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4315}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4316}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4317}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{4318}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{4319}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4320}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{4327}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{4336}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4347}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{4348}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{4385}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4388}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{4450}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4451}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{4457}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4458}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{4459}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4462}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{5273}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5274}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5286}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5287}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5292}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5293}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5363}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5364}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5369}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5370}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{5373}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5374}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{5388}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5389}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5405}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5406}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{5413}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5416}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{5450}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5451}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5457}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5458}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{5459}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5462}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{7083}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7084}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7137}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7138}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7150}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7151}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7156}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7157}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7307}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7308}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7323}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7324}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7329}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7330}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{7333}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7334}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7377}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7378}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7390}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7391}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7396}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7397}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7467}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7468}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7473}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7474}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{7477}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7478}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7492}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7493}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7509}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7510}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{7517}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7520}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{7554}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7555}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7561}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7562}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7563}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7566}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{419}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{420}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{425}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{426}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{430}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{431}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{444}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{445}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1079}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{1080}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1085}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1086}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1090}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1091}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1202}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{1203}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{1230}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{1235}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1250}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1253}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{1346}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1347}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1368}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{1373}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{1394}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1397}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1564}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1565}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1581}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1584}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1593}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1596}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{2372}=t_{1}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2373}=t_{1}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2436}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2437}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2453}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2456}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2465}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2468}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3011}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3012}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3017}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3018}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3022}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3023}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3134}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3135}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{3162}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{3167}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3182}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3185}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3278}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3279}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3300}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{3305}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3326}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3329}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3496}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3497}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3513}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3516}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3525}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3528}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3835}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3836}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3863}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{3868}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3883}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3886}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4047}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{4052}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{4065}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\) & \({\rm a}_{4066}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{4110}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4115}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{4155}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4158}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4189}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4194}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{4491}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4492}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4513}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{4518}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{4539}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4542}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4598}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4599}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4600}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{4601}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{4602}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4603}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{4687}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\) & \({\rm a}_{4692}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4705}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\) & \({\rm a}_{4706}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{4750}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4755}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{4867}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4870}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{4885}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4886}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{4899}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4904}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{5268}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5269}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5285}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5288}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{5297}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5300}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5387}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5390}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{5421}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5426}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{5475}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5478}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{5493}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5494}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{5507}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5512}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{7068}=t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7069}=t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7132}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7133}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7149}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7152}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7161}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7164}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{7372}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7373}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7389}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7392}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{7401}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7404}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7491}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7494}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{7525}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7530}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{7579}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7582}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{7597}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7598}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7611}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{7616}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{1057}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{1058}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1061}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1062}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1066}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1067}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1198}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{1199}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{1238}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{1243}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1249}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1254}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1424}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1425}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1430}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{1435}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1466}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1468}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1560}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1561}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1580}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1585}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1601}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1603}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1753}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1754}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1759}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{1764}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1795}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1797}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1869}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1871}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2432}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2433}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2452}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2457}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2473}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2475}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{2509}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2511}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2989}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{2990}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2993}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2994}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2998}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2999}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3130}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{3131}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{3170}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{3175}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3181}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3186}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3356}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3357}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3362}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{3367}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3398}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3400}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3492}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3493}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3512}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3517}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3533}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3535}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3633}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{3634}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3637}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3638}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3642}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3643}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3671}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{3672}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{3685}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{3686}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3688}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3693}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{3698}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3699}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3700}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{3701}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3702}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3703}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{3714}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3715}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3721}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3726}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3729}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3730}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3831}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{3832}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3871}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{3876}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3882}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3887}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3915}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{3916}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{3929}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{3930}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3932}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3937}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{4154}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4159}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4165}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4170}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{5264}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5265}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5284}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5289}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5305}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5307}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5338}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5339}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5345}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5350}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{5353}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5354}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{5386}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5391}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5397}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5402}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{7128}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7129}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7148}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7153}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7169}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7171}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7205}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7207}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7368}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7369}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7388}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7393}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7409}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7411}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7442}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7443}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7449}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7454}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{7457}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7458}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7490}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7495}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7501}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7506}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1035}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1036}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1041}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1042}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1043}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1044}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1194}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1195}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1244}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{1247}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1248}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1255}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1488}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1489}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1503}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{1506}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1540}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1545}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1557}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1558}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1579}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1586}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1610}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1615}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2109}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2110}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2124}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{2127}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2161}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2166}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{2310}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2315}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2429}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2430}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2451}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2458}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2482}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2487}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{2558}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2563}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2967}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2968}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2973}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2974}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2975}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2976}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3126}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3127}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3176}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{3179}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3180}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3187}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3420}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3421}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3435}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{3438}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3472}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3477}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3489}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3490}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3511}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3518}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3542}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3547}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3571}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3572}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3577}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3578}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3579}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3580}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3587}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3588}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3599}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{3600}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3601}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3604}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{3607}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3608}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3609}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{3610}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3611}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3612}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{3613}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3614}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3615}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3618}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3619}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3620}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3827}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3828}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3877}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{3880}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3881}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3888}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3895}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3896}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3907}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{3908}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3909}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3912}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{4126}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{4129}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4130}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\) & \({\rm a}_{4131}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{4145}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4146}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{4153}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4160}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{4161}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4164}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{4205}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4206}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{4953}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4954}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4968}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{4971}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{5005}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5010}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5029}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5030}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5031}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{5032}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{5033}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5034}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{5047}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{5050}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5051}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\) & \({\rm a}_{5052}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{5066}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5067}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{5188}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5193}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{5205}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5206}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{5213}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5214}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{5261}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5262}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5283}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5290}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{5314}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5319}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5329}=t_{1}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5330}=t_{1}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5331}=t_{1}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5334}=t_{1}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{5335}=t_{1}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5336}=t_{1}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{5385}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5392}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5393}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5396}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{5437}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5438}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{5548}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5553}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{5565}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5566}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{5573}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5574}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{5869}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5870}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5884}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{5887}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{5921}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5926}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{6070}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6075}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{6221}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6222}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6236}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{6239}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{6273}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6278}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{6297}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6298}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6299}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{6300}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6301}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6302}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6315}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{6318}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{6319}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\) & \({\rm a}_{6320}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{6334}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{6335}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{6456}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6461}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{6473}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6474}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6481}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{6482}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{6822}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6827}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{6892}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6897}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{6909}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6910}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6917}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{6918}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{7125}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7126}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7147}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7154}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{7178}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7183}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{7254}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7259}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{7365}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7366}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7387}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7394}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{7418}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7423}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{7433}=t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7434}=t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7435}=t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7438}=t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7439}=t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7440}=t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7489}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7496}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{7497}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7500}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7541}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{7542}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{7652}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7657}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{7669}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7670}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7677}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{7678}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{7782}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7787}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{7852}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7857}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{7869}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7870}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7877}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{7878}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{1274}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1275}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1312}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{1317}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1324}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1327}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1484}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{1485}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{1509}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{1514}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1539}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1546}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1587}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1590}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1609}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1616}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1985}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{1986}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1989}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1990}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1998}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1999}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2105}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{2106}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{2130}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{2135}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2160}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2167}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2287}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2288}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2309}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2316}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2459}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2462}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2481}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2488}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2535}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2536}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2557}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2564}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3206}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3207}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3244}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{3249}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3256}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3259}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3416}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{3417}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3441}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{3446}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3471}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3478}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3519}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3522}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3541}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3548}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4235}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4236}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4273}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4278}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4285}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4288}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4295}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4296}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4307}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{4308}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{4309}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4312}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{4395}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4400}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4401}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{4402}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{4413}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4414}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{4449}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4452}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4453}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4456}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{4467}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4468}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{4949}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{4950}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4974}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4979}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5004}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5011}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5018}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{5019}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{5020}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\) & \({\rm a}_{5021}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{5023}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5024}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{5076}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{5081}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5082}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{5083}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{5094}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5095}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{5187}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5194}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5201}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5202}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{5221}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5222}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{5291}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5294}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5313}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5320}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5449}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5452}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5453}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5456}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{5467}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5468}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{5547}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5554}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5561}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5562}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{5581}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5582}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{5745}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{5746}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5749}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5750}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5758}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5759}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5865}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{5866}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{5890}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{5895}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5920}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5927}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6047}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6048}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6069}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6076}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6113}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{6114}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6117}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6118}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6126}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6127}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6132}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{6133}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{6134}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\) & \({\rm a}_{6135}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{6137}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6138}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{6143}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6144}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6145}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{6146}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6147}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6148}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6163}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6164}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6169}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6170}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{6173}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6174}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6217}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{6218}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6242}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{6247}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6272}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6279}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6286}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{6287}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{6288}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\) & \({\rm a}_{6289}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{6291}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6292}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{6344}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{6349}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6350}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{6351}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{6362}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6363}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{6455}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6462}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6469}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6470}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{6489}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6490}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{6799}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6800}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6821}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6828}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6859}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6860}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6865}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6866}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{6869}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6870}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6891}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6898}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6905}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6906}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{6925}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6926}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{7155}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7158}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7177}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7184}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7231}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7232}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7253}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7260}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7395}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7398}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7417}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7424}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7553}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7556}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7557}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7560}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7571}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7572}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{7651}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7658}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7665}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7666}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{7685}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7686}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{7759}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7760}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7781}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7788}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7819}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7820}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7825}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7826}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{7829}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7830}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7851}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7858}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7865}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7866}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{7885}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7886}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{1342}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{1343}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1376}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{1381}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1393}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1398}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1418}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{1419}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{1442}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{1447}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1465}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1469}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1592}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1597}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1600}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1604}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1707}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{1708}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1713}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1714}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1718}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1719}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1747}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{1748}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{1771}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{1776}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1794}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1798}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1862}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1863}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1868}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1872}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2464}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2469}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2472}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2476}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2502}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2503}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2508}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2512}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3274}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{3275}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3308}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{3313}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3325}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3330}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3350}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3351}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{3374}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{3379}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3397}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3401}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3524}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3529}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3532}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3536}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4487}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{4488}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4521}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4526}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4538}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4543}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4571}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{4572}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{4585}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{4586}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{4588}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4593}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{4768}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4773}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4774}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{4775}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{4786}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4787}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{4866}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4871}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4877}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4882}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{4915}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4916}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{5296}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5301}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5304}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5308}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5474}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5479}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5485}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5490}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{5523}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5524}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{7160}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7165}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7168}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7172}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7198}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7199}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7204}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7208}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7400}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7405}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7408}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7412}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7578}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7583}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7589}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7594}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{7627}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7628}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{1338}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1339}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1382}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{1385}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1392}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1399}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1482}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{1483}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{1515}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{1518}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1538}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1547}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1591}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1598}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1608}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1617}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1963}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{1964}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1969}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1970}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1974}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1975}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2103}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{2104}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{2136}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{2139}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2159}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2168}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{2282}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2283}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2308}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2317}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{2463}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2470}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2480}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2489}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{2530}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2531}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2556}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2565}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{3270}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3271}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3314}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{3317}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{3324}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3331}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3414}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3415}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{3447}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{3450}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3470}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3479}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{3523}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3530}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3540}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3549}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4483}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4484}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4527}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{4530}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4537}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4544}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4551}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4552}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4563}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{4564}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{4565}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4568}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{4790}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{4793}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4794}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\) & \({\rm a}_{4795}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{4809}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4810}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{4865}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4872}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4873}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4876}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{4919}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4920}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{4947}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{4948}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4980}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{4983}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{5003}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5012}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5098}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{5101}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{5102}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\) & \({\rm a}_{5103}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{5117}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5118}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{5186}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5195}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5225}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5226}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{5295}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5302}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5312}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5321}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{5473}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5480}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5481}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5484}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{5527}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5528}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{5546}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5555}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{5585}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5586}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{5723}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5724}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5729}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5730}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5734}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5735}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5863}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5864}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5896}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{5899}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{5919}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5928}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6042}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6043}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6068}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6077}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6215}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6216}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{6248}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{6251}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6271}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6280}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{6366}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{6369}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6370}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\) & \({\rm a}_{6371}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{6385}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6386}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{6454}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6463}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{6493}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6494}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{6794}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6795}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6820}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6829}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6890}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6899}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{6929}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6930}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{7159}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7166}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{7176}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7185}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7226}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7227}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7252}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7261}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7399}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7406}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{7416}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7425}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7577}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7584}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{7585}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7588}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7631}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7632}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{7650}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7659}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7689}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7690}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{7754}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7755}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7780}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7789}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{7850}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7859}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7889}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7890}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{1450}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{1451}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1462}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1463}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1470}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1471}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1521}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{1522}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{1535}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{1536}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1548}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1551}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{1605}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1606}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1618}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1621}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{1779}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{1780}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1791}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1792}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1799}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1800}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1813}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{1814}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{1819}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1820}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1823}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1824}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1847}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1848}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1853}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{1854}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1855}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1856}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1873}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1874}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1877}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1878}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1879}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1880}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2142}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{2143}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2156}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{2157}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{2169}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2172}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2186}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{2187}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{2192}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2193}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2196}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2197}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2261}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{2262}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2265}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2266}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2270}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2271}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2318}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2321}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{2325}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2326}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2338}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2339}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2477}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2478}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2490}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2493}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{2513}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2514}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2517}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2518}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2519}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2520}=t_{1}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2566}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2569}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{2573}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2574}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2586}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2587}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3382}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{3383}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3394}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3395}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3402}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3403}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3453}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{3454}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{3467}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{3468}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3480}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3483}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{3537}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3538}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3550}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3553}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{4986}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{4987}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5000}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{5001}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{5013}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5016}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5160}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{5161}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{5174}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{5175}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{5177}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5182}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{5196}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5199}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5241}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5246}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{5309}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5310}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5322}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5325}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{5556}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5559}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5601}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5606}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{5902}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{5903}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5916}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{5917}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{5929}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5932}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5946}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{5947}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{5952}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5953}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5956}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5957}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6021}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{6022}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6025}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6026}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6030}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6031}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6078}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6081}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{6085}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6086}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6098}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6099}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6254}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6255}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6268}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{6269}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{6281}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6284}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6428}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{6429}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{6442}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{6443}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{6445}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6450}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{6464}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6467}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6509}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6514}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{6681}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{6682}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6685}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6686}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6690}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6691}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6719}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{6720}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{6733}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\) & \({\rm a}_{6734}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{6736}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6741}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{6746}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6747}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6748}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{6749}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6750}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6751}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6762}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6763}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6769}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6774}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{6777}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6778}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6830}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6833}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6837}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6838}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6850}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6851}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6900}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6903}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{6945}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6950}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{6994}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6995}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7001}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7006}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{7009}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7010}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7173}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7174}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7186}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7189}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{7209}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7210}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7213}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7214}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7215}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7216}=t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7262}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7265}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{7269}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7270}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7282}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7283}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7413}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7414}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7426}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7429}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{7660}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7663}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7705}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7710}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{7790}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7793}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7797}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7798}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7810}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7811}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7860}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7863}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{7905}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7910}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{7954}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7955}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7961}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7966}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{7969}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7970}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{1523}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{1524}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1531}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1532}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1549}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1550}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1619}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1620}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2144}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{2145}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2152}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2153}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2170}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2171}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2209}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{2210}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{8}\) \\
\({\rm a}_{2213}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2214}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2221}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2222}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2239}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2240}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2245}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2246}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2247}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2248}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2319}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2320}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2331}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2332}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2335}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2336}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2491}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2492}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2567}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2568}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2579}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2580}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2583}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2584}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3455}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{3456}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3463}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3464}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3481}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3482}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3551}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3552}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4988}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{4989}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4996}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4997}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5014}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5015}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5125}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{5126}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{8}\) \\
\({\rm a}_{5127}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\) & \({\rm a}_{5128}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{5130}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5131}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{5140}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5141}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5152}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{5153}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{5154}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5157}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{5197}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5198}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5233}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5234}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{5237}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5240}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{5323}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5324}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5557}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5558}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5593}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5594}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{5597}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5600}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{5904}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{5905}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5912}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5913}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5930}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5931}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5969}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{5970}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{8}\) \\
\({\rm a}_{5973}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5974}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5981}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5982}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5999}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6000}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6005}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6006}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6007}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6008}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6079}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6080}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6091}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6092}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6095}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6096}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6256}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{6257}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6264}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6265}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6282}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6283}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6393}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{6394}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{8}\) \\
\({\rm a}_{6395}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\) & \({\rm a}_{6396}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{6398}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6399}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{6408}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6409}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6420}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{6421}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{6422}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6425}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6465}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6466}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6501}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6502}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{6505}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6508}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{6536}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{6537}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6540}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6541}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6548}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6549}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6555}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{6556}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{8}\) \\
\({\rm a}_{6557}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\) & \({\rm a}_{6558}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{6560}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6561}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{6566}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6567}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6568}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{6569}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6570}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6571}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6585}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6586}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6591}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6592}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{6595}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6596}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6619}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6620}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6625}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6626}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6627}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6628}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6635}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6636}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6647}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{6648}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6649}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6652}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{6655}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6656}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6657}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{6658}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6659}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6660}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6661}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6662}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6663}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6666}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6667}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6668}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6831}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6832}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6843}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6844}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6847}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6848}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6901}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6902}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6937}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6938}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{6941}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6944}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{6965}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6966}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6971}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6972}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{6975}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6976}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6985}=t_{1}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6986}=t_{1}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6987}=t_{1}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6990}=t_{1}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6991}=t_{1}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6992}=t_{1}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7187}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7188}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7263}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7264}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7275}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7276}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7279}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7280}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7427}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7428}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7661}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7662}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7697}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7698}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{7701}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7704}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7791}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7792}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7803}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7804}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7807}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7808}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7861}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7862}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7897}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7898}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{7901}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7904}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7925}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7926}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7931}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7932}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{7935}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7936}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7945}=t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7946}=t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7947}=t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7950}=t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7951}=t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7952}=t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{515}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{522}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{523}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{536}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\) \\
\({\rm a}_{539}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{540}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{555}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{556}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{561}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{562}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{563}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{564}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1111}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{1118}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1119}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1494}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\) \\
\({\rm a}_{1543}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1552}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1573}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{1574}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1613}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{1622}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1623}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1624}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2016}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\) & \({\rm a}_{2019}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2020}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2115}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\) \\
\({\rm a}_{2164}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{2173}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2297}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2298}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2313}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{2322}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2342}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2343}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2391}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2392}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2397}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2398}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2399}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2400}=t_{1}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2445}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2446}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2485}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{2494}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2495}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2496}=t_{1}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2545}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2546}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2561}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{2570}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2590}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2591}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2593}=t_{1}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2594}=t_{1}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2595}=t_{1}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2596}=t_{1}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{2598}=t_{1}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2599}=t_{1}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2667}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{2674}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2675}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2688}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\) \\
\({\rm a}_{2691}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2692}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2707}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2708}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2713}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2714}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2715}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2716}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2735}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{2742}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2743}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2770}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\) \\
\({\rm a}_{2771}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{2772}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2779}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2780}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2791}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{2792}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2793}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2796}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{2801}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\) & \({\rm a}_{2804}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2805}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2806}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\) \\
\({\rm a}_{2807}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{2808}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2811}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2812}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2813}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{2814}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2815}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2816}=t_{1}^{15}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2831}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2832}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2837}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2838}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2839}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2840}=t_{1}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2847}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2848}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2859}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{2860}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2861}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2864}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{2867}=t_{1}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2868}=t_{1}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2869}=t_{1}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{2870}=t_{1}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2871}=t_{1}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2872}=t_{1}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2873}=t_{1}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2874}=t_{1}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2875}=t_{1}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2878}=t_{1}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2879}=t_{1}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2880}=t_{1}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3043}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{3050}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3051}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3426}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\) \\
\({\rm a}_{3475}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{3484}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3505}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3506}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3545}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{3554}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3555}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3556}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3755}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{3762}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3763}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3790}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\) \\
\({\rm a}_{3791}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{3792}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3799}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3800}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3811}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{3812}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3813}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3816}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{4959}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\) & \({\rm a}_{5008}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{5017}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5044}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\) \\
\({\rm a}_{5045}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{5046}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{5191}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{5200}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5211}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{5212}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{5249}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5252}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{5277}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5278}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5317}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{5326}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5327}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5328}=t_{1}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5367}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5368}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5379}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{5380}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{5381}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5384}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{5551}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{5560}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5571}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{5572}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{5609}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5612}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{5617}=t_{1}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5618}=t_{1}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5621}=t_{1}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5624}=t_{1}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{5633}=t_{1}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5636}=t_{1}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{5776}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\) & \({\rm a}_{5779}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5780}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5875}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\) \\
\({\rm a}_{5924}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{5933}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{6057}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6058}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6073}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{6082}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{6102}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6103}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{6189}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\) & \({\rm a}_{6192}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6193}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6194}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\) \\
\({\rm a}_{6195}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{6196}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6199}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6200}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6201}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{6202}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6203}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6204}=t_{1}^{7}\,\allowbreak t_{2}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6227}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\) & \({\rm a}_{6276}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{6285}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{6312}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\) \\
\({\rm a}_{6313}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{6314}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{6459}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{6468}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{6479}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{6480}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{6517}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{6520}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{6809}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6810}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6825}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{6834}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{6854}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6855}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{6883}=t_{1}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6884}=t_{1}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6885}=t_{1}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{6886}=t_{1}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6887}=t_{1}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6888}=t_{1}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6895}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{6904}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{6915}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{6916}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{6953}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{6956}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{7018}=t_{1}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7019}=t_{1}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7025}=t_{1}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7026}=t_{1}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7027}=t_{1}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7030}=t_{1}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{7087}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7088}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7093}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7094}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7095}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7096}=t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7141}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7142}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7181}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{7190}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7191}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7192}=t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7241}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7242}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7257}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{7266}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7286}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7287}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7289}=t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7290}=t_{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7291}=t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7292}=t_{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7294}=t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7295}=t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7311}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7312}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7317}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7318}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7319}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7320}=t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7327}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7328}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7339}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{7340}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7341}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7344}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7347}=t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7348}=t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7349}=t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{7350}=t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7351}=t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7352}=t_{2}^{15}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7353}=t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7354}=t_{2}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7355}=t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7358}=t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7359}=t_{2}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7360}=t_{2}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7381}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7382}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7421}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{7430}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7431}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7432}=t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7471}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7472}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7483}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{7484}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7485}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7488}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7655}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{7664}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7675}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{7676}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{7713}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7716}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{7721}=t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7722}=t_{2}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7725}=t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7728}=t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7737}=t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7740}=t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{7769}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7770}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7785}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{7794}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7814}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7815}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7843}=t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7844}=t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7845}=t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\) & \({\rm a}_{7846}=t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7847}=t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7848}=t_{2}^{7}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{7855}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{7864}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7875}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\) & \({\rm a}_{7876}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{7913}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7916}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{7978}=t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7979}=t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7985}=t_{2}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7986}=t_{2}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{7987}=t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7990}=t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{8001}=t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8002}=t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8003}=t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8004}=t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{8006}=t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8007}=t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{8009}=t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8010}=t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{8011}=t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8014}=t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{8015}=t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8016}=t_{3}^{15}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{8017}=t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8018}=t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{8021}=t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8024}=t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{8033}=t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{8036}=t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{8042}=t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8043}=t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{8049}=t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8050}=t_{3}^{7}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{8051}=t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{8054}=t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{1995}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{2002}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2003}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2204}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\) \\
\({\rm a}_{2219}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{2224}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2291}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2292}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{2329}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{2334}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2341}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2344}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2539}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{2540}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2577}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{2582}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2589}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2592}=t_{1}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2597}=t_{1}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2600}=t_{1}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5755}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{5762}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5763}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5964}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\) \\
\({\rm a}_{5979}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{5984}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6051}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6052}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6089}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{6094}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6101}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6104}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6123}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{6130}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6131}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6158}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\) \\
\({\rm a}_{6159}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{6160}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6167}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6168}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6179}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{6180}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6181}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6184}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{6531}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\) & \({\rm a}_{6546}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{6551}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6552}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\) \\
\({\rm a}_{6553}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{6554}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{6583}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{6588}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6589}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{6590}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{6601}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6602}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{6803}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6804}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6841}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{6846}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6853}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6856}=t_{1}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6863}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6864}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6875}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{6876}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6877}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6880}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{6963}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{6968}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6969}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{6970}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{6981}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6982}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{7017}=t_{1}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7020}=t_{1}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7021}=t_{1}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7024}=t_{1}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7035}=t_{1}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7036}=t_{1}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{7235}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7236}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7273}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{7278}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7285}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7288}=t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7293}=t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7296}=t_{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7763}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7764}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7801}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{7806}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7813}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7816}=t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7823}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7824}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7835}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\) & \({\rm a}_{7836}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7837}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7840}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{7923}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{7928}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7929}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\) & \({\rm a}_{7930}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{7941}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7942}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{7977}=t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7980}=t_{2}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7981}=t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7984}=t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{7995}=t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7996}=t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{8005}=t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8008}=t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{8041}=t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8044}=t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{8045}=t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8048}=t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{8059}=t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{8060}=t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{3655}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3656}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3661}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3662}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3666}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3667}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3675}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3676}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{3683}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{3684}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3689}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3692}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3718}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3719}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3722}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3725}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3919}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3920}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3927}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{3928}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3933}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3936}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4063}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{4064}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4070}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{4075}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4114}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4117}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4166}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4169}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4193}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4196}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4637}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4638}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4643}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{4648}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4679}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4681}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4703}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{4704}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4710}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{4715}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4754}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4757}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4893}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4895}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4903}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4906}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5342}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5343}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5346}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5349}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5398}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5401}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5425}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5428}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5501}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5503}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5511}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5514}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7446}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7447}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7450}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7453}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7502}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7505}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7529}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7532}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7605}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7607}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7615}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7618}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4575}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{4576}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4583}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{4584}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4589}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4592}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4631}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{4632}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{4655}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4660}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4678}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4682}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4878}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4881}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4892}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4896}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5486}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5489}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5500}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5504}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7590}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7593}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7604}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7608}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4663}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{4664}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4675}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4676}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4683}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4684}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4799}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{4800}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{4807}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{4808}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4812}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4815}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4849}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4850}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4859}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{4860}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4861}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4864}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4897}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4898}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4922}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4925}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4929}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4932}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5107}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{5108}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5115}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{5116}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5120}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5123}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5164}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5165}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5172}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{5173}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5178}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5181}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5228}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5231}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5242}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5245}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5505}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5506}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5530}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5533}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5537}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5540}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5588}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5591}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5602}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5605}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6375}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6376}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{6383}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6384}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6388}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6391}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6432}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6433}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6440}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6441}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6446}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6449}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6496}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6499}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6510}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6513}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6703}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6704}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{6709}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6710}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6714}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6715}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6723}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6724}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6731}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\) & \({\rm a}_{6732}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6737}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6740}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6766}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6767}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6770}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6773}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6932}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6935}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6946}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6949}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6998}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6999}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7002}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7005}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7609}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7610}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7634}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7637}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7641}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7644}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7692}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7695}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7706}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7709}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7892}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7895}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7906}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7909}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{7958}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7959}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7962}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7965}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3677}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{3678}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3681}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3682}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3690}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3691}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3723}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3724}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3921}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{3922}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3925}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3926}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3934}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3935}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3955}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{3956}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3959}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{3964}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3970}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3971}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3997}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3998}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4003}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{4008}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4039}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4041}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4167}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4168}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4178}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4179}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4183}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4185}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4345}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4346}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4351}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{4356}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4387}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4389}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4461}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4463}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5347}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5348}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5399}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5400}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5410}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5411}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5415}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5417}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5461}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5463}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7451}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7452}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7503}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7504}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7514}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7515}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7519}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7521}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7565}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7567}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3591}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3592}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3597}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3598}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3602}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3603}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3616}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3617}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3899}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3900}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3905}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3906}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3910}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3911}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3953}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3954}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{3965}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{3968}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3969}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3972}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{4061}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4062}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4076}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{4079}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{4113}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4118}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4162}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4163}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4177}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4180}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4192}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4197}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{4701}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4702}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4716}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\) & \({\rm a}_{4719}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{4753}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4758}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4902}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4907}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{5332}=t_{1}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5333}=t_{1}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5394}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5395}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5409}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5412}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5424}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5429}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{5510}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5515}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{7436}=t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7437}=t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7498}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7499}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7513}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7516}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{7528}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7533}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{7614}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7619}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3991}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3992}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4015}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4020}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4038}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4042}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4057}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{4058}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{4082}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4087}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4112}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4119}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4182}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4186}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4191}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4198}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4299}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{4300}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4305}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4306}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4310}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4311}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4339}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{4340}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{4363}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4368}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4386}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4390}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4454}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4455}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4460}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4464}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4577}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{4578}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4581}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4582}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4590}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4591}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4697}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{4698}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{4722}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4727}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4752}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4759}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4879}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4880}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4901}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4908}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5414}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5418}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5423}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5430}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5454}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5455}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5460}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5464}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5487}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5488}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5509}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5516}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7518}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7522}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7527}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7534}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7558}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7559}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7564}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7568}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7591}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7592}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7613}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7620}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4023}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{4024}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4035}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4036}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4043}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4044}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4135}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{4136}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{4143}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{4144}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4148}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4151}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{4187}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4188}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4208}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4211}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{4371}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{4372}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4383}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4384}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4391}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4392}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4405}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{4406}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{4411}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4412}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4415}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4416}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4439}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4440}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4445}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4446}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4447}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4448}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4465}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4466}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4469}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4470}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4471}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4472}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5056}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{5057}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5064}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{5065}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{5069}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5072}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5086}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{5087}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{5092}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5093}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5096}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5097}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5166}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{5167}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5170}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5171}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5179}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5180}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5216}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5219}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{5223}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5224}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5243}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5244}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5419}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5420}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5440}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5443}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{5465}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5466}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5469}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5470}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5471}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5472}=t_{1}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5576}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5579}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{5583}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5584}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5603}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5604}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6324}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6325}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6332}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{6333}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{6337}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6340}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6354}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6355}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{6360}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6361}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6364}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6365}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6434}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{6435}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6438}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6439}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6447}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6448}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6484}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6487}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{6491}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6492}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6511}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6512}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6725}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\) & \({\rm a}_{6726}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6729}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6730}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6738}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6739}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6771}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6772}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6920}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6923}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6927}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6928}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6947}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6948}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7003}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7004}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7523}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7524}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7544}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7547}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{7569}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7570}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7573}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7574}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7575}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7576}=t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7680}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7683}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{7687}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7688}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7707}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7708}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7880}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7883}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7887}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7888}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7907}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7908}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7963}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{7964}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4055}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{4056}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4088}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{4091}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4111}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4120}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4190}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4199}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4555}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{4556}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4561}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4562}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4566}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4567}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4695}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{4696}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{4728}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\) & \({\rm a}_{4731}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4751}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4760}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4874}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4875}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4900}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4909}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{5422}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5431}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5482}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5483}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5508}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5517}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{7526}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7535}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{7586}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7587}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7612}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7621}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4094}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{4095}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4108}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{4109}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{4121}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4124}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4200}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4203}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{4734}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{4735}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4748}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{4749}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{4761}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4764}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4778}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{4779}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{4784}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4785}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4788}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4789}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4853}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\) & \({\rm a}_{4854}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4857}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4858}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4862}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4863}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4910}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4913}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{4917}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4918}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4930}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4931}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5432}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5435}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5518}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5521}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{5525}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5526}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5538}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5539}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7536}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7539}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7622}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7625}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{7629}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7630}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7642}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{7643}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4096}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{4097}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4104}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4105}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4122}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4123}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4137}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{4138}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{8}\) \\
\({\rm a}_{4141}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{4142}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4149}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4150}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{4201}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4202}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4209}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4210}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{4736}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{4737}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4744}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4745}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4762}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4763}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4801}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{4802}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{8}\) \\
\({\rm a}_{4805}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4806}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4813}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4814}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4831}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4832}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4837}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4838}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4839}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4840}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4911}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4912}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4923}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4924}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4927}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4928}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5058}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{5059}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5062}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5063}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5070}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5071}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5109}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{5110}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{8}\) \\
\({\rm a}_{5113}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5114}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5121}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5122}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5144}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5145}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5150}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5151}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5155}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5156}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5217}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5218}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5229}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5230}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5238}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5239}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5433}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5434}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5441}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5442}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5519}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5520}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5531}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5532}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5535}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5536}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5577}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5578}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5589}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5590}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5598}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5599}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6326}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{6327}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6330}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6331}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{6338}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6339}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6377}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\) & \({\rm a}_{6378}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{8}\) \\
\({\rm a}_{6381}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6382}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6389}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6390}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6412}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6413}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6418}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6419}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6423}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6424}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6485}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6486}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{6497}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6498}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6506}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6507}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6639}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6640}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6645}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6646}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6650}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6651}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6664}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6665}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6921}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6922}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6933}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6934}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6942}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6943}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6988}=t_{1}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6989}=t_{1}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7537}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7538}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7545}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7546}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{7623}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7624}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7635}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7636}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7639}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7640}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7681}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7682}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{7693}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7694}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7702}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7703}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7881}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7882}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7893}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{7894}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7902}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7903}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7948}=t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7949}=t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2748}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\) & \({\rm a}_{2751}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{2752}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2765}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\) \\
\({\rm a}_{2768}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2769}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2783}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{2784}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{2789}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2790}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2794}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2795}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2851}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{2852}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2857}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{2858}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2862}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2863}=t_{1}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2876}=t_{1}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2877}=t_{1}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3768}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\) & \({\rm a}_{3771}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3772}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3785}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\) \\
\({\rm a}_{3788}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3789}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3803}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3804}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{3809}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3810}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3814}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3815}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3944}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\) & \({\rm a}_{3947}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{3948}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4067}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\) \\
\({\rm a}_{4116}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{4125}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4175}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{4176}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{4195}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{4204}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4214}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4215}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{4608}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\) & \({\rm a}_{4611}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4612}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4707}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\) \\
\({\rm a}_{4756}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{4765}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4889}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{4890}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4905}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{4914}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4934}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4935}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5371}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5372}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5377}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5378}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5382}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5383}=t_{1}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5407}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5408}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5427}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{5436}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5446}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5447}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5497}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5498}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5513}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{5522}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{5542}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5543}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5622}=t_{1}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5623}=t_{1}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5626}=t_{1}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5627}=t_{1}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{5630}=t_{1}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5631}=t_{1}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7331}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{7332}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7337}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7338}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7342}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7343}=t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7356}=t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7357}=t_{2}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7475}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{7476}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7481}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7482}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7486}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7487}=t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7511}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{7512}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{7531}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{7540}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7550}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7551}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7601}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7602}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7617}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\) & \({\rm a}_{7626}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{7646}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7647}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7726}=t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7727}=t_{2}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7730}=t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7731}=t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{7734}=t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7735}=t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{8012}=t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{8013}=t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8022}=t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{8023}=t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{8026}=t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{8027}=t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{8030}=t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8031}=t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3687}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{3694}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3695}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3708}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\) \\
\({\rm a}_{3711}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3712}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3727}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3728}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3733}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{3734}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3735}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3736}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3931}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{3938}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{3939}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4132}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\) \\
\({\rm a}_{4147}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{4152}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4171}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4172}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4207}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{4212}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4213}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4216}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5039}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\) & \({\rm a}_{5042}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5043}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5053}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\) \\
\({\rm a}_{5068}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{5073}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5209}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5210}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5215}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{5220}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5251}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5253}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5351}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5352}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5357}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5358}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5359}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5360}=t_{1}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5403}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5404}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5439}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{5444}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5445}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5448}=t_{1}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5569}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{5570}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5575}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{5580}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5611}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5613}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5619}=t_{1}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5620}=t_{1}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5625}=t_{1}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5628}=t_{1}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5635}=t_{1}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5637}=t_{1}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{6307}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\) & \({\rm a}_{6310}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6311}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6321}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\) \\
\({\rm a}_{6336}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{6341}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{6477}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6478}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6483}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{6488}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{6519}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6521}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{6913}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6914}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6919}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{6924}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{6955}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6957}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7029}=t_{1}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7031}=t_{1}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7455}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7456}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7461}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7462}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7463}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7464}=t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7507}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7508}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7543}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{7548}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7549}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7552}=t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7673}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7674}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7679}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{7684}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7715}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7717}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7723}=t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7724}=t_{2}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7729}=t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7732}=t_{2}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7739}=t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7741}=t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7873}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7874}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7879}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\) & \({\rm a}_{7884}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{7915}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7917}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{7989}=t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7991}=t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{8019}=t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8020}=t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8025}=t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8028}=t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{8035}=t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8037}=t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{8053}=t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8055}=t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4587}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{4594}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4595}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4796}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\) \\
\({\rm a}_{4811}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4816}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4883}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{4884}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4921}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{4926}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4933}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4936}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5022}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\) & \({\rm a}_{5025}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5026}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5104}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\) \\
\({\rm a}_{5119}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{5124}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5203}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5204}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5227}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{5232}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5250}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5254}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5491}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5492}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5529}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{5534}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5541}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5544}=t_{1}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5563}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{5564}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5587}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{5592}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5610}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5614}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5629}=t_{1}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5632}=t_{1}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5634}=t_{1}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5638}=t_{1}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6136}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\) & \({\rm a}_{6139}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6140}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6153}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\) \\
\({\rm a}_{6156}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6157}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6171}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6172}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{6177}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6178}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6182}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6183}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6290}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\) & \({\rm a}_{6293}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6294}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6372}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\) \\
\({\rm a}_{6387}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{6392}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6471}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6472}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{6495}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{6500}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6518}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6522}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{6867}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6868}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6873}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6874}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6878}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6879}=t_{1}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6907}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{6908}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{6931}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{6936}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{6954}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6958}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7022}=t_{1}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7023}=t_{1}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7028}=t_{1}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7032}=t_{1}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7595}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7596}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7633}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{7638}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7645}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7648}=t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7667}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{7668}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{7691}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{7696}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7714}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7718}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7733}=t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7736}=t_{2}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7738}=t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7742}=t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7827}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{7828}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7833}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7834}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7838}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7839}=t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7867}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\) & \({\rm a}_{7868}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{7891}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\) & \({\rm a}_{7896}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{7914}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7918}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{7982}=t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7983}=t_{2}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7988}=t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{7992}=t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{8029}=t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8032}=t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{8034}=t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{8038}=t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{8046}=t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{8047}=t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8052}=t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{8056}=t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5129}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\) & \({\rm a}_{5132}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{5133}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5176}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\) \\
\({\rm a}_{5183}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5184}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5235}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{5236}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{5247}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5248}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5255}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5256}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5595}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{5596}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5607}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{5608}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5615}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5616}=t_{1}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5639}=t_{1}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5640}=t_{1}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6397}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\) & \({\rm a}_{6400}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6401}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6444}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\) \\
\({\rm a}_{6451}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6452}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6503}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6504}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{6515}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6516}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6523}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6524}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6559}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\) & \({\rm a}_{6562}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6563}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6576}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\) \\
\({\rm a}_{6579}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6580}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6593}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6594}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{6599}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6600}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6603}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6604}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6735}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\) & \({\rm a}_{6742}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6743}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6756}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\) \\
\({\rm a}_{6759}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6760}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6775}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6776}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6781}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6782}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6783}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6784}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6939}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6940}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6951}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{6952}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{6959}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6960}=t_{1}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6973}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{6974}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{6979}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{6980}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6983}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6984}=t_{1}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7007}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7008}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7013}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7014}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7015}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7016}=t_{1}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7033}=t_{1}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7034}=t_{1}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7037}=t_{1}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7038}=t_{1}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7039}=t_{1}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7040}=t_{1}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7699}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{7700}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7711}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7712}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7719}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7720}=t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7743}=t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7744}=t_{2}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7899}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{7900}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7911}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7912}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7919}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7920}=t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7933}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\) & \({\rm a}_{7934}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{9}\) \\
\({\rm a}_{7939}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7940}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7943}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7944}=t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7967}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\) & \({\rm a}_{7968}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7973}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\) & \({\rm a}_{7974}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{7975}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{7976}=t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7993}=t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7994}=t_{2}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{7997}=t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{7998}=t_{2}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{7999}=t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8000}=t_{2}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{8039}=t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{8040}=t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8057}=t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{8058}=t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{8061}=t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{8062}=t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{8063}=t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{8064}=t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\end{longtable}
\begin{longtable}{@{}L L L L@{}}
\({\rm a}_{5}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{8}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{9}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{16}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{17}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{49}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{50}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{51}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{56}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{63}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{64}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{74}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{75}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{87}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{92}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{119}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{122}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{220}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{221}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{239}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{240}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{243}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{246}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{449}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{450}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{451}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{456}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{463}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{464}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{473}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{478}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{524}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{525}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{566}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{567}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{579}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{584}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{611}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{614}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{669}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{674}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{1628}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1629}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1647}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1648}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{1651}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1654}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{1721}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1722}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2601}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2602}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2603}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2608}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2615}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2616}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2625}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2630}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2676}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2677}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{1}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{7}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{10}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{22}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{23}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{25}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{28}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{29}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{32}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{43}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{44}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{73}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{76}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{83}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{86}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{127}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{132}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{290}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{291}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{305}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{306}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{311}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{316}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{385}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{388}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{389}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{392}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{403}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{404}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{433}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{434}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{565}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{568}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{575}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{578}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{619}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{624}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{853}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{858}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{1882}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1883}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1897}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1898}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{1903}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1908}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{2004}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2005}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2021}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2026}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{5642}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5643}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{5657}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5658}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5663}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5668}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{5764}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5765}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5781}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{5786}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{2}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{11}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{12}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{15}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{18}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{26}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{27}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{33}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{38}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{41}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{42}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{145}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{146}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{153}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{158}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{189}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{194}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{219}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{222}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{237}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{238}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{251}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{256}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{386}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{387}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{393}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{398}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{401}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{402}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{409}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{414}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{949}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{950}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{957}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{962}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{993}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{998}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{1069}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1074}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1400}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1405}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{1627}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1630}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{1645}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1646}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{1659}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1664}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{1729}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1734}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{2881}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2882}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{2889}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2894}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2925}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2930}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{3001}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3006}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3332}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3337}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{14}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{19}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{218}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{223}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{229}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{234}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{267}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{268}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{1626}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1631}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1637}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1642}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1675}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1676}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{1697}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1702}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{13}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{20}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{21}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{24}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{217}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{224}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{225}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{228}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{271}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{272}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{289}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{292}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{293}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{298}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{335}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{336}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{1625}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1632}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1633}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1636}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{1679}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1680}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{1801}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1802}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{1881}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1884}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1885}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1890}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1927}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1928}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{1953}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1958}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2174}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2175}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{5641}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5644}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{5645}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5650}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{5687}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5688}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{5713}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5718}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{5934}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5935}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{52}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{55}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{88}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{91}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{96}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{97}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{114}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{115}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{452}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{455}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{474}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{477}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{487}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{488}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{580}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{583}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{588}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{589}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{606}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{607}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{670}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{673}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{683}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{684}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{784}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{785}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{803}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{804}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{807}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{810}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{2604}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2607}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2626}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2629}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2639}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2640}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{79}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{82}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{95}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{98}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{131}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{134}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{315}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{318}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{571}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{574}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{587}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{590}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{623}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{626}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{645}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{648}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{649}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{652}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{663}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{664}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{857}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{860}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{875}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{876}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{1907}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1910}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{2025}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2028}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2043}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2044}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5667}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5670}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{5785}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5788}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{5803}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5804}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{53}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{54}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{59}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{60}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{89}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{90}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{102}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{103}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{108}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{109}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{161}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{162}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{168}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{169}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{180}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{181}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{453}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{454}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{459}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{460}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{475}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{476}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{481}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{482}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{485}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{486}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{497}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{498}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{501}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{502}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{507}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{508}=t_{1}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{581}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{582}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{594}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{595}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{600}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{601}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{671}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{672}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{677}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{678}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{681}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{682}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{696}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{697}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{713}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{714}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{721}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{724}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{758}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{759}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{765}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{766}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{767}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{770}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{965}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{966}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{972}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{973}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{984}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{985}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1093}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1094}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1097}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1098}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{1103}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1104}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{1123}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1124}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1140}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1141}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{1148}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1151}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{1259}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1260}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{1278}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1279}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{1282}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{1285}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{2605}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2606}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2611}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2612}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2627}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2628}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2633}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2634}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{2637}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2638}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2649}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2650}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2653}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2654}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{2659}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2660}=t_{1}^{15}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2717}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2718}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2721}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2722}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{2727}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2728}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2753}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2754}=t_{1}^{15}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2897}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2898}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2904}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2905}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{2916}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2917}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3025}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3026}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3029}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3030}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{3035}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3036}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{3055}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3056}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3072}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3073}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3080}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3083}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{3191}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3192}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) \\
\({\rm a}_{3210}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3211}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3214}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{3217}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) \\
\({\rm a}_{3737}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3738}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3741}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3742}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3747}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3748}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3773}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3774}=t_{1}^{3}\,\allowbreak t_{2}^{15}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4220}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4221}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4239}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4240}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{15}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4243}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{15}\) & \({\rm a}_{4246}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{15}\,\allowbreak t_{6}\) & \({\rm a}_{4313}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4314}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{15}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{30}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{31}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{34}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{37}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{84}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{85}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{101}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{104}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{113}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{116}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{154}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{157}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{167}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{170}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{186}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{187}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{390}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{391}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{394}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{397}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{410}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{413}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{423}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{424}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{576}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{577}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{593}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{596}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{605}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{608}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{695}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{698}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{729}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{734}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{783}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{786}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{801}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{802}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{815}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{820}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{958}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{961}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{971}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{974}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{990}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{991}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1070}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1073}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1083}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1084}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{1122}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1125}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{1156}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1161}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{1329}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1330}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{1344}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1345}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{1350}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1355}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{2890}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2893}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2903}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2906}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{2922}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2923}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3002}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3005}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3015}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3016}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3054}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3057}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3088}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3093}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{3261}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3262}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3276}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3277}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3282}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3287}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{4474}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4475}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4489}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4490}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4495}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4500}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{4596}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4597}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4613}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4618}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{80}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{81}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{100}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{105}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{121}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{123}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{151}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{152}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{166}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{171}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{193}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{196}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{245}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{247}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{255}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{258}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{572}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{573}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{592}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{597}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{613}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{615}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{646}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{647}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{653}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{658}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{661}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{662}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{694}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{699}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{705}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{710}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{955}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{956}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{970}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{975}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{997}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1000}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1045}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1046}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1047}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1052}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1059}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1060}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{1121}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1126}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1132}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1137}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{1404}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1407}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1422}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1423}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{1653}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1655}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1663}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1666}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1733}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1736}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1751}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1752}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2887}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2888}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2902}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2907}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{2929}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2932}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2977}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2978}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2979}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2984}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2991}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2992}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3053}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3058}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3064}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3069}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3336}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3339}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3354}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3355}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3621}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3622}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3623}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3628}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3635}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3636}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{3645}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3650}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3696}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3697}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{77}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{78}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{99}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{106}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{130}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{135}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{147}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{150}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{165}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{172}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{206}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{208}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{314}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{319}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{328}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{330}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{569}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{570}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{591}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{598}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{622}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{627}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{637}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{638}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{639}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{642}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{643}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{644}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{693}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{700}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{701}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{704}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{745}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{746}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{856}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{861}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{873}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{874}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{881}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{882}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{951}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{954}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{969}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{976}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1010}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1012}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1021}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1024}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1025}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1028}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1039}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1040}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{1120}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1127}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1128}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1131}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{1172}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1173}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{1473}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1475}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1486}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1487}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{1495}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1496}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{1906}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1911}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1920}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1922}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2024}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2029}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{2041}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2042}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2049}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{2050}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{2094}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2096}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2107}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2108}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2116}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{2117}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{2883}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2886}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2901}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2908}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2942}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2944}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{2953}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2956}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2957}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2960}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2971}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2972}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{3052}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3059}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3060}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3063}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{3104}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3105}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{3405}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3407}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3418}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3419}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3427}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3428}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{3557}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3560}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3561}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3564}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{3575}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3576}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3605}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3606}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4938}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4940}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4951}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4952}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4960}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4961}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{5027}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5028}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5666}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5671}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5680}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5682}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{5784}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5789}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5801}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5802}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{5809}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5810}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{5854}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5856}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{5867}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5868}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5876}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{5877}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{6206}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6208}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{6219}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6220}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6228}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{6229}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{6295}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6296}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{107}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{110}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{129}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{136}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{301}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{302}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{313}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{320}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{599}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{602}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{621}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{628}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{757}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{760}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{761}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{764}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{775}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{776}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{855}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{862}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{869}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{870}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{889}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{890}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{1893}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1894}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1905}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1912}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1977}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1978}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1981}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1982}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{1987}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1988}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2023}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2030}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2037}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2038}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{2057}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{2058}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{5653}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5654}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5665}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5672}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5737}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5738}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5741}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5742}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{5747}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5748}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5783}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5790}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{5797}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5798}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{5817}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{5818}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{6105}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6106}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6109}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6110}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{6115}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6116}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6141}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6142}=t_{1}^{7}\,\allowbreak t_{2}^{11}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{112}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{117}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{120}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{124}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{230}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{233}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{244}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{248}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{604}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{609}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{612}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{616}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{782}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{787}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{793}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{798}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{831}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{832}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{1638}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1641}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1652}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1656}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1698}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1701}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1711}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1712}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{111}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{118}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{128}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{137}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{294}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{297}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{312}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{321}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{603}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{610}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{620}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{629}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{781}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{788}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{789}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{792}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{835}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{836}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{854}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{863}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{893}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{894}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{1886}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1889}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1904}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1913}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1954}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1957}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1967}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1968}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2022}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2031}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2061}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2062}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{5646}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5649}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5664}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5673}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{5714}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5717}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5727}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5728}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5782}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5791}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5821}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5822}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{125}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{126}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{138}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{141}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{249}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{250}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{274}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{277}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{281}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{284}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{322}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{325}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{338}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{341}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{351}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{352}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{617}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{618}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{630}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{633}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{864}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{867}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{909}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{914}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1657}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1658}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1682}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1685}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1689}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1692}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1804}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1807}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1817}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1818}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{1833}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1836}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1837}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1840}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1851}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1852}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{1914}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1917}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1930}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1933}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1943}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1944}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2032}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2035}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{2077}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2082}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2177}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2180}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2190}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2191}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{2249}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2250}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2251}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2256}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2263}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2264}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5674}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5677}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5690}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5693}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5703}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5704}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5792}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5795}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{5837}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5842}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{5937}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5940}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5950}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5951}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6009}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6010}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6011}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6016}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{6023}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6024}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6669}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6670}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6671}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6676}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{6683}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6684}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6693}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6698}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{6744}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6745}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{139}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{140}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{323}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{324}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{344}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{345}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{347}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{350}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{631}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{632}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{865}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{866}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{901}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{902}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{905}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{908}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1915}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1916}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1936}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1937}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1939}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1942}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2033}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2034}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2069}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2070}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{2073}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2076}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{2199}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2200}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2205}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2206}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{2211}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2212}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{2225}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2228}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2229}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2232}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{2243}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2244}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5675}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5676}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{5696}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5697}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5699}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5702}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5793}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5794}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5829}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5830}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{5833}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5836}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{5959}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5960}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5965}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5966}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{5971}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5972}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5985}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5988}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5989}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{5992}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{6003}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6004}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6526}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6527}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6532}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6533}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{6538}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6539}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6564}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6565}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6605}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6608}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6609}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{6612}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{6623}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6624}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6653}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6654}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{35}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{36}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{155}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{156}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{174}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{175}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{179}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{182}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{395}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{396}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{411}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{412}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{417}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{418}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{421}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{422}=t_{1}\,\allowbreak t_{2}^{14}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{959}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{960}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{978}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{979}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{983}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{986}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{1071}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1072}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1077}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1078}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{1081}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1082}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{1185}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1186}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{1200}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1201}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{1212}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1217}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{1258}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1261}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1276}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1277}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{1290}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{1295}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{2891}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2892}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2910}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2911}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{2915}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2918}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3003}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3004}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3009}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3010}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3013}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3014}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{14}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{3117}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3118}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3132}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3133}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{3144}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3149}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{3190}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3193}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3208}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3209}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3222}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3227}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{3818}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3819}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{3833}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3834}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{3845}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3850}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{3973}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{3978}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{4219}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4222}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{14}\) \\
\({\rm a}_{4237}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4238}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{14}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{4251}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4256}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) \\
\({\rm a}_{4321}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{14}\) & \({\rm a}_{4326}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{14}\,\allowbreak t_{6}\) & \({\rm a}_{148}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{149}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{173}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{176}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{192}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{197}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{254}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{259}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{952}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{953}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{977}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{980}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{996}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1001}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1022}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1023}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1029}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1034}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1037}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1038}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{1184}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1187}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1188}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1193}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{1236}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1237}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{1403}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1408}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1420}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1421}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{1428}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1429}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{1662}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1667}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1732}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1737}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1749}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1750}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{1757}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1758}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{2884}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2885}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2909}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2912}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{2928}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2933}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2954}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2955}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2961}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2966}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2969}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2970}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{3116}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3119}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3120}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3125}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3168}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3169}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{3335}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3340}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3352}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3353}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3360}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3361}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{3558}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3559}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3565}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3570}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3573}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3574}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3581}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3586}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3817}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3820}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3821}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3826}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3869}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3870}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{3889}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3894}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{178}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{183}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{191}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{198}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{231}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{232}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{253}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{260}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{982}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{987}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{995}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1002}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1257}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1262}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1268}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1273}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{1306}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1307}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{1402}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1409}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1416}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1417}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{1436}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1437}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{1639}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1640}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1661}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1668}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1699}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1700}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1705}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1706}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{1709}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1710}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{1731}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1738}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1745}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1746}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{1765}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1766}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{2914}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2919}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{2927}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2934}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3189}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3194}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3200}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3205}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{3238}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3239}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{3334}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3341}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3348}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3349}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3368}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3369}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{4218}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4223}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4229}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4234}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{4267}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4268}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{4289}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4294}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{177}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{184}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{205}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{209}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{295}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{296}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{327}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{331}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{981}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{988}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1009}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1013}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1256}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1263}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1264}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1267}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1310}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1311}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{1472}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1476}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1480}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1481}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{1507}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1508}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{1887}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1888}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1919}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1923}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1955}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1956}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1961}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1962}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{1965}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1966}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2093}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2097}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2101}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2102}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{2128}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2129}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{2913}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2920}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{2941}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2945}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3188}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3195}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{3196}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3199}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3242}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3243}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{3404}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3408}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3412}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3413}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3439}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3440}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{4217}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4224}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4225}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4228}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{4271}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4272}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{4393}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4394}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{4937}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4941}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4945}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4946}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{4972}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4973}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{5074}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5075}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{5647}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5648}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5679}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5683}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5715}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5716}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5721}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5722}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{5725}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5726}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{5853}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5857}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5861}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5862}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{5888}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{5889}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{6205}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6209}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{6213}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6214}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{6240}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6241}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{6342}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{6343}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{185}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{188}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{190}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{199}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{226}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{227}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{252}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{261}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{989}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{992}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{994}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1003}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1328}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1331}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1332}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1337}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{1374}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1375}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{1401}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1410}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1440}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1441}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{1634}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1635}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1660}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1669}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1730}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1739}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1769}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1770}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{2921}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2924}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{2926}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2935}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{3260}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3263}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3264}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3269}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{3306}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3307}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{3333}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3342}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{3372}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3373}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{4473}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4476}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4477}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4482}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{4519}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4520}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{4545}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4550}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{4766}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4767}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{200}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{203}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{262}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{265}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{269}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{270}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{282}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{283}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1004}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1007}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1411}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1414}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{1456}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1461}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{1670}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1673}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{1677}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1678}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1690}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1691}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1740}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1743}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1785}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1790}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1834}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1835}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1841}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1846}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1849}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1850}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2936}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2939}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{3343}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3346}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3388}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3393}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{201}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{202}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{210}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{211}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{263}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{264}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{275}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{276}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{279}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{280}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{332}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{333}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{339}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{340}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{348}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{349}=t_{1}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1005}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1006}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1014}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1015}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{1412}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1413}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1448}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1449}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{1452}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1455}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1477}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1478}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{1519}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1520}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{1525}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1530}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{1671}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1672}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1683}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1684}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1687}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1688}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1741}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1742}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1777}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1778}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{1781}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1784}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{1805}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1806}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1811}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1812}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{1815}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1816}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{1825}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1826}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1827}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1830}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{1831}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1832}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{1924}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1925}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1931}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1932}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1940}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1941}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2098}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2099}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{2140}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2141}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{2146}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2151}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{2178}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2179}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2184}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2185}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{2188}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2189}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{2226}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2227}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2233}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{2238}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{2241}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2242}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{2937}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2938}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{2946}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2947}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{3344}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3345}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3380}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3381}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{3384}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3387}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{3409}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3410}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{3451}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3452}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{3457}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3462}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{4942}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4943}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4984}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4985}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{4990}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4995}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{5134}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5139}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{5684}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5685}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5691}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5692}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5700}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5701}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5858}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5859}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{5900}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5901}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{5906}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5911}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{5938}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5939}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5944}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5945}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{5948}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5949}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{5986}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5987}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5993}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{5998}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{6001}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6002}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6210}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6211}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6252}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6253}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{6258}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6263}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{6402}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6407}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{6606}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6607}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6613}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6618}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{6621}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6622}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6629}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{6634}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{650}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{651}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{654}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{657}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{706}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{709}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{733}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{736}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{809}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{811}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{819}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{822}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1048}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1051}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1133}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1136}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1160}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1163}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1354}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1357}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{2980}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2983}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3065}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3068}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3092}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3095}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3286}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3289}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3624}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3627}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3646}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3649}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3659}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3660}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4499}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4502}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4617}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4620}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4635}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4636}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{794}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{797}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{808}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{812}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{813}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{814}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{838}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{841}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{845}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{848}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{896}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{899}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{910}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{913}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2064}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2067}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2078}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2081}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2252}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2255}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5824}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5827}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5838}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5841}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6012}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6015}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6672}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6675}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6694}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6697}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6707}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6708}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{655}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{656}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{707}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{708}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{718}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{719}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{723}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{725}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{769}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{771}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1049}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1050}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1055}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1056}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1134}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1135}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1145}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1146}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1150}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1152}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1196}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1197}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1207}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1208}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1216}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1219}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{1284}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1286}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{1294}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1297}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{2981}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2982}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2987}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2988}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3066}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3067}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3077}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3078}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3082}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3084}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3128}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3129}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3139}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3140}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3148}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3151}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3216}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3218}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3226}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3229}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3625}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3626}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3631}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3632}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3647}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3648}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3653}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3654}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{3657}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3658}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{3669}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3670}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3673}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3674}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3679}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3680}=t_{1}^{3}\,\allowbreak t_{2}^{13}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3829}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3830}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3840}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3841}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{3849}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3852}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3913}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3914}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3917}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3918}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3923}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3924}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{13}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{3977}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3980}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{3995}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3996}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4245}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4247}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4255}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4258}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) & \({\rm a}_{4325}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{13}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4328}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{13}\) \\
\({\rm a}_{4343}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4344}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{13}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{640}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{641}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{702}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{703}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{717}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{720}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{732}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{737}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{818}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{823}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1026}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1027}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1030}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1033}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1129}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1130}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1144}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1147}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1159}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1164}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1189}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1192}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1206}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1209}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1229}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1231}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1353}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1358}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1367}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1369}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2958}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2959}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2962}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2965}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3061}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3062}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3076}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3079}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3091}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3096}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3121}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3124}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3138}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3141}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3161}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3163}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3285}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3290}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3299}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3301}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3562}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3563}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3566}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3569}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3582}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3585}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3595}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3596}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{3822}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3825}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3839}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3842}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3862}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3864}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3890}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3893}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3903}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3904}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4046}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4048}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{4059}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4060}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4068}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4069}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{4498}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4503}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4512}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4514}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{4616}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4621}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4633}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4634}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{4641}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4642}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{4686}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4688}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{4699}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4700}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4708}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4709}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{722}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{726}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{731}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{738}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{762}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{763}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{768}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{772}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{795}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{796}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{817}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{824}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1149}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1153}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{1158}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1165}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1269}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1272}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1283}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1287}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1340}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1341}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1352}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1359}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3081}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3085}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3090}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3097}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3201}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3204}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3215}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3219}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3272}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3273}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3284}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3291}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4230}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4233}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4244}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4248}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4290}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4293}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4303}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4304}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4485}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4486}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4497}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4504}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4569}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4570}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4573}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4574}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{4579}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4580}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4615}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4622}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{4629}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4630}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{4649}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4650}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) \\
\({\rm a}_{727}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{728}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{748}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{751}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{773}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{774}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{777}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{778}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{779}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{780}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{884}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{887}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{891}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{892}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{911}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{912}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1154}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1155}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1175}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1178}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{1288}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1289}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1313}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1316}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1320}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1323}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1498}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1501}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{1510}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1513}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1533}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1534}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2052}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2055}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2059}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2060}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2079}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2080}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2119}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2122}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{2131}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{2134}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2154}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2155}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2253}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2254}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2259}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2260}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3086}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3087}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3107}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3110}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3220}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3221}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3245}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3248}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3252}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3255}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3430}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3433}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3442}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3445}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3465}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3466}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4249}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4250}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4274}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4277}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4281}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4284}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4396}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4399}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4409}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4410}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4425}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4428}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4429}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4432}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{4443}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4444}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4963}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4966}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4975}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4978}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4998}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4999}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5077}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5080}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5090}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5091}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5158}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5159}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5162}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5163}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{5168}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5169}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{5812}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5815}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5819}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5820}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5839}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5840}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5879}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5882}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{5891}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{5894}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5914}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5915}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6013}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6014}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6019}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6020}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6231}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6234}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6243}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6246}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6266}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6267}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6345}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{6348}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6358}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6359}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6426}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6427}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6430}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6431}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{6436}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6437}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{6673}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6674}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6679}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6680}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6695}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6696}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6701}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6702}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{6705}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6706}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6717}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6718}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6721}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6722}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{6727}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6728}=t_{1}^{7}\,\allowbreak t_{2}^{9}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{730}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{739}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{790}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{791}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{816}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{825}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1157}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1166}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1333}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1336}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1351}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1360}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{3089}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3098}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3265}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3268}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3283}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3292}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4478}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4481}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4496}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4505}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4546}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4549}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4559}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4560}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4614}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4623}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4653}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4654}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{740}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{743}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{826}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{829}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{833}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{834}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{846}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{847}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1167}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1170}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{1361}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1364}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1377}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1380}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1390}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1391}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1443}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1446}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1457}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1460}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1772}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1775}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1786}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1789}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1838}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1839}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1842}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1845}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3099}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3102}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{3293}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3296}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3309}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3312}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3322}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3323}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3375}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3378}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3389}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3392}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4506}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4509}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{4522}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4525}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4535}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4536}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4624}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4627}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4669}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4674}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{4769}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4772}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4782}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4783}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4841}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4842}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4843}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4848}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{4855}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4856}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{741}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{742}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{749}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{750}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{827}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{828}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{839}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{840}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{843}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{844}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{885}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{886}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{897}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{898}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{906}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{907}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1168}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1169}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1176}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1177}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1362}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1363}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{1383}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1384}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{1386}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1389}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1499}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1500}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1516}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1517}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{1526}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1529}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2053}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2054}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{2065}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2066}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2074}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2075}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2120}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2121}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2137}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2138}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{2147}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2150}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{2230}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2231}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2234}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{2237}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3100}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3101}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3108}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3109}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3294}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3295}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{3315}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3316}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{3318}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3321}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3431}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3432}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3448}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3449}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3458}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3461}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4507}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4508}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4528}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4529}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4531}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4534}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4625}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4626}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4661}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4662}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{4665}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4668}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{4791}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4792}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4797}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4798}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{4803}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4804}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) \\
\({\rm a}_{4817}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4820}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4821}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4824}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{4835}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4836}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{4964}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4965}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{4981}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4982}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4991}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4994}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5099}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5100}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5105}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5106}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{5111}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5112}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5135}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5138}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5148}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5149}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{5813}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5814}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{5825}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5826}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5834}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5835}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5880}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5881}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5897}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5898}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{5907}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5910}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{5990}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5991}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5994}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{5997}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6232}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6233}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{6249}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6250}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6259}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6262}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6367}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6368}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6373}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6374}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{6379}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6380}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6403}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6406}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6416}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6417}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{6610}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6611}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6614}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6617}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6630}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{6633}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{6643}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{6644}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}\) & \({\rm a}_{1031}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1032}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1190}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1191}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1210}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1211}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{1215}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1220}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{1293}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1298}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{2963}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2964}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3122}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3123}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3142}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3143}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3147}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3152}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3225}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3230}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3567}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3568}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3583}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3584}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3589}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3590}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3593}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3594}=t_{1}^{3}\,\allowbreak t_{2}^{12}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{3823}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3824}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3843}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3844}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3848}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3853}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3891}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3892}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3897}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3898}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{3901}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3902}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{12}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{3949}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3950}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{3951}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3952}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{3957}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3958}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) \\
\({\rm a}_{3976}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3981}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{3993}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3994}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{4001}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4002}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{4254}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4259}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) \\
\({\rm a}_{4324}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4329}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4341}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4342}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{12}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{4349}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{12}\) & \({\rm a}_{4350}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{12}\,\allowbreak t_{6}\) & \({\rm a}_{1214}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1221}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{1270}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1271}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1292}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1299}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3146}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3153}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3202}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3203}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3224}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3231}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3847}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3854}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) \\
\({\rm a}_{3975}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3982}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{3989}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3990}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{4009}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4010}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{4231}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4232}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4253}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4260}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4291}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4292}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4297}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4298}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{4301}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4302}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{11}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{4323}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4330}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4337}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4338}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{11}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{4357}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{11}\) & \({\rm a}_{4358}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{11}\,\allowbreak t_{6}\) & \({\rm a}_{1213}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1222}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{1228}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1232}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1265}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1266}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1291}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1300}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{1334}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1335}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1366}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1370}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3145}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3154}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{3160}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3164}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3197}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3198}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3223}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3232}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3266}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3267}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3298}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3302}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3846}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3855}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{3861}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3865}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{3974}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3983}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4013}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4014}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) & \({\rm a}_{4045}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4049}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4053}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4054}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{4080}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4081}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{4226}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4227}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4252}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4261}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4322}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4331}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4361}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4362}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{4479}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4480}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4511}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4515}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4547}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4548}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4553}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4554}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{4557}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4558}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{10}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{4685}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4689}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{10}\) \\
\({\rm a}_{4693}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4694}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{10}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{4720}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{10}\) & \({\rm a}_{4721}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{10}\,\allowbreak t_{6}\) \\
\({\rm a}_{1223}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1226}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1239}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1242}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{1301}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1304}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1308}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1309}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1321}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1322}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1431}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1434}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{1438}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1439}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1458}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1459}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1760}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1763}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1767}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{1768}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1787}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1788}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1843}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1844}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3155}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3158}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3171}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3174}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3233}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3236}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3240}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3241}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3253}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3254}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3363}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3366}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3370}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3371}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3390}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3391}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3856}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3859}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3872}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3875}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3984}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3987}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4029}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4034}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{4262}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4265}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4269}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4270}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4282}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4283}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4332}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4335}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{4377}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4382}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{4426}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4427}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4433}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4438}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{4441}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4442}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{1224}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1225}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1245}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1246}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{1302}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1303}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1314}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1315}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1318}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{1319}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1504}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1505}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{1511}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1512}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1527}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{1528}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2125}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2126}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2132}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{2133}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{2148}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2149}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{2235}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{2236}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3156}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3157}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3177}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3178}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3234}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3235}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3246}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3247}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3250}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3251}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3436}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3437}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3443}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3444}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3459}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{3460}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3857}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3858}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{3878}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3879}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{3985}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3986}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4021}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4022}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{4025}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4028}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{4127}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4128}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{4133}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4134}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{4139}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4140}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{4263}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4264}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4275}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4276}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4279}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4280}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4333}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4334}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{7}\) \\
\({\rm a}_{4369}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4370}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{4373}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4376}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) \\
\({\rm a}_{4397}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4398}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4403}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4404}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{4407}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4408}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{4417}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4418}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4419}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{7}\) & \({\rm a}_{4422}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}\) & \({\rm a}_{4423}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4424}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{4969}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4970}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4976}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4977}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4992}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4993}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5048}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5049}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{5054}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5055}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{5060}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5061}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{5078}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5079}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5084}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5085}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{5088}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5089}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{5136}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5137}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5142}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5143}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{5146}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5147}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{5885}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5886}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5892}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{5893}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{5908}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5909}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{5995}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{5996}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6237}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6238}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6244}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6245}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6260}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6261}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6316}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6317}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{6322}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6323}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{6328}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6329}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) \\
\({\rm a}_{6346}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6347}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6352}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{6353}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{6356}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6357}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{6404}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6405}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6410}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6411}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{6414}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6415}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{6615}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6616}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6631}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6632}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{6637}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{6638}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}\) & \({\rm a}_{6641}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{6642}=t_{1}^{7}\,\allowbreak t_{2}^{8}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{1233}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1234}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1240}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1241}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{1371}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1372}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1378}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1379}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1387}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{1388}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1432}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1433}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{1444}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1445}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1453}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1454}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1761}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1762}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1773}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{1774}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{1782}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1783}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{1828}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{1829}=t_{1}\,\allowbreak t_{2}^{6}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3165}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3166}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3172}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3173}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{3303}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3304}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3310}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3311}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3319}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3320}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3364}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3365}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{3376}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3377}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{3385}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3386}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3866}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3867}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{3873}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3874}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{4050}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4051}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4092}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4093}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{4098}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4103}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{4516}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4517}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) \\
\({\rm a}_{4523}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4524}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4532}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4533}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4690}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4691}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4732}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4733}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) \\
\({\rm a}_{4738}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4743}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) & \({\rm a}_{4770}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4771}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4776}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4777}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}\) & \({\rm a}_{4780}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4781}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) \\
\({\rm a}_{4818}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4819}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4825}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}\,\allowbreak t_{6}^{6}\) & \({\rm a}_{4830}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}\) \\
\({\rm a}_{4833}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4834}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}\) & \({\rm a}_{4656}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4659}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4670}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4673}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4844}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4847}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4016}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4019}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4030}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4033}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4071}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4074}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4083}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4086}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4106}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4107}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4364}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4367}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4378}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4381}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4430}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4431}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4434}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4437}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4644}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4647}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{4651}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4652}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4671}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4672}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4711}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4714}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4723}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4726}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4746}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4747}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4845}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4846}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4851}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4852}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4072}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4073}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{4089}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4090}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4099}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4102}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4645}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4646}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4657}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4658}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4666}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4667}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4712}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4713}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) \\
\({\rm a}_{4729}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4730}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{2}\) & \({\rm a}_{4739}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4742}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{4822}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4823}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4826}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4829}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{2}\) \\
\({\rm a}_{3960}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{3963}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4004}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4007}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{4011}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4012}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4031}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4032}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4352}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4355}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4359}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{9}\) & \({\rm a}_{4360}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{9}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4379}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4380}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{9}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4435}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4436}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{9}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{3961}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3962}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{3966}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{3967}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{4005}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4006}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4017}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4018}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4026}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4027}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4077}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4078}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) \\
\({\rm a}_{4084}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4085}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4100}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4101}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4353}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4354}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4365}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4366}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4374}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4375}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4420}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{5}\) & \({\rm a}_{4421}=t_{1}^{3}\,\allowbreak t_{2}^{4}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4717}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4718}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4724}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{8}\) & \({\rm a}_{4725}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{8}\,\allowbreak t_{6}^{3}\) \\
\({\rm a}_{4740}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4741}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{8}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) & \({\rm a}_{4827}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{3}\,\allowbreak t_{6}^{4}\) & \({\rm a}_{4828}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{8}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{3}\) \\
\end{longtable}
\begin{longtable}{@{}L L L L@{}}
\({\rm b}_{1}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{2}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{3}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{4}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{7}\) \\
\({\rm b}_{9}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{12}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{13}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{14}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{15}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{18}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{19}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{20}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{56}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{57}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{58}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{61}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{62}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{63}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{73}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{74}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{171}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{172}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{173}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{176}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{177}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{178}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{188}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{189}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{207}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{208}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{5}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{6}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{6}\) \\
\({\rm b}_{7}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{8}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{10}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{11}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{16}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{17}=t_{1}\,\allowbreak t_{2}^{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{59}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{60}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{174}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{175}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{21}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{26}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm b}_{29}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{47}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{50}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{55}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{64}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{67}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{72}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{75}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{76}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{81}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{84}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{102}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) \\
\({\rm b}_{105}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{110}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{155}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{158}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{163}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{170}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{179}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{182}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{187}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{190}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{191}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{194}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{199}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{206}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{209}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{210}=t_{1}^{7}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{22}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{23}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{24}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{25}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{27}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{28}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{30}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{31}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{6}\) \\
\({\rm b}_{33}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{36}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{37}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{38}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{39}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{40}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{41}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{44}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{45}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{46}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{48}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{49}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{51}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{52}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{53}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{54}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{65}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{66}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{68}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{69}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{70}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{71}=t_{1}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{77}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{78}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{6}\) \\
\({\rm b}_{79}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{80}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{82}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{83}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{85}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{86}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{88}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{91}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{92}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{93}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{94}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{95}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{96}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{99}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{100}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{101}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{103}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{104}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{106}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{107}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{108}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{109}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{156}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{157}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{159}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{160}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{161}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{162}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{180}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{181}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{183}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{184}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{185}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{186}=t_{1}^{7}\,\allowbreak t_{2}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{192}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{193}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{195}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{196}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{197}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{198}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{32}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{34}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{35}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{42}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) \\
\({\rm b}_{43}=t_{1}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{87}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{89}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{90}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{97}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{98}=t_{1}^{3}\,\allowbreak t_{2}\,\allowbreak t_{3}^{6}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{131}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{149}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{6}\) \\
\({\rm b}_{132}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{133}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{134}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{137}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{138}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{139}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{152}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{153}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{167}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{168}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{203}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{204}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{2}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{135}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{136}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{2}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{150}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{2}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{151}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{2}\) \\
\({\rm b}_{111}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{112}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{113}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{116}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{117}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{118}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{119}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{122}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{127}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{128}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{129}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{130}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{140}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{7}\) & \({\rm b}_{143}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{7}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{148}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{7}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{154}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{7}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{164}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{165}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{166}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{169}=t_{1}^{3}\,\allowbreak t_{2}^{7}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{200}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{201}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{202}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{205}=t_{1}^{7}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{3}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{114}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{115}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{4}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{120}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{121}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) \\
\({\rm b}_{123}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{124}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{4}\) & \({\rm b}_{125}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{126}=t_{1}^{3}\,\allowbreak t_{2}^{3}\,\allowbreak t_{3}^{5}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{141}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{142}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{4}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{144}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{6}\) & \({\rm b}_{145}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{5}\,\allowbreak t_{5}^{6}\,\allowbreak t_{6}^{4}\) \\
\({\rm b}_{146}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{4}\,\allowbreak t_{6}^{5}\) & \({\rm b}_{147}=t_{1}^{3}\,\allowbreak t_{2}^{5}\,\allowbreak t_{3}^{3}\,\allowbreak t_{4}^{6}\,\allowbreak t_{5}^{5}\,\allowbreak t_{6}^{4}\) &  &  \\
\end{longtable}
\begin{tabular}{llll}
${\rm c}_{1}=t_1^{3}t_2t_3^{15}t_4^{2}t_5^{2}t_6^{3}$, & ${\rm c}_{2}=t_1^{3}t_2t_3^{15}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{3}=t_1^{3}t_2t_3^{15}t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{4}=t_1^{3}t_2^{3}t_3^{15}t_4t_5^{2}t_6^{2}$, \\
${\rm c}_{5}=t_1t_2^{3}t_3^{15}t_4^{2}t_5^{2}t_6^{3}$, & ${\rm c}_{6}=t_1t_2^{3}t_3^{15}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{7}=t_1t_2^{3}t_3^{15}t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{8}=t_1t_2^{2}t_3^{15}t_4^{2}t_5^{3}t_6^{3}$, \\
${\rm c}_{9}=t_1t_2^{2}t_3^{15}t_4^{3}t_5^{2}t_6^{3}$, & ${\rm c}_{10}=t_1t_2^{2}t_3^{15}t_4^{3}t_5^{3}t_6^{2}$, & ${\rm c}_{11}=t_1^{3}t_2t_3^{2}t_4^{2}t_5^{3}t_6^{15}$, & ${\rm c}_{12}=t_1^{3}t_2t_3^{2}t_4^{2}t_5^{15}t_6^{3}$, \\
${\rm c}_{13}=t_1^{3}t_2t_3^{2}t_4^{3}t_5^{2}t_6^{15}$, & ${\rm c}_{14}=t_1^{3}t_2t_3^{2}t_4^{3}t_5^{15}t_6^{2}$, & ${\rm c}_{15}=t_1^{3}t_2t_3^{2}t_4^{15}t_5^{2}t_6^{3}$, & ${\rm c}_{16}=t_1^{3}t_2t_3^{2}t_4^{15}t_5^{3}t_6^{2}$, \\
${\rm c}_{17}=t_1^{3}t_2t_3^{3}t_4^{2}t_5^{2}t_6^{15}$, & ${\rm c}_{18}=t_1^{3}t_2t_3^{3}t_4^{2}t_5^{15}t_6^{2}$, & ${\rm c}_{19}=t_1^{3}t_2t_3^{3}t_4^{15}t_5^{2}t_6^{2}$, & ${\rm c}_{20}=t_1^{3}t_2^{3}t_3t_4^{2}t_5^{2}t_6^{15}$, \\
${\rm c}_{21}=t_1^{3}t_2^{3}t_3t_4^{2}t_5^{15}t_6^{2}$, & ${\rm c}_{22}=t_1^{3}t_2^{3}t_3t_4^{15}t_5^{2}t_6^{2}$, & ${\rm c}_{23}=t_1^{3}t_2^{15}t_3t_4^{2}t_5^{2}t_6^{3}$, & ${\rm c}_{24}=t_1^{3}t_2^{15}t_3t_4^{2}t_5^{3}t_6^{2}$, \\
${\rm c}_{25}=t_1^{3}t_2^{15}t_3t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{26}=t_1^{3}t_2^{15}t_3^{3}t_4t_5^{2}t_6^{2}$, & ${\rm c}_{27}=t_1^{15}t_2t_3^{2}t_4^{2}t_5^{3}t_6^{3}$, & ${\rm c}_{28}=t_1^{15}t_2t_3^{2}t_4^{3}t_5^{2}t_6^{3}$, \\
${\rm c}_{29}=t_1^{15}t_2t_3^{2}t_4^{3}t_5^{3}t_6^{2}$, & ${\rm c}_{30}=t_1^{15}t_2t_3^{3}t_4^{2}t_5^{2}t_6^{3}$, & ${\rm c}_{31}=t_1^{15}t_2t_3^{3}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{32}=t_1^{15}t_2t_3^{3}t_4^{3}t_5^{2}t_6^{2}$, \\
${\rm c}_{33}=t_1^{15}t_2^{3}t_3t_4^{2}t_5^{2}t_6^{3}$, & ${\rm c}_{34}=t_1^{15}t_2^{3}t_3t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{35}=t_1^{15}t_2^{3}t_3t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{36}=t_1^{15}t_2^{3}t_3^{3}t_4t_5^{2}t_6^{2}$, \\
${\rm c}_{37}=t_1t_2^{3}t_3^{2}t_4^{2}t_5^{3}t_6^{15}$, & ${\rm c}_{38}=t_1t_2^{3}t_3^{2}t_4^{2}t_5^{15}t_6^{3}$, & ${\rm c}_{39}=t_1t_2^{3}t_3^{2}t_4^{3}t_5^{2}t_6^{15}$, & ${\rm c}_{40}=t_1t_2^{3}t_3^{2}t_4^{3}t_5^{15}t_6^{2}$, \\
${\rm c}_{41}=t_1t_2^{3}t_3^{2}t_4^{15}t_5^{2}t_6^{3}$, & ${\rm c}_{42}=t_1t_2^{3}t_3^{2}t_4^{15}t_5^{3}t_6^{2}$, & ${\rm c}_{43}=t_1t_2^{3}t_3^{3}t_4^{2}t_5^{2}t_6^{15}$, & ${\rm c}_{44}=t_1t_2^{3}t_3^{3}t_4^{2}t_5^{15}t_6^{2}$, \\
${\rm c}_{45}=t_1t_2^{3}t_3^{3}t_4^{15}t_5^{2}t_6^{2}$, & ${\rm c}_{46}=t_1t_2^{15}t_3^{2}t_4^{2}t_5^{3}t_6^{3}$, & ${\rm c}_{47}=t_1t_2^{15}t_3^{2}t_4^{3}t_5^{2}t_6^{3}$, & ${\rm c}_{48}=t_1t_2^{15}t_3^{2}t_4^{3}t_5^{3}t_6^{2}$, \\
${\rm c}_{49}=t_1t_2^{15}t_3^{3}t_4^{2}t_5^{2}t_6^{3}$, & ${\rm c}_{50}=t_1t_2^{15}t_3^{3}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{51}=t_1t_2^{15}t_3^{3}t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{52}=t_1t_2^{2}t_3^{3}t_4^{2}t_5^{3}t_6^{15}$, \\
${\rm c}_{53}=t_1t_2^{2}t_3^{3}t_4^{2}t_5^{15}t_6^{3}$, & ${\rm c}_{54}=t_1t_2^{2}t_3^{3}t_4^{3}t_5^{2}t_6^{15}$, & ${\rm c}_{55}=t_1t_2^{2}t_3^{3}t_4^{3}t_5^{15}t_6^{2}$, & ${\rm c}_{56}=t_1t_2^{2}t_3^{3}t_4^{15}t_5^{2}t_6^{3}$, \\
${\rm c}_{57}=t_1t_2^{2}t_3^{3}t_4^{15}t_5^{3}t_6^{2}$, & ${\rm c}_{58}=t_1t_2^{2}t_3^{2}t_4^{3}t_5^{15}t_6^{3}$, & ${\rm c}_{59}=t_1t_2^{2}t_3^{2}t_4^{15}t_5^{3}t_6^{3}$, & ${\rm c}_{60}=t_1t_2^{2}t_3^{2}t_4^{3}t_5^{3}t_6^{15}$, \\
${\rm c}_{61}=t_1^{3}t_2^{7}t_3^{11}t_4t_5^{2}t_6^{2}$, & ${\rm c}_{62}=t_1^{7}t_2^{3}t_3^{11}t_4t_5^{2}t_6^{2}$, & ${\rm c}_{63}=t_1t_2^{7}t_3^{11}t_4^{2}t_5^{2}t_6^{3}$, & ${\rm c}_{64}=t_1^{7}t_2t_3^{11}t_4^{2}t_5^{2}t_6^{3}$, \\
${\rm c}_{65}=t_1t_2^{7}t_3^{11}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{66}=t_1^{7}t_2t_3^{11}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{67}=t_1t_2^{7}t_3^{11}t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{68}=t_1^{7}t_2t_3^{11}t_4^{3}t_5^{2}t_6^{2}$, \\
${\rm c}_{69}=t_1^{3}t_2t_3^{2}t_4^{2}t_5^{7}t_6^{11}$, & ${\rm c}_{70}=t_1^{3}t_2t_3^{2}t_4^{7}t_5^{2}t_6^{11}$, & ${\rm c}_{71}=t_1^{3}t_2t_3^{2}t_4^{7}t_5^{11}t_6^{2}$, & ${\rm c}_{72}=t_1^{3}t_2t_3^{7}t_4^{2}t_5^{2}t_6^{11}$, \\
${\rm c}_{73}=t_1^{3}t_2t_3^{7}t_4^{2}t_5^{11}t_6^{2}$, & ${\rm c}_{74}=t_1^{3}t_2t_3^{7}t_4^{11}t_5^{2}t_6^{2}$, & ${\rm c}_{75}=t_1^{3}t_2^{7}t_3t_4^{2}t_5^{2}t_6^{11}$, & ${\rm c}_{76}=t_1^{3}t_2^{7}t_3t_4^{2}t_5^{11}t_6^{2}$, \\
${\rm c}_{77}=t_1^{3}t_2^{7}t_3t_4^{11}t_5^{2}t_6^{2}$, & ${\rm c}_{78}=t_1t_2^{3}t_3^{2}t_4^{2}t_5^{7}t_6^{11}$, & ${\rm c}_{79}=t_1t_2^{3}t_3^{2}t_4^{7}t_5^{2}t_6^{11}$, & ${\rm c}_{80}=t_1t_2^{3}t_3^{2}t_4^{7}t_5^{11}t_6^{2}$, \\
${\rm c}_{81}=t_1t_2^{3}t_3^{7}t_4^{2}t_5^{2}t_6^{11}$, & ${\rm c}_{82}=t_1t_2^{3}t_3^{7}t_4^{2}t_5^{11}t_6^{2}$, & ${\rm c}_{83}=t_1t_2^{3}t_3^{7}t_4^{11}t_5^{2}t_6^{2}$, & ${\rm c}_{84}=t_1^{7}t_2^{3}t_3t_4^{2}t_5^{2}t_6^{11}$, \\
${\rm c}_{85}=t_1^{7}t_2^{3}t_3t_4^{2}t_5^{11}t_6^{2}$, & ${\rm c}_{86}=t_1^{7}t_2^{3}t_3t_4^{11}t_5^{2}t_6^{2}$, & ${\rm c}_{87}=t_1t_2^{2}t_3^{3}t_4^{2}t_5^{7}t_6^{11}$, & ${\rm c}_{88}=t_1t_2^{2}t_3^{3}t_4^{7}t_5^{2}t_6^{11}$, \\
${\rm c}_{89}=t_1t_2^{2}t_3^{3}t_4^{7}t_5^{11}t_6^{2}$, & ${\rm c}_{90}=t_1t_2^{7}t_3^{3}t_4^{2}t_5^{2}t_6^{11}$, & ${\rm c}_{91}=t_1t_2^{7}t_3^{3}t_4^{2}t_5^{11}t_6^{2}$, & ${\rm c}_{92}=t_1t_2^{7}t_3^{3}t_4^{11}t_5^{2}t_6^{2}$, \\
${\rm c}_{93}=t_1^{7}t_2t_3^{3}t_4^{2}t_5^{2}t_6^{11}$, & ${\rm c}_{94}=t_1^{7}t_2t_3^{3}t_4^{2}t_5^{11}t_6^{2}$, & ${\rm c}_{95}=t_1^{7}t_2t_3^{3}t_4^{11}t_5^{2}t_6^{2}$, & ${\rm c}_{96}=t_1^{7}t_2^{11}t_3^{3}t_4t_5^{2}t_6^{2}$, \\
${\rm c}_{97}=t_1t_2^{2}t_3^{2}t_4^{7}t_5^{11}t_6^{3}$, & ${\rm c}_{98}=t_1t_2^{2}t_3^{7}t_4^{2}t_5^{11}t_6^{3}$, & ${\rm c}_{99}=t_1t_2^{2}t_3^{7}t_4^{11}t_5^{2}t_6^{3}$, & ${\rm c}_{100}=t_1t_2^{7}t_3^{2}t_4^{2}t_5^{11}t_6^{3}$, \\
${\rm c}_{101}=t_1t_2^{7}t_3^{2}t_4^{11}t_5^{2}t_6^{3}$, & ${\rm c}_{102}=t_1^{7}t_2t_3^{2}t_4^{2}t_5^{11}t_6^{3}$, & ${\rm c}_{103}=t_1^{7}t_2t_3^{2}t_4^{11}t_5^{2}t_6^{3}$, & ${\rm c}_{104}=t_1^{7}t_2^{11}t_3t_4^{2}t_5^{2}t_6^{3}$, \\
${\rm c}_{105}=t_1t_2^{2}t_3^{2}t_4^{7}t_5^{3}t_6^{11}$, & ${\rm c}_{106}=t_1t_2^{2}t_3^{7}t_4^{2}t_5^{3}t_6^{11}$, & ${\rm c}_{107}=t_1t_2^{2}t_3^{7}t_4^{11}t_5^{3}t_6^{2}$, & ${\rm c}_{108}=t_1t_2^{7}t_3^{2}t_4^{2}t_5^{3}t_6^{11}$, \\
${\rm c}_{109}=t_1t_2^{7}t_3^{2}t_4^{11}t_5^{3}t_6^{2}$, & ${\rm c}_{110}=t_1^{7}t_2t_3^{2}t_4^{2}t_5^{3}t_6^{11}$, & ${\rm c}_{111}=t_1^{7}t_2t_3^{2}t_4^{11}t_5^{3}t_6^{2}$, & ${\rm c}_{112}=t_1^{7}t_2^{11}t_3t_4^{2}t_5^{3}t_6^{2}$, \\
${\rm c}_{113}=t_1t_2^{2}t_3^{2}t_4^{3}t_5^{7}t_6^{11}$, & ${\rm c}_{114}=t_1t_2^{2}t_3^{7}t_4^{3}t_5^{2}t_6^{11}$, & ${\rm c}_{115}=t_1t_2^{2}t_3^{7}t_4^{3}t_5^{11}t_6^{2}$, & ${\rm c}_{116}=t_1t_2^{7}t_3^{2}t_4^{3}t_5^{2}t_6^{11}$, \\
${\rm c}_{117}=t_1t_2^{7}t_3^{2}t_4^{3}t_5^{11}t_6^{2}$, & ${\rm c}_{118}=t_1^{7}t_2t_3^{2}t_4^{3}t_5^{2}t_6^{11}$, & ${\rm c}_{119}=t_1^{7}t_2t_3^{2}t_4^{3}t_5^{11}t_6^{2}$, & ${\rm c}_{120}=t_1^{7}t_2^{11}t_3t_4^{3}t_5^{2}t_6^{2}$, \\
${\rm c}_{121}=t_1t_2^{3}t_3^{14}t_4^{2}t_5^{3}t_6^{3}$, & ${\rm c}_{122}=t_1t_2^{3}t_3^{14}t_4^{3}t_5^{2}t_6^{3}$, & ${\rm c}_{123}=t_1^{3}t_2t_3^{14}t_4^{2}t_5^{3}t_6^{3}$, & ${\rm c}_{124}=t_1^{3}t_2t_3^{14}t_4^{3}t_5^{2}t_6^{3}$, \\
${\rm c}_{125}=t_1t_2^{3}t_3^{14}t_4^{3}t_5^{3}t_6^{2}$, & ${\rm c}_{126}=t_1^{3}t_2t_3^{14}t_4^{3}t_5^{3}t_6^{2}$, & ${\rm c}_{127}=t_1^{3}t_2t_3^{2}t_4^{3}t_5^{3}t_6^{14}$, & ${\rm c}_{128}=t_1^{3}t_2t_3^{2}t_4^{3}t_5^{14}t_6^{3}$, \\
${\rm c}_{129}=t_1^{3}t_2t_3^{3}t_4^{2}t_5^{3}t_6^{14}$, & ${\rm c}_{130}=t_1^{3}t_2t_3^{3}t_4^{2}t_5^{14}t_6^{3}$, & ${\rm c}_{131}=t_1^{3}t_2t_3^{3}t_4^{3}t_5^{2}t_6^{14}$, & ${\rm c}_{132}=t_1^{3}t_2t_3^{3}t_4^{3}t_5^{14}t_6^{2}$, \\
${\rm c}_{133}=t_1^{3}t_2t_3^{3}t_4^{14}t_5^{2}t_6^{3}$, & ${\rm c}_{134}=t_1^{3}t_2t_3^{3}t_4^{14}t_5^{3}t_6^{2}$, & ${\rm c}_{135}=t_1^{3}t_2^{3}t_3t_4^{2}t_5^{3}t_6^{14}$, & ${\rm c}_{136}=t_1^{3}t_2^{3}t_3t_4^{2}t_5^{14}t_6^{3}$, \\
${\rm c}_{137}=t_1^{3}t_2^{3}t_3t_4^{3}t_5^{2}t_6^{14}$, & ${\rm c}_{138}=t_1^{3}t_2^{3}t_3t_4^{3}t_5^{14}t_6^{2}$, & ${\rm c}_{139}=t_1^{3}t_2^{3}t_3t_4^{14}t_5^{2}t_6^{3}$, & ${\rm c}_{140}=t_1^{3}t_2^{3}t_3t_4^{14}t_5^{3}t_6^{2}$, \\
${\rm c}_{141}=t_1^{3}t_2^{3}t_3^{3}t_4t_5^{2}t_6^{14}$, & ${\rm c}_{142}=t_1^{3}t_2^{3}t_3^{3}t_4t_5^{14}t_6^{2}$, & ${\rm c}_{143}=t_1t_2^{3}t_3^{2}t_4^{3}t_5^{3}t_6^{14}$, & ${\rm c}_{144}=t_1t_2^{3}t_3^{2}t_4^{3}t_5^{14}t_6^{3}$, \\
${\rm c}_{145}=t_1t_2^{3}t_3^{3}t_4^{2}t_5^{3}t_6^{14}$, & ${\rm c}_{146}=t_1t_2^{3}t_3^{3}t_4^{2}t_5^{14}t_6^{3}$, & ${\rm c}_{147}=t_1t_2^{3}t_3^{3}t_4^{3}t_5^{2}t_6^{14}$, & ${\rm c}_{148}=t_1t_2^{3}t_3^{3}t_4^{3}t_5^{14}t_6^{2}$, \\
${\rm c}_{149}=t_1t_2^{3}t_3^{3}t_4^{14}t_5^{2}t_6^{3}$, & ${\rm c}_{150}=t_1t_2^{3}t_3^{3}t_4^{14}t_5^{3}t_6^{2}$, & ${\rm c}_{151}=t_1t_2^{2}t_3^{3}t_4^{3}t_5^{3}t_6^{14}$, & ${\rm c}_{152}=t_1t_2^{2}t_3^{3}t_4^{3}t_5^{14}t_6^{3}$, \\
${\rm c}_{153}=t_1t_2^{2}t_3^{3}t_4^{14}t_5^{3}t_6^{3}$, & ${\rm c}_{154}=t_1t_2^{3}t_3^{2}t_4^{14}t_5^{3}t_6^{3}$, & ${\rm c}_{155}=t_1^{3}t_2t_3^{2}t_4^{14}t_5^{3}t_6^{3}$, & ${\rm c}_{156}=t_1^{3}t_2^{3}t_3^{13}t_4^{2}t_5^{2}t_6^{3}$, \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{llll}
${\rm c}_{157}=t_1^{3}t_2^{3}t_3^{13}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{158}=t_1^{3}t_2^{3}t_3^{13}t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{159}=t_1^{3}t_2^{3}t_3^{3}t_4^{13}t_5^{2}t_6^{2}$, & ${\rm c}_{160}=t_1^{3}t_2^{13}t_3^{3}t_4^{2}t_5^{2}t_6^{3}$, \\
${\rm c}_{161}=t_1^{3}t_2^{13}t_3^{3}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{162}=t_1^{3}t_2^{13}t_3^{3}t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{163}=t_1^{3}t_2^{13}t_3^{2}t_4^{2}t_5^{3}t_6^{3}$, & ${\rm c}_{164}=t_1^{3}t_2^{13}t_3^{2}t_4^{3}t_5^{2}t_6^{3}$, \\
${\rm c}_{165}=t_1^{3}t_2^{13}t_3^{2}t_4^{3}t_5^{3}t_6^{2}$, & ${\rm c}_{166}=t_1^{3}t_2t_3^{2}t_4^{3}t_5^{6}t_6^{11}$, & ${\rm c}_{167}=t_1^{3}t_2t_3^{3}t_4^{2}t_5^{6}t_6^{11}$, & ${\rm c}_{168}=t_1^{3}t_2t_3^{3}t_4^{6}t_5^{2}t_6^{11}$, \\
${\rm c}_{169}=t_1^{3}t_2t_3^{3}t_4^{6}t_5^{11}t_6^{2}$, & ${\rm c}_{170}=t_1^{3}t_2^{3}t_3t_4^{2}t_5^{6}t_6^{11}$, & ${\rm c}_{171}=t_1^{3}t_2^{3}t_3t_4^{6}t_5^{2}t_6^{11}$, & ${\rm c}_{172}=t_1^{3}t_2^{3}t_3t_4^{6}t_5^{11}t_6^{2}$, \\
${\rm c}_{173}=t_1t_2^{3}t_3^{2}t_4^{3}t_5^{6}t_6^{11}$, & ${\rm c}_{174}=t_1t_2^{3}t_3^{3}t_4^{2}t_5^{6}t_6^{11}$, & ${\rm c}_{175}=t_1t_2^{3}t_3^{3}t_4^{6}t_5^{2}t_6^{11}$, & ${\rm c}_{176}=t_1t_2^{3}t_3^{3}t_4^{6}t_5^{11}t_6^{2}$, \\
${\rm c}_{177}=t_1t_2^{2}t_3^{3}t_4^{3}t_5^{6}t_6^{11}$, & ${\rm c}_{178}=t_1t_2^{2}t_3^{3}t_4^{6}t_5^{11}t_6^{3}$, & ${\rm c}_{179}=t_1t_2^{3}t_3^{2}t_4^{6}t_5^{11}t_6^{3}$, & ${\rm c}_{180}=t_1t_2^{3}t_3^{6}t_4^{2}t_5^{11}t_6^{3}$, \\
${\rm c}_{181}=t_1t_2^{3}t_3^{6}t_4^{11}t_5^{2}t_6^{3}$, & ${\rm c}_{182}=t_1^{3}t_2t_3^{2}t_4^{6}t_5^{11}t_6^{3}$, & ${\rm c}_{183}=t_1^{3}t_2t_3^{6}t_4^{2}t_5^{11}t_6^{3}$, & ${\rm c}_{184}=t_1^{3}t_2t_3^{6}t_4^{11}t_5^{2}t_6^{3}$, \\
${\rm c}_{185}=t_1t_2^{2}t_3^{3}t_4^{6}t_5^{3}t_6^{11}$, & ${\rm c}_{186}=t_1t_2^{3}t_3^{2}t_4^{6}t_5^{3}t_6^{11}$, & ${\rm c}_{187}=t_1t_2^{3}t_3^{6}t_4^{2}t_5^{3}t_6^{11}$, & ${\rm c}_{188}=t_1t_2^{3}t_3^{6}t_4^{11}t_5^{3}t_6^{2}$, \\
${\rm c}_{189}=t_1^{3}t_2t_3^{2}t_4^{6}t_5^{3}t_6^{11}$, & ${\rm c}_{190}=t_1^{3}t_2t_3^{6}t_4^{2}t_5^{3}t_6^{11}$, & ${\rm c}_{191}=t_1^{3}t_2t_3^{6}t_4^{11}t_5^{3}t_6^{2}$, & ${\rm c}_{192}=t_1t_2^{3}t_3^{6}t_4^{3}t_5^{2}t_6^{11}$, \\
${\rm c}_{193}=t_1t_2^{3}t_3^{6}t_4^{3}t_5^{11}t_6^{2}$, & ${\rm c}_{194}=t_1^{3}t_2t_3^{6}t_4^{3}t_5^{2}t_6^{11}$, & ${\rm c}_{195}=t_1^{3}t_2t_3^{6}t_4^{3}t_5^{11}t_6^{2}$, & ${\rm c}_{196}=t_1^{3}t_2^{5}t_3^{11}t_4^{2}t_5^{2}t_6^{3}$, \\
${\rm c}_{197}=t_1^{3}t_2^{5}t_3^{11}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{198}=t_1^{3}t_2^{5}t_3^{11}t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{199}=t_1^{3}t_2^{3}t_3^{5}t_4^{2}t_5^{2}t_6^{11}$, & ${\rm c}_{200}=t_1^{3}t_2^{3}t_3^{5}t_4^{2}t_5^{11}t_6^{2}$, \\
${\rm c}_{201}=t_1^{3}t_2^{3}t_3^{5}t_4^{11}t_5^{2}t_6^{2}$, & ${\rm c}_{202}=t_1^{3}t_2^{5}t_3^{3}t_4^{2}t_5^{2}t_6^{11}$, & ${\rm c}_{203}=t_1^{3}t_2^{5}t_3^{3}t_4^{2}t_5^{11}t_6^{2}$, & ${\rm c}_{204}=t_1^{3}t_2^{5}t_3^{3}t_4^{11}t_5^{2}t_6^{2}$, \\
${\rm c}_{205}=t_1^{3}t_2^{5}t_3^{2}t_4^{2}t_5^{11}t_6^{3}$, & ${\rm c}_{206}=t_1^{3}t_2^{5}t_3^{2}t_4^{11}t_5^{2}t_6^{3}$, & ${\rm c}_{207}=t_1^{3}t_2^{5}t_3^{2}t_4^{2}t_5^{3}t_6^{11}$, & ${\rm c}_{208}=t_1^{3}t_2^{5}t_3^{2}t_4^{11}t_5^{3}t_6^{2}$, \\
${\rm c}_{209}=t_1^{3}t_2^{5}t_3^{2}t_4^{3}t_5^{2}t_6^{11}$, & ${\rm c}_{210}=t_1^{3}t_2^{5}t_3^{2}t_4^{3}t_5^{11}t_6^{2}$, & ${\rm c}_{211}=t_1t_2^{7}t_3^{10}t_4^{2}t_5^{3}t_6^{3}$, & ${\rm c}_{212}=t_1t_2^{7}t_3^{10}t_4^{3}t_5^{2}t_6^{3}$, \\
${\rm c}_{213}=t_1^{7}t_2t_3^{10}t_4^{2}t_5^{3}t_6^{3}$, & ${\rm c}_{214}=t_1^{7}t_2t_3^{10}t_4^{3}t_5^{2}t_6^{3}$, & ${\rm c}_{215}=t_1t_2^{7}t_3^{10}t_4^{3}t_5^{3}t_6^{2}$, & ${\rm c}_{216}=t_1^{7}t_2t_3^{10}t_4^{3}t_5^{3}t_6^{2}$, \\
${\rm c}_{217}=t_1^{3}t_2t_3^{2}t_4^{3}t_5^{7}t_6^{10}$, & ${\rm c}_{218}=t_1^{3}t_2t_3^{2}t_4^{7}t_5^{3}t_6^{10}$, & ${\rm c}_{219}=t_1^{3}t_2t_3^{2}t_4^{7}t_5^{10}t_6^{3}$, & ${\rm c}_{220}=t_1^{3}t_2t_3^{3}t_4^{2}t_5^{7}t_6^{10}$, \\
${\rm c}_{221}=t_1^{3}t_2t_3^{3}t_4^{7}t_5^{2}t_6^{10}$, & ${\rm c}_{222}=t_1^{3}t_2t_3^{3}t_4^{7}t_5^{10}t_6^{2}$, & ${\rm c}_{223}=t_1^{3}t_2t_3^{7}t_4^{2}t_5^{3}t_6^{10}$, & ${\rm c}_{224}=t_1^{3}t_2t_3^{7}t_4^{2}t_5^{10}t_6^{3}$, \\
${\rm c}_{225}=t_1^{3}t_2t_3^{7}t_4^{3}t_5^{2}t_6^{10}$, & ${\rm c}_{226}=t_1^{3}t_2t_3^{7}t_4^{3}t_5^{10}t_6^{2}$, & ${\rm c}_{227}=t_1^{3}t_2t_3^{7}t_4^{10}t_5^{2}t_6^{3}$, & ${\rm c}_{228}=t_1^{3}t_2t_3^{7}t_4^{10}t_5^{3}t_6^{2}$, \\
${\rm c}_{229}=t_1^{3}t_2^{3}t_3t_4^{2}t_5^{7}t_6^{10}$, & ${\rm c}_{230}=t_1^{3}t_2^{3}t_3t_4^{7}t_5^{2}t_6^{10}$, & ${\rm c}_{231}=t_1^{3}t_2^{3}t_3t_4^{7}t_5^{10}t_6^{2}$, & ${\rm c}_{232}=t_1^{3}t_2^{3}t_3^{7}t_4t_5^{2}t_6^{10}$, \\
${\rm c}_{233}=t_1^{3}t_2^{3}t_3^{7}t_4t_5^{10}t_6^{2}$, & ${\rm c}_{234}=t_1^{3}t_2^{7}t_3t_4^{2}t_5^{3}t_6^{10}$, & ${\rm c}_{235}=t_1^{3}t_2^{7}t_3t_4^{2}t_5^{10}t_6^{3}$, & ${\rm c}_{236}=t_1^{3}t_2^{7}t_3t_4^{3}t_5^{2}t_6^{10}$, \\
${\rm c}_{237}=t_1^{3}t_2^{7}t_3t_4^{3}t_5^{10}t_6^{2}$, & ${\rm c}_{238}=t_1^{3}t_2^{7}t_3t_4^{10}t_5^{2}t_6^{3}$, & ${\rm c}_{239}=t_1^{3}t_2^{7}t_3t_4^{10}t_5^{3}t_6^{2}$, & ${\rm c}_{240}=t_1^{3}t_2^{7}t_3^{3}t_4t_5^{2}t_6^{10}$, \\
${\rm c}_{241}=t_1^{3}t_2^{7}t_3^{3}t_4t_5^{10}t_6^{2}$, & ${\rm c}_{242}=t_1t_2^{3}t_3^{2}t_4^{3}t_5^{7}t_6^{10}$, & ${\rm c}_{243}=t_1t_2^{3}t_3^{2}t_4^{7}t_5^{3}t_6^{10}$, & ${\rm c}_{244}=t_1t_2^{3}t_3^{2}t_4^{7}t_5^{10}t_6^{3}$, \\
${\rm c}_{245}=t_1t_2^{3}t_3^{3}t_4^{2}t_5^{7}t_6^{10}$, & ${\rm c}_{246}=t_1t_2^{3}t_3^{3}t_4^{7}t_5^{2}t_6^{10}$, & ${\rm c}_{247}=t_1t_2^{3}t_3^{3}t_4^{7}t_5^{10}t_6^{2}$, & ${\rm c}_{248}=t_1t_2^{3}t_3^{7}t_4^{2}t_5^{3}t_6^{10}$, \\
${\rm c}_{249}=t_1t_2^{3}t_3^{7}t_4^{2}t_5^{10}t_6^{3}$, & ${\rm c}_{250}=t_1t_2^{3}t_3^{7}t_4^{3}t_5^{2}t_6^{10}$, & ${\rm c}_{251}=t_1t_2^{3}t_3^{7}t_4^{3}t_5^{10}t_6^{2}$, & ${\rm c}_{252}=t_1t_2^{3}t_3^{7}t_4^{10}t_5^{2}t_6^{3}$, \\
${\rm c}_{253}=t_1t_2^{3}t_3^{7}t_4^{10}t_5^{3}t_6^{2}$, & ${\rm c}_{254}=t_1^{7}t_2^{3}t_3t_4^{2}t_5^{3}t_6^{10}$, & ${\rm c}_{255}=t_1^{7}t_2^{3}t_3t_4^{2}t_5^{10}t_6^{3}$, & ${\rm c}_{256}=t_1^{7}t_2^{3}t_3t_4^{3}t_5^{2}t_6^{10}$, \\
${\rm c}_{257}=t_1^{7}t_2^{3}t_3t_4^{3}t_5^{10}t_6^{2}$, & ${\rm c}_{258}=t_1^{7}t_2^{3}t_3t_4^{10}t_5^{2}t_6^{3}$, & ${\rm c}_{259}=t_1^{7}t_2^{3}t_3t_4^{10}t_5^{3}t_6^{2}$, & ${\rm c}_{260}=t_1^{7}t_2^{3}t_3^{3}t_4t_5^{2}t_6^{10}$, \\
${\rm c}_{261}=t_1^{7}t_2^{3}t_3^{3}t_4t_5^{10}t_6^{2}$, & ${\rm c}_{262}=t_1t_2^{2}t_3^{3}t_4^{3}t_5^{7}t_6^{10}$, & ${\rm c}_{263}=t_1t_2^{2}t_3^{3}t_4^{7}t_5^{3}t_6^{10}$, & ${\rm c}_{264}=t_1t_2^{2}t_3^{3}t_4^{7}t_5^{10}t_6^{3}$, \\
${\rm c}_{265}=t_1t_2^{7}t_3^{3}t_4^{2}t_5^{3}t_6^{10}$, & ${\rm c}_{266}=t_1t_2^{7}t_3^{3}t_4^{2}t_5^{10}t_6^{3}$, & ${\rm c}_{267}=t_1t_2^{7}t_3^{3}t_4^{3}t_5^{2}t_6^{10}$, & ${\rm c}_{268}=t_1t_2^{7}t_3^{3}t_4^{3}t_5^{10}t_6^{2}$, \\
${\rm c}_{269}=t_1t_2^{7}t_3^{3}t_4^{10}t_5^{2}t_6^{3}$, & ${\rm c}_{270}=t_1t_2^{7}t_3^{3}t_4^{10}t_5^{3}t_6^{2}$, & ${\rm c}_{271}=t_1^{7}t_2t_3^{3}t_4^{2}t_5^{3}t_6^{10}$, & ${\rm c}_{272}=t_1^{7}t_2t_3^{3}t_4^{2}t_5^{10}t_6^{3}$, \\
${\rm c}_{273}=t_1^{7}t_2t_3^{3}t_4^{3}t_5^{2}t_6^{10}$, & ${\rm c}_{274}=t_1^{7}t_2t_3^{3}t_4^{3}t_5^{10}t_6^{2}$, & ${\rm c}_{275}=t_1^{7}t_2t_3^{3}t_4^{10}t_5^{2}t_6^{3}$, & ${\rm c}_{276}=t_1^{7}t_2t_3^{3}t_4^{10}t_5^{3}t_6^{2}$, \\
${\rm c}_{277}=t_1t_2^{2}t_3^{7}t_4^{3}t_5^{10}t_6^{3}$, & ${\rm c}_{278}=t_1t_2^{2}t_3^{7}t_4^{10}t_5^{3}t_6^{3}$, & ${\rm c}_{279}=t_1t_2^{7}t_3^{2}t_4^{3}t_5^{10}t_6^{3}$, & ${\rm c}_{280}=t_1t_2^{7}t_3^{2}t_4^{10}t_5^{3}t_6^{3}$, \\
${\rm c}_{281}=t_1^{7}t_2t_3^{2}t_4^{3}t_5^{10}t_6^{3}$, & ${\rm c}_{282}=t_1^{7}t_2t_3^{2}t_4^{10}t_5^{3}t_6^{3}$, & ${\rm c}_{283}=t_1t_2^{2}t_3^{7}t_4^{3}t_5^{3}t_6^{10}$, & ${\rm c}_{284}=t_1t_2^{7}t_3^{2}t_4^{3}t_5^{3}t_6^{10}$, \\
${\rm c}_{285}=t_1^{7}t_2t_3^{2}t_4^{3}t_5^{3}t_6^{10}$, & ${\rm c}_{286}=t_1^{3}t_2^{7}t_3^{9}t_4^{2}t_5^{2}t_6^{3}$, & ${\rm c}_{287}=t_1^{3}t_2^{7}t_3^{9}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{288}=t_1^{3}t_2^{7}t_3^{9}t_4^{3}t_5^{2}t_6^{2}$, \\
${\rm c}_{289}=t_1^{7}t_2^{3}t_3^{9}t_4^{2}t_5^{2}t_6^{3}$, & ${\rm c}_{290}=t_1^{7}t_2^{3}t_3^{9}t_4^{2}t_5^{3}t_6^{2}$, & ${\rm c}_{291}=t_1^{7}t_2^{3}t_3^{9}t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{292}=t_1^{3}t_2^{3}t_3^{7}t_4^{9}t_5^{2}t_6^{2}$, \\
${\rm c}_{293}=t_1^{3}t_2^{7}t_3^{3}t_4^{9}t_5^{2}t_6^{2}$, & ${\rm c}_{294}=t_1^{7}t_2^{3}t_3^{3}t_4^{9}t_5^{2}t_6^{2}$, & ${\rm c}_{295}=t_1^{7}t_2^{9}t_3^{3}t_4^{2}t_5^{2}t_6^{3}$, & ${\rm c}_{296}=t_1^{7}t_2^{9}t_3^{3}t_4^{2}t_5^{3}t_6^{2}$, \\
${\rm c}_{297}=t_1^{7}t_2^{9}t_3^{3}t_4^{3}t_5^{2}t_6^{2}$, & ${\rm c}_{298}=t_1^{7}t_2^{9}t_3^{2}t_4^{2}t_5^{3}t_6^{3}$, & ${\rm c}_{299}=t_1^{7}t_2^{9}t_3^{2}t_4^{3}t_5^{2}t_6^{3}$, & ${\rm c}_{300}=t_1^{7}t_2^{9}t_3^{2}t_4^{3}t_5^{3}t_6^{2}$, \\
${\rm c}_{301}=t_1^{3}t_2t_3^{3}t_4^{3}t_5^{6}t_6^{10}$, & ${\rm c}_{302}=t_1^{3}t_2t_3^{3}t_4^{6}t_5^{3}t_6^{10}$, & ${\rm c}_{303}=t_1^{3}t_2t_3^{3}t_4^{6}t_5^{10}t_6^{3}$, & ${\rm c}_{304}=t_1^{3}t_2^{3}t_3t_4^{3}t_5^{6}t_6^{10}$, \\
${\rm c}_{305}=t_1^{3}t_2^{3}t_3t_4^{6}t_5^{3}t_6^{10}$, & ${\rm c}_{306}=t_1^{3}t_2^{3}t_3t_4^{6}t_5^{10}t_6^{3}$, & ${\rm c}_{307}=t_1^{3}t_2^{3}t_3^{3}t_4t_5^{6}t_6^{10}$, & ${\rm c}_{308}=t_1t_2^{3}t_3^{3}t_4^{3}t_5^{6}t_6^{10}$, \\
${\rm c}_{309}=t_1t_2^{3}t_3^{3}t_4^{6}t_5^{3}t_6^{10}$, & ${\rm c}_{310}=t_1t_2^{3}t_3^{3}t_4^{6}t_5^{10}t_6^{3}$, & ${\rm c}_{311}=t_1t_2^{3}t_3^{6}t_4^{3}t_5^{10}t_6^{3}$, & ${\rm c}_{312}=t_1t_2^{3}t_3^{6}t_4^{10}t_5^{3}t_6^{3}$, \\
${\rm c}_{313}=t_1^{3}t_2t_3^{6}t_4^{3}t_5^{10}t_6^{3}$, & ${\rm c}_{314}=t_1^{3}t_2t_3^{6}t_4^{10}t_5^{3}t_6^{3}$, & ${\rm c}_{315}=t_1t_2^{3}t_3^{6}t_4^{3}t_5^{3}t_6^{10}$, & ${\rm c}_{316}=t_1^{3}t_2t_3^{6}t_4^{3}t_5^{3}t_6^{10}$, \\
${\rm c}_{317}=t_1^{3}t_2^{5}t_3^{10}t_4^{2}t_5^{3}t_6^{3}$, & ${\rm c}_{318}=t_1^{3}t_2^{5}t_3^{10}t_4^{3}t_5^{2}t_6^{3}$, & ${\rm c}_{319}=t_1^{3}t_2^{5}t_3^{10}t_4^{3}t_5^{3}t_6^{2}$, & ${\rm c}_{320}=t_1^{3}t_2^{3}t_3^{3}t_4^{5}t_5^{2}t_6^{10}$, \\
${\rm c}_{321}=t_1^{3}t_2^{3}t_3^{3}t_4^{5}t_5^{10}t_6^{2}$, & ${\rm c}_{322}=t_1^{3}t_2^{3}t_3^{5}t_4^{2}t_5^{3}t_6^{10}$, & ${\rm c}_{323}=t_1^{3}t_2^{3}t_3^{5}t_4^{2}t_5^{10}t_6^{3}$, & ${\rm c}_{324}=t_1^{3}t_2^{3}t_3^{5}t_4^{3}t_5^{2}t_6^{10}$, \\
${\rm c}_{325}=t_1^{3}t_2^{3}t_3^{5}t_4^{3}t_5^{10}t_6^{2}$, & ${\rm c}_{326}=t_1^{3}t_2^{3}t_3^{5}t_4^{10}t_5^{2}t_6^{3}$, & ${\rm c}_{327}=t_1^{3}t_2^{3}t_3^{5}t_4^{10}t_5^{3}t_6^{2}$, & ${\rm c}_{328}=t_1^{3}t_2^{5}t_3^{3}t_4^{2}t_5^{3}t_6^{10}$, \\
${\rm c}_{329}=t_1^{3}t_2^{5}t_3^{3}t_4^{2}t_5^{10}t_6^{3}$, & ${\rm c}_{330}=t_1^{3}t_2^{5}t_3^{3}t_4^{3}t_5^{2}t_6^{10}$, & ${\rm c}_{331}=t_1^{3}t_2^{5}t_3^{3}t_4^{3}t_5^{10}t_6^{2}$, & ${\rm c}_{332}=t_1^{3}t_2^{5}t_3^{3}t_4^{10}t_5^{2}t_6^{3}$, \\
${\rm c}_{333}=t_1^{3}t_2^{5}t_3^{3}t_4^{10}t_5^{3}t_6^{2}$, & ${\rm c}_{334}=t_1^{3}t_2^{5}t_3^{2}t_4^{3}t_5^{10}t_6^{3}$, & ${\rm c}_{335}=t_1^{3}t_2^{5}t_3^{2}t_4^{10}t_5^{3}t_6^{3}$, & ${\rm c}_{336}=t_1^{3}t_2^{5}t_3^{2}t_4^{3}t_5^{3}t_6^{10}$.
\end{tabular}
\begin{tabular}{llrr}
${\rm d}_{1}=t_1t_2^{2}t_3^{2}t_4^{7}t_5^{7}t_6^{7}$, & ${\rm d}_{2}=t_1t_2^{2}t_3^{7}t_4^{2}t_5^{7}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{3}=t_1t_2^{2}t_3^{7}t_4^{7}t_5^{2}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{4}=t_1t_2^{2}t_3^{7}t_4^{7}t_5^{7}t_6^{2}$,} \\
${\rm d}_{5}=t_1t_2^{7}t_3^{2}t_4^{2}t_5^{7}t_6^{7}$, & ${\rm d}_{6}=t_1t_2^{7}t_3^{2}t_4^{7}t_5^{2}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{7}=t_1t_2^{7}t_3^{2}t_4^{7}t_5^{7}t_6^{2}$,} & \multicolumn{1}{l}{${\rm d}_{8}=t_1t_2^{7}t_3^{7}t_4^{2}t_5^{2}t_6^{7}$,} \\
${\rm d}_{9}=t_1t_2^{7}t_3^{7}t_4^{2}t_5^{7}t_6^{2}$, & ${\rm d}_{10}=t_1t_2^{7}t_3^{7}t_4^{7}t_5^{2}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{11}=t_1^{7}t_2t_3^{2}t_4^{2}t_5^{7}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{12}=t_1^{7}t_2t_3^{2}t_4^{7}t_5^{2}t_6^{7}$,} \\
${\rm d}_{13}=t_1^{7}t_2t_3^{2}t_4^{7}t_5^{7}t_6^{2}$, & ${\rm d}_{14}=t_1^{7}t_2t_3^{7}t_4^{2}t_5^{2}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{15}=t_1^{7}t_2t_3^{7}t_4^{2}t_5^{7}t_6^{2}$,} & \multicolumn{1}{l}{${\rm d}_{16}=t_1^{7}t_2t_3^{7}t_4^{7}t_5^{2}t_6^{2}$,} \\
${\rm d}_{17}=t_1^{7}t_2^{7}t_3t_4^{2}t_5^{2}t_6^{7}$, & ${\rm d}_{18}=t_1^{7}t_2^{7}t_3t_4^{2}t_5^{7}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{19}=t_1^{7}t_2^{7}t_3t_4^{7}t_5^{2}t_6^{2}$,} & \multicolumn{1}{l}{${\rm d}_{20}=t_1^{7}t_2^{7}t_3^{7}t_4t_5^{2}t_6^{2}$,} \\
${\rm d}_{21}=t_1t_2^{2}t_3^{3}t_4^{6}t_5^{7}t_6^{7}$, & ${\rm d}_{22}=t_1t_2^{2}t_3^{3}t_4^{7}t_5^{6}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{23}=t_1t_2^{2}t_3^{3}t_4^{7}t_5^{7}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{24}=t_1t_2^{2}t_3^{7}t_4^{3}t_5^{6}t_6^{7}$,} \\
${\rm d}_{25}=t_1t_2^{2}t_3^{7}t_4^{3}t_5^{7}t_6^{6}$, & ${\rm d}_{26}=t_1t_2^{2}t_3^{7}t_4^{7}t_5^{3}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{27}=t_1t_2^{3}t_3^{2}t_4^{6}t_5^{7}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{28}=t_1t_2^{3}t_3^{2}t_4^{7}t_5^{6}t_6^{7}$,} \\
${\rm d}_{29}=t_1t_2^{3}t_3^{2}t_4^{7}t_5^{7}t_6^{6}$, & ${\rm d}_{30}=t_1t_2^{3}t_3^{6}t_4^{2}t_5^{7}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{31}=t_1t_2^{3}t_3^{6}t_4^{7}t_5^{2}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{32}=t_1t_2^{3}t_3^{6}t_4^{7}t_5^{7}t_6^{2}$,} \\
${\rm d}_{33}=t_1t_2^{3}t_3^{7}t_4^{2}t_5^{6}t_6^{7}$, & ${\rm d}_{34}=t_1t_2^{3}t_3^{7}t_4^{2}t_5^{7}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{35}=t_1t_2^{3}t_3^{7}t_4^{6}t_5^{2}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{36}=t_1t_2^{3}t_3^{7}t_4^{6}t_5^{7}t_6^{2}$,} \\
${\rm d}_{37}=t_1t_2^{3}t_3^{7}t_4^{7}t_5^{2}t_6^{6}$, & ${\rm d}_{38}=t_1t_2^{3}t_3^{7}t_4^{7}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{39}=t_1t_2^{7}t_3^{2}t_4^{3}t_5^{6}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{40}=t_1t_2^{7}t_3^{2}t_4^{3}t_5^{7}t_6^{6}$,} \\
${\rm d}_{41}=t_1t_2^{7}t_3^{2}t_4^{7}t_5^{3}t_6^{6}$, & ${\rm d}_{42}=t_1t_2^{7}t_3^{3}t_4^{2}t_5^{6}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{43}=t_1t_2^{7}t_3^{3}t_4^{2}t_5^{7}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{44}=t_1t_2^{7}t_3^{3}t_4^{6}t_5^{2}t_6^{7}$,} \\
${\rm d}_{45}=t_1t_2^{7}t_3^{3}t_4^{6}t_5^{7}t_6^{2}$, & ${\rm d}_{46}=t_1t_2^{7}t_3^{3}t_4^{7}t_5^{2}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{47}=t_1t_2^{7}t_3^{3}t_4^{7}t_5^{6}t_6^{2}$,} & \multicolumn{1}{l}{${\rm d}_{48}=t_1t_2^{7}t_3^{7}t_4^{2}t_5^{3}t_6^{6}$,} \\
${\rm d}_{49}=t_1t_2^{7}t_3^{7}t_4^{3}t_5^{2}t_6^{6}$, & ${\rm d}_{50}=t_1t_2^{7}t_3^{7}t_4^{3}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{51}=t_1^{3}t_2t_3^{2}t_4^{6}t_5^{7}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{52}=t_1^{3}t_2t_3^{2}t_4^{7}t_5^{6}t_6^{7}$,} \\
${\rm d}_{53}=t_1^{3}t_2t_3^{2}t_4^{7}t_5^{7}t_6^{6}$, & ${\rm d}_{54}=t_1^{3}t_2t_3^{6}t_4^{2}t_5^{7}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{55}=t_1^{3}t_2t_3^{6}t_4^{7}t_5^{2}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{56}=t_1^{3}t_2t_3^{6}t_4^{7}t_5^{7}t_6^{2}$,} \\
${\rm d}_{57}=t_1^{3}t_2t_3^{7}t_4^{2}t_5^{6}t_6^{7}$, & ${\rm d}_{58}=t_1^{3}t_2t_3^{7}t_4^{2}t_5^{7}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{59}=t_1^{3}t_2t_3^{7}t_4^{6}t_5^{2}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{60}=t_1^{3}t_2t_3^{7}t_4^{6}t_5^{7}t_6^{2}$,} \\
${\rm d}_{61}=t_1^{3}t_2t_3^{7}t_4^{7}t_5^{2}t_6^{6}$, & ${\rm d}_{62}=t_1^{3}t_2t_3^{7}t_4^{7}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{63}=t_1^{3}t_2^{7}t_3t_4^{2}t_5^{6}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{64}=t_1^{3}t_2^{7}t_3t_4^{2}t_5^{7}t_6^{6}$,} \\
${\rm d}_{65}=t_1^{3}t_2^{7}t_3t_4^{6}t_5^{2}t_6^{7}$, & ${\rm d}_{66}=t_1^{3}t_2^{7}t_3t_4^{6}t_5^{7}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{67}=t_1^{3}t_2^{7}t_3t_4^{7}t_5^{2}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{68}=t_1^{3}t_2^{7}t_3t_4^{7}t_5^{6}t_6^{2}$,} \\
${\rm d}_{69}=t_1^{3}t_2^{7}t_3^{7}t_4t_5^{2}t_6^{6}$, & ${\rm d}_{70}=t_1^{3}t_2^{7}t_3^{7}t_4t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{71}=t_1^{7}t_2t_3^{2}t_4^{3}t_5^{6}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{72}=t_1^{7}t_2t_3^{2}t_4^{3}t_5^{7}t_6^{6}$,} \\
${\rm d}_{73}=t_1^{7}t_2t_3^{2}t_4^{7}t_5^{3}t_6^{6}$, & ${\rm d}_{74}=t_1^{7}t_2t_3^{3}t_4^{2}t_5^{6}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{75}=t_1^{7}t_2t_3^{3}t_4^{2}t_5^{7}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{76}=t_1^{7}t_2t_3^{3}t_4^{6}t_5^{2}t_6^{7}$,} \\
${\rm d}_{77}=t_1^{7}t_2t_3^{3}t_4^{6}t_5^{7}t_6^{2}$, & ${\rm d}_{78}=t_1^{7}t_2t_3^{3}t_4^{7}t_5^{2}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{79}=t_1^{7}t_2t_3^{3}t_4^{7}t_5^{6}t_6^{2}$,} & \multicolumn{1}{l}{${\rm d}_{80}=t_1^{7}t_2t_3^{7}t_4^{2}t_5^{3}t_6^{6}$,} \\
${\rm d}_{81}=t_1^{7}t_2t_3^{7}t_4^{3}t_5^{2}t_6^{6}$, & ${\rm d}_{82}=t_1^{7}t_2t_3^{7}t_4^{3}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{83}=t_1^{7}t_2^{3}t_3t_4^{2}t_5^{6}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{84}=t_1^{7}t_2^{3}t_3t_4^{2}t_5^{7}t_6^{6}$,} \\
${\rm d}_{85}=t_1^{7}t_2^{3}t_3t_4^{6}t_5^{2}t_6^{7}$, & ${\rm d}_{86}=t_1^{7}t_2^{3}t_3t_4^{6}t_5^{7}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{87}=t_1^{7}t_2^{3}t_3t_4^{7}t_5^{2}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{88}=t_1^{7}t_2^{3}t_3t_4^{7}t_5^{6}t_6^{2}$,} \\
${\rm d}_{89}=t_1^{7}t_2^{3}t_3^{7}t_4t_5^{2}t_6^{6}$, & ${\rm d}_{90}=t_1^{7}t_2^{3}t_3^{7}t_4t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{91}=t_1^{7}t_2^{7}t_3t_4^{2}t_5^{3}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{92}=t_1^{7}t_2^{7}t_3t_4^{3}t_5^{2}t_6^{6}$,} \\
${\rm d}_{93}=t_1^{7}t_2^{7}t_3t_4^{3}t_5^{6}t_6^{2}$, & ${\rm d}_{94}=t_1^{7}t_2^{7}t_3^{3}t_4t_5^{2}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{95}=t_1^{7}t_2^{7}t_3^{3}t_4t_5^{6}t_6^{2}$,} & \multicolumn{1}{l}{${\rm d}_{96}=t_1^{3}t_2^{5}t_3^{2}t_4^{2}t_5^{7}t_6^{7}$,} \\
${\rm d}_{97}=t_1^{3}t_2^{5}t_3^{2}t_4^{7}t_5^{2}t_6^{7}$, & ${\rm d}_{98}=t_1^{3}t_2^{5}t_3^{2}t_4^{7}t_5^{7}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{99}=t_1^{3}t_2^{5}t_3^{7}t_4^{2}t_5^{2}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{100}=t_1^{3}t_2^{5}t_3^{7}t_4^{2}t_5^{7}t_6^{2}$,} \\
${\rm d}_{101}=t_1^{3}t_2^{5}t_3^{7}t_4^{7}t_5^{2}t_6^{2}$, & ${\rm d}_{102}=t_1^{3}t_2^{7}t_3^{5}t_4^{2}t_5^{2}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{103}=t_1^{3}t_2^{7}t_3^{5}t_4^{2}t_5^{7}t_6^{2}$,} & \multicolumn{1}{l}{${\rm d}_{104}=t_1^{3}t_2^{7}t_3^{5}t_4^{7}t_5^{2}t_6^{2}$,} \\
${\rm d}_{105}=t_1^{3}t_2^{7}t_3^{7}t_4^{5}t_5^{2}t_6^{2}$, & ${\rm d}_{106}=t_1^{7}t_2^{3}t_3^{5}t_4^{2}t_5^{2}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{107}=t_1^{7}t_2^{3}t_3^{5}t_4^{2}t_5^{7}t_6^{2}$,} & \multicolumn{1}{l}{${\rm d}_{108}=t_1^{7}t_2^{3}t_3^{5}t_4^{7}t_5^{2}t_6^{2}$,} \\
${\rm d}_{109}=t_1^{7}t_2^{3}t_3^{7}t_4^{5}t_5^{2}t_6^{2}$, & ${\rm d}_{110}=t_1^{7}t_2^{7}t_3^{3}t_4^{5}t_5^{2}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{111}=t_1t_2^{3}t_3^{7}t_4^{3}t_5^{6}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{112}=t_1t_2^{3}t_3^{7}t_4^{6}t_5^{3}t_6^{6}$,} \\
${\rm d}_{113}=t_1t_2^{3}t_3^{7}t_4^{6}t_5^{6}t_6^{3}$, & ${\rm d}_{114}=t_1^{3}t_2t_3^{7}t_4^{3}t_5^{6}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{115}=t_1^{3}t_2t_3^{7}t_4^{6}t_5^{3}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{116}=t_1^{3}t_2t_3^{7}t_4^{6}t_5^{6}t_6^{3}$,} \\
${\rm d}_{117}=t_1^{3}t_2^{3}t_3^{7}t_4t_5^{6}t_6^{6}$, & ${\rm d}_{118}=t_1t_2^{3}t_3^{3}t_4^{6}t_5^{6}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{119}=t_1t_2^{3}t_3^{3}t_4^{6}t_5^{7}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{120}=t_1t_2^{3}t_3^{3}t_4^{7}t_5^{6}t_6^{6}$,} \\
${\rm d}_{121}=t_1t_2^{3}t_3^{6}t_4^{3}t_5^{6}t_6^{7}$, & ${\rm d}_{122}=t_1t_2^{3}t_3^{6}t_4^{3}t_5^{7}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{123}=t_1t_2^{3}t_3^{6}t_4^{6}t_5^{3}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{124}=t_1t_2^{3}t_3^{6}t_4^{6}t_5^{7}t_6^{3}$,} \\
${\rm d}_{125}=t_1t_2^{3}t_3^{6}t_4^{7}t_5^{3}t_6^{6}$, & ${\rm d}_{126}=t_1t_2^{3}t_3^{6}t_4^{7}t_5^{6}t_6^{3}$, & \multicolumn{1}{l}{${\rm d}_{127}=t_1t_2^{7}t_3^{3}t_4^{3}t_5^{6}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{128}=t_1t_2^{7}t_3^{3}t_4^{6}t_5^{3}t_6^{6}$,} \\
${\rm d}_{129}=t_1t_2^{7}t_3^{3}t_4^{6}t_5^{6}t_6^{3}$, & ${\rm d}_{130}=t_1^{3}t_2t_3^{3}t_4^{6}t_5^{6}t_6^{7}$, & \multicolumn{1}{l}{${\rm d}_{131}=t_1^{3}t_2t_3^{3}t_4^{6}t_5^{7}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{132}=t_1^{3}t_2t_3^{3}t_4^{7}t_5^{6}t_6^{6}$,} \\
${\rm d}_{133}=t_1^{3}t_2t_3^{6}t_4^{3}t_5^{6}t_6^{7}$, & ${\rm d}_{134}=t_1^{3}t_2t_3^{6}t_4^{3}t_5^{7}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{135}=t_1^{3}t_2t_3^{6}t_4^{6}t_5^{3}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{136}=t_1^{3}t_2t_3^{6}t_4^{6}t_5^{7}t_6^{3}$,} \\
${\rm d}_{137}=t_1^{3}t_2t_3^{6}t_4^{7}t_5^{3}t_6^{6}$, & ${\rm d}_{138}=t_1^{3}t_2t_3^{6}t_4^{7}t_5^{6}t_6^{3}$, & \multicolumn{1}{l}{${\rm d}_{139}=t_1^{3}t_2^{3}t_3t_4^{6}t_5^{6}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{140}=t_1^{3}t_2^{3}t_3t_4^{6}t_5^{7}t_6^{6}$,} \\
${\rm d}_{141}=t_1^{3}t_2^{3}t_3t_4^{7}t_5^{6}t_6^{6}$, & ${\rm d}_{142}=t_1^{3}t_2^{7}t_3t_4^{3}t_5^{6}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{143}=t_1^{3}t_2^{7}t_3t_4^{6}t_5^{3}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{144}=t_1^{3}t_2^{7}t_3t_4^{6}t_5^{6}t_6^{3}$,} \\
${\rm d}_{145}=t_1^{3}t_2^{7}t_3^{3}t_4t_5^{6}t_6^{6}$, & ${\rm d}_{146}=t_1^{7}t_2t_3^{3}t_4^{3}t_5^{6}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{147}=t_1^{7}t_2t_3^{3}t_4^{6}t_5^{3}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{148}=t_1^{7}t_2t_3^{3}t_4^{6}t_5^{6}t_6^{3}$,} \\
${\rm d}_{149}=t_1^{7}t_2^{3}t_3t_4^{3}t_5^{6}t_6^{6}$, & ${\rm d}_{150}=t_1^{7}t_2^{3}t_3t_4^{6}t_5^{3}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{151}=t_1^{7}t_2^{3}t_3t_4^{6}t_5^{6}t_6^{3}$,} & \multicolumn{1}{l}{${\rm d}_{152}=t_1^{7}t_2^{3}t_3^{3}t_4t_5^{6}t_6^{6}$,} \\
${\rm d}_{153}=t_1^{3}t_2^{3}t_3^{7}t_4^{5}t_5^{2}t_6^{6}$, & ${\rm d}_{154}=t_1^{3}t_2^{3}t_3^{7}t_4^{5}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{155}=t_1^{3}t_2^{5}t_3^{7}t_4^{2}t_5^{3}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{156}=t_1^{3}t_2^{5}t_3^{7}t_4^{2}t_5^{6}t_6^{3}$,} \\
${\rm d}_{157}=t_1^{3}t_2^{5}t_3^{7}t_4^{3}t_5^{2}t_6^{6}$, & ${\rm d}_{158}=t_1^{3}t_2^{5}t_3^{7}t_4^{3}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{159}=t_1^{3}t_2^{5}t_3^{7}t_4^{6}t_5^{2}t_6^{3}$,} & \multicolumn{1}{l}{${\rm d}_{160}=t_1^{3}t_2^{5}t_3^{7}t_4^{6}t_5^{3}t_6^{2}$,} \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{llll}
${\rm d}_{161}=t_1^{3}t_2^{3}t_3^{5}t_4^{2}t_5^{6}t_6^{7}$, & ${\rm d}_{162}=t_1^{3}t_2^{3}t_3^{5}t_4^{2}t_5^{7}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{163}=t_1^{3}t_2^{3}t_3^{5}t_4^{6}t_5^{2}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{164}=t_1^{3}t_2^{3}t_3^{5}t_4^{6}t_5^{7}t_6^{2}$,} \\
${\rm d}_{165}=t_1^{3}t_2^{3}t_3^{5}t_4^{7}t_5^{2}t_6^{6}$, & ${\rm d}_{166}=t_1^{3}t_2^{3}t_3^{5}t_4^{7}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{167}=t_1^{3}t_2^{5}t_3^{2}t_4^{3}t_5^{6}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{168}=t_1^{3}t_2^{5}t_3^{2}t_4^{3}t_5^{7}t_6^{6}$,} \\
${\rm d}_{169}=t_1^{3}t_2^{5}t_3^{2}t_4^{6}t_5^{3}t_6^{7}$, & ${\rm d}_{170}=t_1^{3}t_2^{5}t_3^{2}t_4^{6}t_5^{7}t_6^{3}$, & \multicolumn{1}{l}{${\rm d}_{171}=t_1^{3}t_2^{5}t_3^{2}t_4^{7}t_5^{3}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{172}=t_1^{3}t_2^{5}t_3^{2}t_4^{7}t_5^{6}t_6^{3}$,} \\
${\rm d}_{173}=t_1^{3}t_2^{5}t_3^{3}t_4^{2}t_5^{6}t_6^{7}$, & ${\rm d}_{174}=t_1^{3}t_2^{5}t_3^{3}t_4^{2}t_5^{7}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{175}=t_1^{3}t_2^{5}t_3^{3}t_4^{6}t_5^{2}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{176}=t_1^{3}t_2^{5}t_3^{3}t_4^{6}t_5^{7}t_6^{2}$,} \\
${\rm d}_{177}=t_1^{3}t_2^{5}t_3^{3}t_4^{7}t_5^{2}t_6^{6}$, & ${\rm d}_{178}=t_1^{3}t_2^{5}t_3^{3}t_4^{7}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{179}=t_1^{3}t_2^{5}t_3^{6}t_4^{2}t_5^{3}t_6^{7}$,} & \multicolumn{1}{l}{${\rm d}_{180}=t_1^{3}t_2^{5}t_3^{6}t_4^{2}t_5^{7}t_6^{3}$,} \\
${\rm d}_{181}=t_1^{3}t_2^{5}t_3^{6}t_4^{3}t_5^{2}t_6^{7}$, & ${\rm d}_{182}=t_1^{3}t_2^{5}t_3^{6}t_4^{3}t_5^{7}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{183}=t_1^{3}t_2^{5}t_3^{6}t_4^{7}t_5^{2}t_6^{3}$,} & \multicolumn{1}{l}{${\rm d}_{184}=t_1^{3}t_2^{5}t_3^{6}t_4^{7}t_5^{3}t_6^{2}$,} \\
${\rm d}_{185}=t_1^{3}t_2^{7}t_3^{3}t_4^{5}t_5^{2}t_6^{6}$, & ${\rm d}_{186}=t_1^{3}t_2^{7}t_3^{3}t_4^{5}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{187}=t_1^{3}t_2^{7}t_3^{5}t_4^{2}t_5^{3}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{188}=t_1^{3}t_2^{7}t_3^{5}t_4^{2}t_5^{6}t_6^{3}$,} \\
${\rm d}_{189}=t_1^{3}t_2^{7}t_3^{5}t_4^{3}t_5^{2}t_6^{6}$, & ${\rm d}_{190}=t_1^{3}t_2^{7}t_3^{5}t_4^{3}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{191}=t_1^{3}t_2^{7}t_3^{5}t_4^{6}t_5^{2}t_6^{3}$,} & \multicolumn{1}{l}{${\rm d}_{192}=t_1^{3}t_2^{7}t_3^{5}t_4^{6}t_5^{3}t_6^{2}$,} \\
${\rm d}_{193}=t_1^{7}t_2^{3}t_3^{3}t_4^{5}t_5^{2}t_6^{6}$, & ${\rm d}_{194}=t_1^{7}t_2^{3}t_3^{3}t_4^{5}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{195}=t_1^{7}t_2^{3}t_3^{5}t_4^{2}t_5^{3}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{196}=t_1^{7}t_2^{3}t_3^{5}t_4^{2}t_5^{6}t_6^{3}$,} \\
${\rm d}_{197}=t_1^{7}t_2^{3}t_3^{5}t_4^{3}t_5^{2}t_6^{6}$, & ${\rm d}_{198}=t_1^{7}t_2^{3}t_3^{5}t_4^{3}t_5^{6}t_6^{2}$, & \multicolumn{1}{l}{${\rm d}_{199}=t_1^{7}t_2^{3}t_3^{5}t_4^{6}t_5^{2}t_6^{3}$,} & \multicolumn{1}{l}{${\rm d}_{200}=t_1^{7}t_2^{3}t_3^{5}t_4^{6}t_5^{3}t_6^{2}$,} \\
${\rm d}_{201}=t_1^{3}t_2^{3}t_3^{3}t_4^{5}t_5^{6}t_6^{6}$, & ${\rm d}_{202}=t_1^{3}t_2^{3}t_3^{5}t_4^{3}t_5^{6}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{203}=t_1^{3}t_2^{3}t_3^{5}t_4^{6}t_5^{3}t_6^{6}$,} & \multicolumn{1}{l}{${\rm d}_{204}=t_1^{3}t_2^{3}t_3^{5}t_4^{6}t_5^{6}t_6^{3}$,} \\
${\rm d}_{205}=t_1^{3}t_2^{5}t_3^{3}t_4^{3}t_5^{6}t_6^{6}$, & ${\rm d}_{206}=t_1^{3}t_2^{5}t_3^{3}t_4^{6}t_5^{3}t_6^{6}$, & \multicolumn{1}{l}{${\rm d}_{207}=t_1^{3}t_2^{5}t_3^{3}t_4^{6}t_5^{6}t_6^{3}$,} & \multicolumn{1}{l}{${\rm d}_{208}=t_1^{3}t_2^{5}t_3^{6}t_4^{3}t_5^{3}t_6^{6}$,} \\
${\rm d}_{209}=t_1^{3}t_2^{5}t_3^{6}t_4^{3}t_5^{6}t_6^{3}$, & ${\rm d}_{210}=t_1^{3}t_2^{5}t_3^{6}t_4^{6}t_5^{3}t_6^{3}.$ &       &  
\end{tabular}

==> (inline-1) <==
\begin{align*}
\widehat{q}_1 &= t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{4}^{6} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{4}^{6} t_{5}^{3} t_{6} + t_{1} t_{2}^{6} t_{3}^{9} t_{4}^{6} t_{5}^{3} t_{6} + t_{1} t_{2}^{3} t_{3}^{12} t_{4}^{6} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{4}^{8} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{12} t_{5}^{3} t_{6} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{12} t_{5}^{3} t_{6} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{12} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{4}^{3} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{4}^{3} t_{5}^{6} t_{6} + t_{1} t_{2}^{6} t_{3}^{9} t_{4}^{3} t_{5}^{6} t_{6} + t_{1} t_{2}^{3} t_{3}^{12} t_{4}^{3} t_{5}^{6} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{8} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{8} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{6} t_{6} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{9} t_{5}^{6} t_{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{9} t_{5}^{6} t_{6} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{12} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{4}^{3} t_{5}^{8} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{6} t_{5}^{8} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{6} t_{5}^{8} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{5} t_{5}^{10} t_{6} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{5} t_{5}^{10} t_{6} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{5} t_{5}^{10} t_{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{6} t_{5}^{10} t_{6} + t_{1} t_{2}^{3} t_{3}^{5} t_{4}^{6} t_{5}^{10} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{3} t_{5}^{12} t_{6} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{3} t_{5}^{12} t_{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{12} t_{6} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{12} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{9} t_{4}^{3} t_{5}^{4} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{9} t_{5}^{4} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{9} t_{4}^{2} t_{5}^{5} t_{6}^{2} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{8} t_{5}^{5} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{9} t_{5}^{5} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{5} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{5} t_{5}^{9} t_{6}^{2} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{5} t_{5}^{9} t_{6}^{2} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{5} t_{5}^{9} t_{6}^{2} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{6} t_{5}^{9} t_{6}^{2} + t_{1} t_{2}^{3} t_{3}^{5} t_{4}^{6} t_{5}^{9} t_{6}^{2} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{3} t_{5}^{12} t_{6}^{2} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{12} t_{6}^{2} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{5} t_{5}^{12} t_{6}^{2} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{12} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{4}^{6} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{4}^{6} t_{5} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{9} t_{4}^{6} t_{5} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{12} t_{4}^{6} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{4}^{8} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{12} t_{5} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{12} t_{5} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{12} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{8} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{4} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{9} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{10} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{12} t_{5}^{4} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{12} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{4} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{4} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{9} t_{4} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{12} t_{4} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{8} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{8} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{6} t_{3} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{9} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1} t_{2} t_{3}^{6} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{3} t_{3} t_{4}^{12} t_{5}^{6} t_{6}^{3} + t_{1} t_{2} t_{3}^{3} t_{4}^{12} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{4} t_{5}^{8} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{4} t_{5}^{8} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{6} t_{5}^{8} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{6} t_{5}^{8} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{6} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{6} t_{3} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{1} t_{2} t_{3}^{6} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4} t_{5}^{12} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{3} t_{4} t_{5}^{12} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{6} t_{4} t_{5}^{12} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{2} t_{5}^{12} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{12} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{12} t_{6}^{3} + t_{1} t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{12} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{9} t_{4}^{3} t_{5}^{2} t_{6}^{4} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{9} t_{5}^{2} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{9} t_{5}^{2} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{8} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{9} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{10} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{12} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{12} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{2} t_{5}^{9} t_{6}^{4} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{3} t_{5}^{9} t_{6}^{4} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{3} t_{5}^{9} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{9} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{3} t_{5}^{9} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{9} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{6} t_{5}^{9} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{10} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{5} t_{5}^{10} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{5} t_{5}^{10} t_{6}^{4} + t_{1}^{3} t_{2}^{5} t_{3}^{9} t_{4}^{2} t_{5}^{2} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{8} t_{5}^{2} t_{6}^{5} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{9} t_{5}^{2} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{2} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{8} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{8} t_{6}^{5} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4} t_{5}^{10} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{10} t_{6}^{5} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{2} t_{5}^{10} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{2} t_{5}^{10} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{10} t_{6}^{5} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{4} t_{5}^{10} t_{6}^{5} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{2} t_{5}^{12} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{4}^{3} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{4}^{3} t_{5} t_{6}^{6} + t_{1} t_{2}^{6} t_{3}^{9} t_{4}^{3} t_{5} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{12} t_{4}^{3} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{8} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{8} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{9} t_{5} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{9} t_{5} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{12} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{4} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{4} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{9} t_{4} t_{5}^{3} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{12} t_{4} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{8} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{8} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{1} t_{2}^{6} t_{3} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{1} t_{2} t_{3}^{6} t_{4}^{9} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3} t_{4}^{12} t_{5}^{3} t_{6}^{6} + t_{1} t_{2} t_{3}^{3} t_{4}^{12} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4} t_{5}^{8} t_{6}^{6} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4} t_{5}^{8} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{3} t_{5}^{8} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{3} t_{5}^{8} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{8} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{6} t_{4} t_{5}^{9} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{6} t_{4} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{2} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{3} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{6} t_{3} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{1} t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3} t_{4} t_{5}^{10} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{3} t_{4} t_{5}^{12} t_{6}^{6} + t_{1} t_{2}^{3} t_{3} t_{4}^{3} t_{5}^{12} t_{6}^{6} + t_{1} t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{12} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{4}^{3} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{6} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{6} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{4} t_{5}^{3} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{4} t_{5}^{3} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{8} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{6} t_{5}^{3} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{5} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{5} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4} t_{5}^{6} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4} t_{5}^{6} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{3} t_{5}^{6} t_{6}^{8} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{6} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{4} t_{5}^{2} t_{6}^{9} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{5} t_{5}^{2} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{5} t_{5}^{2} t_{6}^{9} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{5} t_{5}^{2} t_{6}^{9} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{6} t_{5}^{2} t_{6}^{9} + t_{1} t_{2}^{3} t_{3}^{5} t_{4}^{6} t_{5}^{2} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{4} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{1} t_{2}^{6} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{1} t_{2} t_{3}^{6} t_{4}^{6} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{2} t_{5}^{4} t_{6}^{9} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{9} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{9} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{4} t_{6}^{9} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{3} t_{5}^{4} t_{6}^{9} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{4} t_{6}^{9} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{6} t_{5}^{4} t_{6}^{9} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{6} t_{4} t_{5}^{6} t_{6}^{9} + t_{1} t_{2}^{3} t_{3}^{6} t_{4} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{2} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{1} t_{2}^{6} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{1} t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{5} t_{5} t_{6}^{10} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{5} t_{5} t_{6}^{10} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{5} t_{5} t_{6}^{10} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{6} t_{5} t_{6}^{10} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{5} t_{4}^{6} t_{5} t_{6}^{10} + t_{1} t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{4} t_{6}^{10} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{5} t_{5}^{4} t_{6}^{10} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{5} t_{5}^{4} t_{6}^{10} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4} t_{5}^{5} t_{6}^{10} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{5} t_{6}^{10} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{2} t_{5}^{5} t_{6}^{10} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{2} t_{5}^{5} t_{6}^{10} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{5} t_{6}^{10} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{4} t_{5}^{5} t_{6}^{10} + t_{1}^{3} t_{2}^{5} t_{3} t_{4} t_{5}^{6} t_{6}^{10} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{3} t_{5} t_{6}^{12} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{3} t_{5} t_{6}^{12} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{3} t_{5} t_{6}^{12} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{6} t_{5} t_{6}^{12} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{3} t_{5}^{2} t_{6}^{12} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{2} t_{6}^{12} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{5} t_{5}^{2} t_{6}^{12} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{2} t_{6}^{12} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4} t_{5}^{3} t_{6}^{12} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{3} t_{4} t_{5}^{3} t_{6}^{12} + t_{1}^{3} t_{2} t_{3}^{6} t_{4} t_{5}^{3} t_{6}^{12} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{2} t_{5}^{3} t_{6}^{12} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{12} \\
    &\quad + t_{1} t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{12} + t_{1} t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{3} t_{6}^{12} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{2} t_{5}^{5} t_{6}^{12} + t_{1}^{3} t_{2} t_{3}^{3} t_{4} t_{5}^{6} t_{6}^{12} \\
    &\quad + t_{1} t_{2}^{3} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{12} + t_{1} t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{6} t_{6}^{12},\\
\widehat{q}_2 &= t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6} + t_{1} t_{2}^{14} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{4}^{4} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{4} t_{5}^{3} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{4} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{4} t_{5}^{3} t_{6} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{4} t_{5}^{3} t_{6} + t_{1} t_{2}^{3} t_{3}^{14} t_{4}^{4} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3} t_{4}^{6} t_{5}^{3} t_{6} + t_{1} t_{2}^{14} t_{3} t_{4}^{6} t_{5}^{3} t_{6} + t_{1}^{7} t_{2} t_{3}^{8} t_{4}^{6} t_{5}^{3} t_{6} + t_{1} t_{2} t_{3}^{14} t_{4}^{6} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{8} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{8} t_{5}^{3} t_{6} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{8} t_{5}^{3} t_{6} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{8} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{14} t_{5}^{3} t_{6} + t_{1} t_{2}^{6} t_{3} t_{4}^{14} t_{5}^{3} t_{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{14} t_{5}^{3} t_{6} + t_{1} t_{2} t_{3}^{6} t_{4}^{14} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6} + t_{1} t_{2}^{14} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{4}^{3} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{3} t_{5}^{4} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{3} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{3} t_{5}^{4} t_{6} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{3} t_{5}^{4} t_{6} + t_{1} t_{2}^{3} t_{3}^{14} t_{4}^{3} t_{5}^{4} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{8} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{4} t_{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{10} t_{5}^{4} t_{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{10} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{11} t_{5}^{4} t_{6} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{11} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{4} t_{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{11} t_{5}^{4} t_{6} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{14} t_{5}^{4} t_{6} + t_{1}^{7} t_{2}^{8} t_{3} t_{4}^{3} t_{5}^{6} t_{6} + t_{1} t_{2}^{14} t_{3} t_{4}^{3} t_{5}^{6} t_{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{8} t_{4}^{3} t_{5}^{6} t_{6} + t_{1} t_{2} t_{3}^{14} t_{4}^{3} t_{5}^{6} t_{6} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{8} t_{5}^{6} t_{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5}^{6} t_{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{6} t_{6} + t_{1} t_{2}^{7} t_{3} t_{4}^{10} t_{5}^{6} t_{6} + t_{1} t_{2} t_{3}^{7} t_{4}^{10} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{11} t_{5}^{6} t_{6} \\
    &\quad + t_{1} t_{2}^{6} t_{3} t_{4}^{11} t_{5}^{6} t_{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{11} t_{5}^{6} t_{6} + t_{1} t_{2} t_{3}^{6} t_{4}^{11} t_{5}^{6} t_{6} + t_{1}^{3} t_{2} t_{3} t_{4}^{14} t_{5}^{6} t_{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3} t_{4}^{14} t_{5}^{6} t_{6} + t_{1} t_{2} t_{3}^{3} t_{4}^{14} t_{5}^{6} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{8} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{3} t_{5}^{8} t_{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{8} t_{6} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{3} t_{5}^{8} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{8} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{8} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{8} t_{6} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{8} t_{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{6} t_{5}^{8} t_{6} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{6} t_{5}^{8} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{10} t_{6} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{10} t_{6} + t_{1} t_{2}^{7} t_{3} t_{4}^{6} t_{5}^{10} t_{6} + t_{1} t_{2} t_{3}^{7} t_{4}^{6} t_{5}^{10} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{4} t_{5}^{11} t_{6} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{4} t_{5}^{11} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5}^{11} t_{6} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{4} t_{5}^{11} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{6} t_{5}^{11} t_{6} + t_{1} t_{2}^{6} t_{3} t_{4}^{6} t_{5}^{11} t_{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{6} t_{5}^{11} t_{6} + t_{1} t_{2} t_{3}^{6} t_{4}^{6} t_{5}^{11} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{3} t_{5}^{14} t_{6} + t_{1} t_{2}^{6} t_{3} t_{4}^{3} t_{5}^{14} t_{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{3} t_{5}^{14} t_{6} + t_{1} t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{14} t_{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{14} t_{6} + t_{1}^{3} t_{2} t_{3} t_{4}^{6} t_{5}^{14} t_{6} + t_{1} t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{14} t_{6} + t_{1} t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{14} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{3} + t_{1} t_{2}^{14} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{4}^{4} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{4} t_{5} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{4} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{4} t_{5} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{4} t_{5} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{14} t_{4}^{4} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3} t_{4}^{6} t_{5} t_{6}^{3} + t_{1} t_{2}^{14} t_{3} t_{4}^{6} t_{5} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{8} t_{4}^{6} t_{5} t_{6}^{3} + t_{1} t_{2} t_{3}^{14} t_{4}^{6} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{8} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{8} t_{5} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{8} t_{5} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{8} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{14} t_{5} t_{6}^{3} + t_{1} t_{2}^{6} t_{3} t_{4}^{14} t_{5} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{14} t_{5} t_{6}^{3} + t_{1} t_{2} t_{3}^{6} t_{4}^{14} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{3} + t_{1} t_{2}^{14} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{4} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4} t_{5}^{4} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{11} t_{4} t_{5}^{4} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{14} t_{4} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{8} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{8} t_{5}^{4} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{8} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2} t_{3} t_{4}^{14} t_{5}^{4} t_{6}^{3} + t_{1}^{7} t_{2}^{8} t_{3} t_{4} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{14} t_{3} t_{4} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{8} t_{4} t_{5}^{6} t_{6}^{3} + t_{1} t_{2} t_{3}^{14} t_{4} t_{5}^{6} t_{6}^{3} + t_{1}^{7} t_{2} t_{3} t_{4}^{8} t_{5}^{6} t_{6}^{3} + t_{1} t_{2} t_{3} t_{4}^{14} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{8} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4} t_{5}^{8} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{6} t_{4} t_{5}^{8} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{6} t_{4} t_{5}^{8} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{8} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{4} t_{5}^{8} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{8} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{4} t_{5}^{8} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{8} t_{6}^{3} + t_{1}^{7} t_{2} t_{3} t_{4}^{6} t_{5}^{8} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3} t_{4} t_{5}^{14} t_{6}^{3} + t_{1} t_{2}^{6} t_{3} t_{4} t_{5}^{14} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{4} t_{4} t_{5}^{14} t_{6}^{3} + t_{1} t_{2} t_{3}^{6} t_{4} t_{5}^{14} t_{6}^{3} + t_{1}^{3} t_{2} t_{3} t_{4}^{4} t_{5}^{14} t_{6}^{3} + t_{1} t_{2} t_{3} t_{4}^{6} t_{5}^{14} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{4}^{3} t_{5} t_{6}^{4} + t_{1} t_{2}^{14} t_{3}^{3} t_{4}^{3} t_{5} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{4}^{3} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{3} t_{5} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{3} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{3} t_{5} t_{6}^{4} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{3} t_{5} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{14} t_{4}^{3} t_{5} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{8} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5} t_{6}^{4} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{10} t_{5} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{10} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{11} t_{5} t_{6}^{4} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{11} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{11} t_{5} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{14} t_{5} t_{6}^{4} + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{4} t_{5}^{3} t_{6}^{4} + t_{1} t_{2}^{14} t_{3}^{3} t_{4} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{4} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4} t_{5}^{3} t_{6}^{4} + t_{1} t_{2}^{7} t_{3}^{10} t_{4} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{11} t_{4} t_{5}^{3} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{14} t_{4} t_{5}^{3} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{8} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{8} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{8} t_{5}^{3} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2} t_{3} t_{4}^{14} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{8} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{8} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{8} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{3} t_{5}^{8} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{8} t_{6}^{4} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{8} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{8} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{8} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{8} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{7} t_{5}^{8} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{8} t_{6}^{4} + t_{1} t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{10} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{10} t_{6}^{4} + t_{1}^{3} t_{2} t_{3} t_{4}^{7} t_{5}^{10} t_{6}^{4} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4} t_{5}^{11} t_{6}^{4} + t_{1} t_{2}^{6} t_{3}^{3} t_{4} t_{5}^{11} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{11} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{6} t_{4} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{4} t_{5}^{11} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{2} t_{3} t_{4}^{6} t_{5}^{11} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{14} t_{6}^{4} + t_{1}^{3} t_{2} t_{3} t_{4}^{3} t_{5}^{14} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3} t_{4}^{3} t_{5} t_{6}^{6} + t_{1} t_{2}^{14} t_{3} t_{4}^{3} t_{5} t_{6}^{6} + t_{1}^{7} t_{2} t_{3}^{8} t_{4}^{3} t_{5} t_{6}^{6} + t_{1} t_{2} t_{3}^{14} t_{4}^{3} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{8} t_{5} t_{6}^{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5} t_{6}^{6} + t_{1} t_{2}^{7} t_{3} t_{4}^{10} t_{5} t_{6}^{6} \\
    &\quad + t_{1} t_{2} t_{3}^{7} t_{4}^{10} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{11} t_{5} t_{6}^{6} + t_{1} t_{2}^{6} t_{3} t_{4}^{11} t_{5} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{11} t_{5} t_{6}^{6} \\
    &\quad + t_{1} t_{2} t_{3}^{6} t_{4}^{11} t_{5} t_{6}^{6} + t_{1}^{3} t_{2} t_{3} t_{4}^{14} t_{5} t_{6}^{6} + t_{1} t_{2}^{3} t_{3} t_{4}^{14} t_{5} t_{6}^{6} + t_{1} t_{2} t_{3}^{3} t_{4}^{14} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3} t_{4} t_{5}^{3} t_{6}^{6} + t_{1} t_{2}^{14} t_{3} t_{4} t_{5}^{3} t_{6}^{6} + t_{1}^{7} t_{2} t_{3}^{8} t_{4} t_{5}^{3} t_{6}^{6} + t_{1} t_{2} t_{3}^{14} t_{4} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3} t_{4}^{8} t_{5}^{3} t_{6}^{6} + t_{1} t_{2} t_{3} t_{4}^{14} t_{5}^{3} t_{6}^{6} + t_{1}^{7} t_{2} t_{3}^{3} t_{4} t_{5}^{8} t_{6}^{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{8} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{8} t_{6}^{6} + t_{1}^{7} t_{2} t_{3} t_{4}^{3} t_{5}^{8} t_{6}^{6} + t_{1}^{3} t_{2} t_{3} t_{4}^{7} t_{5}^{8} t_{6}^{6} + t_{1} t_{2}^{7} t_{3} t_{4} t_{5}^{10} t_{6}^{6} \\
    &\quad + t_{1} t_{2} t_{3}^{7} t_{4} t_{5}^{10} t_{6}^{6} + t_{1} t_{2} t_{3} t_{4}^{7} t_{5}^{10} t_{6}^{6} + t_{1}^{3} t_{2}^{4} t_{3} t_{4} t_{5}^{11} t_{6}^{6} + t_{1} t_{2}^{6} t_{3} t_{4} t_{5}^{11} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{4} t_{4} t_{5}^{11} t_{6}^{6} + t_{1} t_{2} t_{3}^{6} t_{4} t_{5}^{11} t_{6}^{6} + t_{1}^{3} t_{2} t_{3} t_{4}^{4} t_{5}^{11} t_{6}^{6} + t_{1} t_{2} t_{3} t_{4}^{6} t_{5}^{11} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3} t_{4} t_{5}^{14} t_{6}^{6} + t_{1} t_{2}^{3} t_{3} t_{4} t_{5}^{14} t_{6}^{6} + t_{1} t_{2} t_{3}^{3} t_{4} t_{5}^{14} t_{6}^{6} + t_{1} t_{2} t_{3} t_{4}^{3} t_{5}^{14} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{3} t_{5} t_{6}^{8} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{3} t_{5} t_{6}^{8} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{3} t_{5} t_{6}^{8} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5} t_{6}^{8} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{6} t_{5} t_{6}^{8} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{6} t_{5} t_{6}^{8} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{6} t_{5} t_{6}^{8} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{3} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4} t_{5}^{3} t_{6}^{8} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{6} t_{4} t_{5}^{3} t_{6}^{8} + t_{1} t_{2}^{7} t_{3}^{6} t_{4} t_{5}^{3} t_{6}^{8} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{3} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{4} t_{5}^{3} t_{6}^{8} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{8} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{4} t_{5}^{3} t_{6}^{8} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{3} t_{6}^{8} + t_{1}^{7} t_{2} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{8} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{4} t_{6}^{8} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{3} t_{5}^{4} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{4} t_{6}^{8} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{8} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{4} t_{6}^{8} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{4} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{4} t_{6}^{8} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{7} t_{5}^{4} t_{6}^{8} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{4} t_{6}^{8} + t_{1}^{7} t_{2} t_{3}^{3} t_{4} t_{5}^{6} t_{6}^{8} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{6} t_{6}^{8} + t_{1} t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{6} t_{6}^{8} + t_{1}^{7} t_{2} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{8} + t_{1}^{3} t_{2} t_{3} t_{4}^{7} t_{5}^{6} t_{6}^{8} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{10} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5} t_{6}^{10} + t_{1} t_{2}^{7} t_{3} t_{4}^{6} t_{5} t_{6}^{10} + t_{1} t_{2} t_{3}^{7} t_{4}^{6} t_{5} t_{6}^{10} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{10} + t_{1} t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{4} t_{6}^{10} + t_{1}^{3} t_{2} t_{3} t_{4}^{7} t_{5}^{4} t_{6}^{10} + t_{1} t_{2}^{7} t_{3} t_{4} t_{5}^{6} t_{6}^{10} \\
    &\quad + t_{1} t_{2} t_{3}^{7} t_{4} t_{5}^{6} t_{6}^{10} + t_{1} t_{2} t_{3} t_{4}^{7} t_{5}^{6} t_{6}^{10} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{11} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5} t_{6}^{11} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{4} t_{5} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{6} t_{5} t_{6}^{11} + t_{1} t_{2}^{6} t_{3} t_{4}^{6} t_{5} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{6} t_{5} t_{6}^{11} + t_{1} t_{2} t_{3}^{6} t_{4}^{6} t_{5} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{11} + t_{1} t_{2}^{6} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{4} t_{6}^{11} + t_{1} t_{2}^{3} t_{3}^{6} t_{4} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{4} t_{5}^{4} t_{6}^{11} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2} t_{3} t_{4}^{6} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{3} t_{4} t_{5}^{6} t_{6}^{11} + t_{1} t_{2}^{6} t_{3} t_{4} t_{5}^{6} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{4} t_{4} t_{5}^{6} t_{6}^{11} + t_{1} t_{2} t_{3}^{6} t_{4} t_{5}^{6} t_{6}^{11} + t_{1}^{3} t_{2} t_{3} t_{4}^{4} t_{5}^{6} t_{6}^{11} + t_{1} t_{2} t_{3} t_{4}^{6} t_{5}^{6} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{3} t_{5} t_{6}^{14} + t_{1} t_{2}^{6} t_{3} t_{4}^{3} t_{5} t_{6}^{14} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{3} t_{5} t_{6}^{14} + t_{1} t_{2} t_{3}^{6} t_{4}^{3} t_{5} t_{6}^{14} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{14} + t_{1}^{3} t_{2} t_{3} t_{4}^{6} t_{5} t_{6}^{14} + t_{1} t_{2}^{3} t_{3} t_{4}^{6} t_{5} t_{6}^{14} + t_{1} t_{2} t_{3}^{3} t_{4}^{6} t_{5} t_{6}^{14} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4} t_{5}^{3} t_{6}^{14} + t_{1} t_{2}^{6} t_{3} t_{4} t_{5}^{3} t_{6}^{14} + t_{1}^{3} t_{2} t_{3}^{4} t_{4} t_{5}^{3} t_{6}^{14} + t_{1} t_{2} t_{3}^{6} t_{4} t_{5}^{3} t_{6}^{14} \\
    &\quad + t_{1}^{3} t_{2} t_{3} t_{4}^{4} t_{5}^{3} t_{6}^{14} + t_{1} t_{2} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{14} + t_{1} t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{14} + t_{1}^{3} t_{2} t_{3} t_{4}^{3} t_{5}^{4} t_{6}^{14} \\
    &\quad + t_{1}^{3} t_{2} t_{3} t_{4} t_{5}^{6} t_{6}^{14} + t_{1} t_{2}^{3} t_{3} t_{4} t_{5}^{6} t_{6}^{14} + t_{1} t_{2} t_{3}^{3} t_{4} t_{5}^{6} t_{6}^{14} + t_{1} t_{2} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{14},\\
\widehat{q}_3 &=t_{1}^{7} t_{2}^{8} t_{3}^{7} t_{4}^{3} t_{5} + t_{1} t_{2}^{14} t_{3}^{7} t_{4}^{3} t_{5} + t_{1}^{7} t_{2}^{7} t_{3}^{8} t_{4}^{3} t_{5} + t_{1} t_{2}^{7} t_{3}^{14} t_{4}^{3} t_{5} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{4}^{7} t_{5} + t_{1} t_{2}^{14} t_{3}^{3} t_{4}^{7} t_{5} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{4}^{7} t_{5} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{7} t_{5} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{7} t_{5} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{7} t_{5} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{7} t_{5} + t_{1} t_{2}^{3} t_{3}^{14} t_{4}^{7} t_{5} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5} + t_{1}^{7} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5} + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{4}^{8} t_{5} + t_{1} t_{2}^{7} t_{3}^{7} t_{4}^{10} t_{5} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4}^{11} t_{5} + t_{1} t_{2}^{6} t_{3}^{7} t_{4}^{11} t_{5} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{14} t_{5} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{14} t_{5} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{7} t_{4} t_{5}^{3} + t_{1} t_{2}^{14} t_{3}^{7} t_{4} t_{5}^{3} + t_{1}^{7} t_{2}^{7} t_{3}^{8} t_{4} t_{5}^{3} + t_{1} t_{2}^{7} t_{3}^{14} t_{4} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3} t_{4}^{7} t_{5}^{3} + t_{1} t_{2}^{14} t_{3} t_{4}^{7} t_{5}^{3} + t_{1}^{7} t_{2} t_{3}^{8} t_{4}^{7} t_{5}^{3} + t_{1} t_{2} t_{3}^{14} t_{4}^{7} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3} t_{4}^{8} t_{5}^{3} + t_{1}^{7} t_{2} t_{3}^{7} t_{4}^{8} t_{5}^{3} + t_{1} t_{2}^{7} t_{3} t_{4}^{14} t_{5}^{3} + t_{1} t_{2} t_{3}^{7} t_{4}^{14} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{4} t_{5}^{7} + t_{1} t_{2}^{14} t_{3}^{3} t_{4} t_{5}^{7} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{4} t_{5}^{7} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4} t_{5}^{7} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4} t_{5}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4} t_{5}^{7} + t_{1} t_{2}^{6} t_{3}^{11} t_{4} t_{5}^{7} + t_{1} t_{2}^{3} t_{3}^{14} t_{4} t_{5}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3} t_{4}^{3} t_{5}^{7} + t_{1} t_{2}^{14} t_{3} t_{4}^{3} t_{5}^{7} + t_{1}^{7} t_{2} t_{3}^{8} t_{4}^{3} t_{5}^{7} + t_{1} t_{2} t_{3}^{14} t_{4}^{3} t_{5}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{8} t_{5}^{7} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{8} t_{5}^{7} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{8} t_{5}^{7} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{8} t_{5}^{7} \\
    &\quad + t_{1} t_{2}^{7} t_{3} t_{4}^{10} t_{5}^{7} + t_{1} t_{2} t_{3}^{7} t_{4}^{10} t_{5}^{7} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{11} t_{5}^{7} + t_{1} t_{2}^{6} t_{3} t_{4}^{11} t_{5}^{7} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{11} t_{5}^{7} + t_{1} t_{2} t_{3}^{6} t_{4}^{11} t_{5}^{7} + t_{1} t_{2}^{3} t_{3} t_{4}^{14} t_{5}^{7} + t_{1} t_{2} t_{3}^{3} t_{4}^{14} t_{5}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{8} + t_{1}^{7} t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{4} t_{5}^{8} + t_{1}^{7} t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{8} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{8} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{7} t_{5}^{8} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{7} t_{5}^{8} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{7} t_{5}^{8} + t_{1} t_{2}^{7} t_{3}^{7} t_{4} t_{5}^{10} + t_{1} t_{2}^{7} t_{3} t_{4}^{7} t_{5}^{10} + t_{1} t_{2} t_{3}^{7} t_{4}^{7} t_{5}^{10} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4} t_{5}^{11} + t_{1} t_{2}^{6} t_{3}^{7} t_{4} t_{5}^{11} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{7} t_{5}^{11} + t_{1} t_{2}^{6} t_{3} t_{4}^{7} t_{5}^{11} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{7} t_{5}^{11} + t_{1} t_{2} t_{3}^{6} t_{4}^{7} t_{5}^{11} + t_{1} t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{14} + t_{1} t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{14} \\
    &\quad + t_{1} t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{14} + t_{1} t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{14} + t_{1} t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{14} + t_{1} t_{2} t_{3}^{3} t_{4}^{7} t_{5}^{14} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{7} t_{4}^{3} t_{6} + t_{1} t_{2}^{14} t_{3}^{7} t_{4}^{3} t_{6} + t_{1}^{7} t_{2}^{7} t_{3}^{8} t_{4}^{3} t_{6} + t_{1} t_{2}^{7} t_{3}^{14} t_{4}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{4}^{7} t_{6} + t_{1} t_{2}^{14} t_{3}^{3} t_{4}^{7} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{4}^{7} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{7} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{7} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{7} t_{6} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{7} t_{6} + t_{1} t_{2}^{3} t_{3}^{14} t_{4}^{7} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{4}^{8} t_{6} + t_{1} t_{2}^{7} t_{3}^{7} t_{4}^{10} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4}^{11} t_{6} + t_{1} t_{2}^{6} t_{3}^{7} t_{4}^{11} t_{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{14} t_{6} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{14} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{7} t_{5}^{3} t_{6} + t_{1} t_{2}^{14} t_{3}^{7} t_{5}^{3} t_{6} + t_{1}^{7} t_{2}^{7} t_{3}^{8} t_{5}^{3} t_{6} + t_{1} t_{2}^{7} t_{3}^{14} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{4}^{7} t_{5}^{3} t_{6} + t_{1} t_{2}^{14} t_{4}^{7} t_{5}^{3} t_{6} + t_{1}^{7} t_{3}^{8} t_{4}^{7} t_{5}^{3} t_{6} + t_{2}^{7} t_{3}^{8} t_{4}^{7} t_{5}^{3} t_{6} \\
    &\quad + t_{1} t_{3}^{14} t_{4}^{7} t_{5}^{3} t_{6} + t_{2} t_{3}^{14} t_{4}^{7} t_{5}^{3} t_{6} + t_{1}^{7} t_{2}^{7} t_{4}^{8} t_{5}^{3} t_{6} + t_{1}^{7} t_{3}^{7} t_{4}^{8} t_{5}^{3} t_{6} \\
    &\quad + t_{2}^{7} t_{3}^{7} t_{4}^{8} t_{5}^{3} t_{6} + t_{1} t_{2}^{7} t_{4}^{14} t_{5}^{3} t_{6} + t_{1} t_{3}^{7} t_{4}^{14} t_{5}^{3} t_{6} + t_{2} t_{3}^{7} t_{4}^{14} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{5}^{7} t_{6} + t_{1} t_{2}^{14} t_{3}^{3} t_{5}^{7} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{5}^{7} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{5}^{7} t_{6} + t_{1} t_{2}^{6} t_{3}^{11} t_{5}^{7} t_{6} + t_{1} t_{2}^{3} t_{3}^{14} t_{5}^{7} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{4}^{3} t_{5}^{7} t_{6} + t_{1} t_{2}^{14} t_{4}^{3} t_{5}^{7} t_{6} + t_{1}^{7} t_{3}^{8} t_{4}^{3} t_{5}^{7} t_{6} + t_{2}^{7} t_{3}^{8} t_{4}^{3} t_{5}^{7} t_{6} \\
    &\quad + t_{1} t_{3}^{14} t_{4}^{3} t_{5}^{7} t_{6} + t_{2} t_{3}^{14} t_{4}^{3} t_{5}^{7} t_{6} + t_{1}^{7} t_{2}^{3} t_{4}^{8} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{7} t_{4}^{8} t_{5}^{7} t_{6} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{8} t_{5}^{7} t_{6} + t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5}^{7} t_{6} + t_{1}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{7} t_{6} + t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{7} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{4}^{10} t_{5}^{7} t_{6} + t_{1} t_{3}^{7} t_{4}^{10} t_{5}^{7} t_{6} + t_{2} t_{3}^{7} t_{4}^{10} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{4} t_{4}^{11} t_{5}^{7} t_{6} \\
    &\quad + t_{1} t_{2}^{6} t_{4}^{11} t_{5}^{7} t_{6} + t_{1}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{7} t_{6} + t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{7} t_{6} + t_{1} t_{3}^{6} t_{4}^{11} t_{5}^{7} t_{6} \\
    &\quad + t_{2} t_{3}^{6} t_{4}^{11} t_{5}^{7} t_{6} + t_{1} t_{2}^{3} t_{4}^{14} t_{5}^{7} t_{6} + t_{1} t_{3}^{3} t_{4}^{14} t_{5}^{7} t_{6} + t_{2} t_{3}^{3} t_{4}^{14} t_{5}^{7} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3}^{3} t_{5}^{8} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{7} t_{5}^{8} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{5}^{8} t_{6} + t_{1}^{7} t_{2}^{7} t_{4}^{3} t_{5}^{8} t_{6} \\
    &\quad + t_{1}^{7} t_{3}^{7} t_{4}^{3} t_{5}^{8} t_{6} + t_{2}^{7} t_{3}^{7} t_{4}^{3} t_{5}^{8} t_{6} + t_{1}^{7} t_{2}^{3} t_{4}^{7} t_{5}^{8} t_{6} + t_{1}^{3} t_{2}^{7} t_{4}^{7} t_{5}^{8} t_{6} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{7} t_{5}^{8} t_{6} + t_{2}^{7} t_{3}^{3} t_{4}^{7} t_{5}^{8} t_{6} + t_{1}^{3} t_{3}^{7} t_{4}^{7} t_{5}^{8} t_{6} + t_{2}^{3} t_{3}^{7} t_{4}^{7} t_{5}^{8} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{7} t_{5}^{10} t_{6} + t_{1} t_{2}^{7} t_{4}^{7} t_{5}^{10} t_{6} + t_{1} t_{3}^{7} t_{4}^{7} t_{5}^{10} t_{6} + t_{2} t_{3}^{7} t_{4}^{7} t_{5}^{10} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{5}^{11} t_{6} + t_{1} t_{2}^{6} t_{3}^{7} t_{5}^{11} t_{6} + t_{1}^{3} t_{2}^{4} t_{4}^{7} t_{5}^{11} t_{6} + t_{1} t_{2}^{6} t_{4}^{7} t_{5}^{11} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{4} t_{4}^{7} t_{5}^{11} t_{6} + t_{2}^{3} t_{3}^{4} t_{4}^{7} t_{5}^{11} t_{6} + t_{1} t_{3}^{6} t_{4}^{7} t_{5}^{11} t_{6} + t_{2} t_{3}^{6} t_{4}^{7} t_{5}^{11} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{5}^{14} t_{6} + t_{1} t_{2}^{3} t_{3}^{7} t_{5}^{14} t_{6} + t_{1} t_{2}^{7} t_{4}^{3} t_{5}^{14} t_{6} + t_{1} t_{3}^{7} t_{4}^{3} t_{5}^{14} t_{6} \\
    &\quad + t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{14} t_{6} + t_{1} t_{2}^{3} t_{4}^{7} t_{5}^{14} t_{6} + t_{1} t_{3}^{3} t_{4}^{7} t_{5}^{14} t_{6} + t_{2} t_{3}^{3} t_{4}^{7} t_{5}^{14} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{7} t_{4} t_{6}^{3} + t_{1} t_{2}^{14} t_{3}^{7} t_{4} t_{6}^{3} + t_{1}^{7} t_{2}^{7} t_{3}^{8} t_{4} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{14} t_{4} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3} t_{4}^{7} t_{6}^{3} + t_{1} t_{2}^{14} t_{3} t_{4}^{7} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{8} t_{4}^{7} t_{6}^{3} + t_{1} t_{2} t_{3}^{14} t_{4}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3} t_{4}^{8} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{7} t_{4}^{8} t_{6}^{3} + t_{1} t_{2}^{7} t_{3} t_{4}^{14} t_{6}^{3} + t_{1} t_{2} t_{3}^{7} t_{4}^{14} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{7} t_{5} t_{6}^{3} + t_{1} t_{2}^{14} t_{3}^{7} t_{5} t_{6}^{3} + t_{1}^{7} t_{2}^{7} t_{3}^{8} t_{5} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{14} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{4}^{7} t_{5} t_{6}^{3} + t_{1} t_{2}^{14} t_{4}^{7} t_{5} t_{6}^{3} + t_{1}^{7} t_{3}^{8} t_{4}^{7} t_{5} t_{6}^{3} + t_{2}^{7} t_{3}^{8} t_{4}^{7} t_{5} t_{6}^{3} \\
    &\quad + t_{1} t_{3}^{14} t_{4}^{7} t_{5} t_{6}^{3} + t_{2} t_{3}^{14} t_{4}^{7} t_{5} t_{6}^{3} + t_{1}^{7} t_{2}^{7} t_{4}^{8} t_{5} t_{6}^{3} + t_{1}^{7} t_{3}^{7} t_{4}^{8} t_{5} t_{6}^{3} \\
    &\quad + t_{2}^{7} t_{3}^{7} t_{4}^{8} t_{5} t_{6}^{3} + t_{1} t_{2}^{7} t_{4}^{14} t_{5} t_{6}^{3} + t_{1} t_{3}^{7} t_{4}^{14} t_{5} t_{6}^{3} + t_{2} t_{3}^{7} t_{4}^{14} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3} t_{5}^{7} t_{6}^{3} + t_{1} t_{2}^{14} t_{3} t_{5}^{7} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{8} t_{5}^{7} t_{6}^{3} + t_{1} t_{2} t_{3}^{14} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{4} t_{5}^{7} t_{6}^{3} + t_{1} t_{2}^{14} t_{4} t_{5}^{7} t_{6}^{3} + t_{1}^{7} t_{3}^{8} t_{4} t_{5}^{7} t_{6}^{3} + t_{2}^{7} t_{3}^{8} t_{4} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1} t_{3}^{14} t_{4} t_{5}^{7} t_{6}^{3} + t_{2} t_{3}^{14} t_{4} t_{5}^{7} t_{6}^{3} + t_{1}^{7} t_{2} t_{4}^{8} t_{5}^{7} t_{6}^{3} + t_{1}^{7} t_{3} t_{4}^{8} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{2}^{7} t_{3} t_{4}^{8} t_{5}^{7} t_{6}^{3} + t_{1} t_{2} t_{4}^{14} t_{5}^{7} t_{6}^{3} + t_{1} t_{3} t_{4}^{14} t_{5}^{7} t_{6}^{3} + t_{2} t_{3} t_{4}^{14} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3} t_{5}^{8} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{7} t_{5}^{8} t_{6}^{3} + t_{1}^{7} t_{2}^{7} t_{4} t_{5}^{8} t_{6}^{3} + t_{1}^{7} t_{3}^{7} t_{4} t_{5}^{8} t_{6}^{3} \\
    &\quad + t_{2}^{7} t_{3}^{7} t_{4} t_{5}^{8} t_{6}^{3} + t_{1}^{7} t_{2} t_{4}^{7} t_{5}^{8} t_{6}^{3} + t_{1}^{7} t_{3} t_{4}^{7} t_{5}^{8} t_{6}^{3} + t_{2}^{7} t_{3} t_{4}^{7} t_{5}^{8} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{7} t_{3} t_{5}^{14} t_{6}^{3} + t_{1} t_{2} t_{3}^{7} t_{5}^{14} t_{6}^{3} + t_{1} t_{2}^{7} t_{4} t_{5}^{14} t_{6}^{3} + t_{1} t_{3}^{7} t_{4} t_{5}^{14} t_{6}^{3} \\
    &\quad + t_{2} t_{3}^{7} t_{4} t_{5}^{14} t_{6}^{3} + t_{1} t_{2} t_{4}^{7} t_{5}^{14} t_{6}^{3} + t_{1} t_{3} t_{4}^{7} t_{5}^{14} t_{6}^{3} + t_{2} t_{3} t_{4}^{7} t_{5}^{14} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{4} t_{6}^{7} + t_{1} t_{2}^{14} t_{3}^{3} t_{4} t_{6}^{7} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{4} t_{6}^{7} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4} t_{6}^{7} + t_{1} t_{2}^{6} t_{3}^{11} t_{4} t_{6}^{7} + t_{1} t_{2}^{3} t_{3}^{14} t_{4} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3} t_{4}^{3} t_{6}^{7} + t_{1} t_{2}^{14} t_{3} t_{4}^{3} t_{6}^{7} + t_{1}^{7} t_{2} t_{3}^{8} t_{4}^{3} t_{6}^{7} + t_{1} t_{2} t_{3}^{14} t_{4}^{3} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{8} t_{6}^{7} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{8} t_{6}^{7} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{8} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{8} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{7} t_{3} t_{4}^{10} t_{6}^{7} + t_{1} t_{2} t_{3}^{7} t_{4}^{10} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{11} t_{6}^{7} + t_{1} t_{2}^{6} t_{3} t_{4}^{11} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{11} t_{6}^{7} + t_{1} t_{2} t_{3}^{6} t_{4}^{11} t_{6}^{7} + t_{1} t_{2}^{3} t_{3} t_{4}^{14} t_{6}^{7} + t_{1} t_{2} t_{3}^{3} t_{4}^{14} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3}^{3} t_{5} t_{6}^{7} + t_{1} t_{2}^{14} t_{3}^{3} t_{5} t_{6}^{7} + t_{1}^{7} t_{2}^{3} t_{3}^{8} t_{5} t_{6}^{7} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{5} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{5} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{5} t_{6}^{7} + t_{1} t_{2}^{6} t_{3}^{11} t_{5} t_{6}^{7} + t_{1} t_{2}^{3} t_{3}^{14} t_{5} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{4}^{3} t_{5} t_{6}^{7} + t_{1} t_{2}^{14} t_{4}^{3} t_{5} t_{6}^{7} + t_{1}^{7} t_{3}^{8} t_{4}^{3} t_{5} t_{6}^{7} + t_{2}^{7} t_{3}^{8} t_{4}^{3} t_{5} t_{6}^{7} \\
    &\quad + t_{1} t_{3}^{14} t_{4}^{3} t_{5} t_{6}^{7} + t_{2} t_{3}^{14} t_{4}^{3} t_{5} t_{6}^{7} + t_{1}^{7} t_{2}^{3} t_{4}^{8} t_{5} t_{6}^{7} + t_{1}^{3} t_{2}^{7} t_{4}^{8} t_{5} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{8} t_{5} t_{6}^{7} + t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5} t_{6}^{7} + t_{1}^{3} t_{3}^{7} t_{4}^{8} t_{5} t_{6}^{7} + t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{7} t_{4}^{10} t_{5} t_{6}^{7} + t_{1} t_{3}^{7} t_{4}^{10} t_{5} t_{6}^{7} + t_{2} t_{3}^{7} t_{4}^{10} t_{5} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{4}^{11} t_{5} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{6} t_{4}^{11} t_{5} t_{6}^{7} + t_{1}^{3} t_{3}^{4} t_{4}^{11} t_{5} t_{6}^{7} + t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5} t_{6}^{7} + t_{1} t_{3}^{6} t_{4}^{11} t_{5} t_{6}^{7} \\
    &\quad + t_{2} t_{3}^{6} t_{4}^{11} t_{5} t_{6}^{7} + t_{1} t_{2}^{3} t_{4}^{14} t_{5} t_{6}^{7} + t_{1} t_{3}^{3} t_{4}^{14} t_{5} t_{6}^{7} + t_{2} t_{3}^{3} t_{4}^{14} t_{5} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{3} t_{5}^{3} t_{6}^{7} + t_{1} t_{2}^{14} t_{3} t_{5}^{3} t_{6}^{7} + t_{1}^{7} t_{2} t_{3}^{8} t_{5}^{3} t_{6}^{7} + t_{1} t_{2} t_{3}^{14} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{8} t_{4} t_{5}^{3} t_{6}^{7} + t_{1} t_{2}^{14} t_{4} t_{5}^{3} t_{6}^{7} + t_{1}^{7} t_{3}^{8} t_{4} t_{5}^{3} t_{6}^{7} + t_{2}^{7} t_{3}^{8} t_{4} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{1} t_{3}^{14} t_{4} t_{5}^{3} t_{6}^{7} + t_{2} t_{3}^{14} t_{4} t_{5}^{3} t_{6}^{7} + t_{1}^{7} t_{2} t_{4}^{8} t_{5}^{3} t_{6}^{7} + t_{1}^{7} t_{3} t_{4}^{8} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{2}^{7} t_{3} t_{4}^{8} t_{5}^{3} t_{6}^{7} + t_{1} t_{2} t_{4}^{14} t_{5}^{3} t_{6}^{7} + t_{1} t_{3} t_{4}^{14} t_{5}^{3} t_{6}^{7} + t_{2} t_{3} t_{4}^{14} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{8} t_{6}^{7} + t_{1}^{7} t_{2} t_{3}^{3} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{8} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{4} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{8} t_{6}^{7} + t_{1}^{7} t_{3}^{3} t_{4} t_{5}^{8} t_{6}^{7} + t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{8} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{8} t_{6}^{7} + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{8} t_{6}^{7} + t_{1}^{7} t_{2} t_{4}^{3} t_{5}^{8} t_{6}^{7} + t_{1}^{7} t_{3} t_{4}^{3} t_{5}^{8} t_{6}^{7} \\
    &\quad + t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{8} t_{6}^{7} + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{8} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{7} t_{3} t_{5}^{10} t_{6}^{7} + t_{1} t_{2} t_{3}^{7} t_{5}^{10} t_{6}^{7} + t_{1} t_{2}^{7} t_{4} t_{5}^{10} t_{6}^{7} + t_{1} t_{3}^{7} t_{4} t_{5}^{10} t_{6}^{7} \\
    &\quad + t_{2} t_{3}^{7} t_{4} t_{5}^{10} t_{6}^{7} + t_{1} t_{2} t_{4}^{7} t_{5}^{10} t_{6}^{7} + t_{1} t_{3} t_{4}^{7} t_{5}^{10} t_{6}^{7} + t_{2} t_{3} t_{4}^{7} t_{5}^{10} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{5}^{11} t_{6}^{7} + t_{1} t_{2}^{6} t_{3} t_{5}^{11} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{4} t_{5}^{11} t_{6}^{7} + t_{1} t_{2} t_{3}^{6} t_{5}^{11} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{4} t_{5}^{11} t_{6}^{7} + t_{1} t_{2}^{6} t_{4} t_{5}^{11} t_{6}^{7} + t_{1}^{3} t_{3}^{4} t_{4} t_{5}^{11} t_{6}^{7} + t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{11} t_{6}^{7} \\
    &\quad + t_{1} t_{3}^{6} t_{4} t_{5}^{11} t_{6}^{7} + t_{2} t_{3}^{6} t_{4} t_{5}^{11} t_{6}^{7} + t_{1}^{3} t_{2} t_{4}^{4} t_{5}^{11} t_{6}^{7} + t_{1}^{3} t_{3} t_{4}^{4} t_{5}^{11} t_{6}^{7} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{11} t_{6}^{7} + t_{1} t_{2} t_{4}^{6} t_{5}^{11} t_{6}^{7} + t_{1} t_{3} t_{4}^{6} t_{5}^{11} t_{6}^{7} + t_{2} t_{3} t_{4}^{6} t_{5}^{11} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{3} t_{3} t_{5}^{14} t_{6}^{7} + t_{1} t_{2} t_{3}^{3} t_{5}^{14} t_{6}^{7} + t_{1} t_{2}^{3} t_{4} t_{5}^{14} t_{6}^{7} + t_{1} t_{3}^{3} t_{4} t_{5}^{14} t_{6}^{7} \\
    &\quad + t_{2} t_{3}^{3} t_{4} t_{5}^{14} t_{6}^{7} + t_{1} t_{2} t_{4}^{3} t_{5}^{14} t_{6}^{7} + t_{1} t_{3} t_{4}^{3} t_{5}^{14} t_{6}^{7} + t_{2} t_{3} t_{4}^{3} t_{5}^{14} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3}^{3} t_{4} t_{6}^{8} + t_{1}^{7} t_{2}^{3} t_{3}^{7} t_{4} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{4} t_{6}^{8} + t_{1}^{7} t_{2}^{7} t_{3} t_{4}^{3} t_{6}^{8} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{7} t_{4}^{3} t_{6}^{8} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{7} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{7} t_{6}^{8} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{7} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{7} t_{6}^{8} + t_{1}^{7} t_{2}^{7} t_{3}^{3} t_{5} t_{6}^{8} + t_{1}^{7} t_{2}^{3} t_{3}^{7} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{5} t_{6}^{8} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{4}^{3} t_{5} t_{6}^{8} + t_{1}^{7} t_{3}^{7} t_{4}^{3} t_{5} t_{6}^{8} + t_{2}^{7} t_{3}^{7} t_{4}^{3} t_{5} t_{6}^{8} + t_{1}^{7} t_{2}^{3} t_{4}^{7} t_{5} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{4}^{7} t_{5} t_{6}^{8} + t_{1}^{7} t_{3}^{3} t_{4}^{7} t_{5} t_{6}^{8} + t_{2}^{7} t_{3}^{3} t_{4}^{7} t_{5} t_{6}^{8} + t_{1}^{3} t_{3}^{7} t_{4}^{7} t_{5} t_{6}^{8} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4}^{7} t_{5} t_{6}^{8} + t_{1}^{7} t_{2}^{7} t_{3} t_{5}^{3} t_{6}^{8} + t_{1}^{7} t_{2} t_{3}^{7} t_{5}^{3} t_{6}^{8} + t_{1}^{7} t_{2}^{7} t_{4} t_{5}^{3} t_{6}^{8} \\
    &\quad + t_{1}^{7} t_{3}^{7} t_{4} t_{5}^{3} t_{6}^{8} + t_{2}^{7} t_{3}^{7} t_{4} t_{5}^{3} t_{6}^{8} + t_{1}^{7} t_{2} t_{4}^{7} t_{5}^{3} t_{6}^{8} + t_{1}^{7} t_{3} t_{4}^{7} t_{5}^{3} t_{6}^{8} \\
    &\quad + t_{2}^{7} t_{3} t_{4}^{7} t_{5}^{3} t_{6}^{8} + t_{1}^{7} t_{2}^{3} t_{3} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{7} t_{6}^{8} + t_{1}^{7} t_{2} t_{3}^{3} t_{5}^{7} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{7} t_{6}^{8} + t_{1}^{7} t_{2}^{3} t_{4} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{7} t_{6}^{8} + t_{1}^{7} t_{3}^{3} t_{4} t_{5}^{7} t_{6}^{8} \\
    &\quad + t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{7} t_{6}^{8} + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{7} t_{6}^{8} + t_{1}^{7} t_{2} t_{4}^{3} t_{5}^{7} t_{6}^{8} \\
    &\quad + t_{1}^{7} t_{3} t_{4}^{3} t_{5}^{7} t_{6}^{8} + t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{7} t_{6}^{8} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{7} t_{6}^{8} + t_{1} t_{2}^{7} t_{3}^{7} t_{4} t_{6}^{10} + t_{1} t_{2}^{7} t_{3} t_{4}^{7} t_{6}^{10} + t_{1} t_{2} t_{3}^{7} t_{4}^{7} t_{6}^{10} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{7} t_{5} t_{6}^{10} + t_{1} t_{2}^{7} t_{4}^{7} t_{5} t_{6}^{10} + t_{1} t_{3}^{7} t_{4}^{7} t_{5} t_{6}^{10} + t_{2} t_{3}^{7} t_{4}^{7} t_{5} t_{6}^{10} \\
    &\quad + t_{1} t_{2}^{7} t_{3} t_{5}^{7} t_{6}^{10} + t_{1} t_{2} t_{3}^{7} t_{5}^{7} t_{6}^{10} + t_{1} t_{2}^{7} t_{4} t_{5}^{7} t_{6}^{10} + t_{1} t_{3}^{7} t_{4} t_{5}^{7} t_{6}^{10} \\
    &\quad + t_{2} t_{3}^{7} t_{4} t_{5}^{7} t_{6}^{10} + t_{1} t_{2} t_{4}^{7} t_{5}^{7} t_{6}^{10} + t_{1} t_{3} t_{4}^{7} t_{5}^{7} t_{6}^{10} + t_{2} t_{3} t_{4}^{7} t_{5}^{7} t_{6}^{10} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4} t_{6}^{11} + t_{1} t_{2}^{6} t_{3}^{7} t_{4} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{7} t_{6}^{11} + t_{1} t_{2}^{6} t_{3} t_{4}^{7} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{7} t_{6}^{11} + t_{1} t_{2} t_{3}^{6} t_{4}^{7} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{5} t_{6}^{11} + t_{1} t_{2}^{6} t_{3}^{7} t_{5} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{4}^{7} t_{5} t_{6}^{11} + t_{1} t_{2}^{6} t_{4}^{7} t_{5} t_{6}^{11} + t_{1}^{3} t_{3}^{4} t_{4}^{7} t_{5} t_{6}^{11} + t_{2}^{3} t_{3}^{4} t_{4}^{7} t_{5} t_{6}^{11} \\
    &\quad + t_{1} t_{3}^{6} t_{4}^{7} t_{5} t_{6}^{11} + t_{2} t_{3}^{6} t_{4}^{7} t_{5} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{3} t_{5}^{7} t_{6}^{11} + t_{1} t_{2}^{6} t_{3} t_{5}^{7} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{4} t_{5}^{7} t_{6}^{11} + t_{1} t_{2} t_{3}^{6} t_{5}^{7} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{4} t_{5}^{7} t_{6}^{11} + t_{1} t_{2}^{6} t_{4} t_{5}^{7} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{3}^{4} t_{4} t_{5}^{7} t_{6}^{11} + t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{7} t_{6}^{11} + t_{1} t_{3}^{6} t_{4} t_{5}^{7} t_{6}^{11} + t_{2} t_{3}^{6} t_{4} t_{5}^{7} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2} t_{4}^{4} t_{5}^{7} t_{6}^{11} + t_{1}^{3} t_{3} t_{4}^{4} t_{5}^{7} t_{6}^{11} + t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{7} t_{6}^{11} + t_{1} t_{2} t_{4}^{6} t_{5}^{7} t_{6}^{11} \\
    &\quad + t_{1} t_{3} t_{4}^{6} t_{5}^{7} t_{6}^{11} + t_{2} t_{3} t_{4}^{6} t_{5}^{7} t_{6}^{11} + t_{1} t_{2}^{7} t_{3}^{3} t_{4} t_{6}^{14} + t_{1} t_{2}^{3} t_{3}^{7} t_{4} t_{6}^{14} \\
    &\quad + t_{1} t_{2}^{7} t_{3} t_{4}^{3} t_{6}^{14} + t_{1} t_{2} t_{3}^{7} t_{4}^{3} t_{6}^{14} + t_{1} t_{2}^{3} t_{3} t_{4}^{7} t_{6}^{14} + t_{1} t_{2} t_{3}^{3} t_{4}^{7} t_{6}^{14} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{5} t_{6}^{14} + t_{1} t_{2}^{3} t_{3}^{7} t_{5} t_{6}^{14} + t_{1} t_{2}^{7} t_{4}^{3} t_{5} t_{6}^{14} + t_{1} t_{3}^{7} t_{4}^{3} t_{5} t_{6}^{14} \\
    &\quad + t_{2} t_{3}^{7} t_{4}^{3} t_{5} t_{6}^{14} + t_{1} t_{2}^{3} t_{4}^{7} t_{5} t_{6}^{14} + t_{1} t_{3}^{3} t_{4}^{7} t_{5} t_{6}^{14} + t_{2} t_{3}^{3} t_{4}^{7} t_{5} t_{6}^{14} \\
    &\quad + t_{1} t_{2}^{7} t_{3} t_{5}^{3} t_{6}^{14} + t_{1} t_{2} t_{3}^{7} t_{5}^{3} t_{6}^{14} + t_{1} t_{2}^{7} t_{4} t_{5}^{3} t_{6}^{14} + t_{1} t_{3}^{7} t_{4} t_{5}^{3} t_{6}^{14} \\
    &\quad + t_{2} t_{3}^{7} t_{4} t_{5}^{3} t_{6}^{14} + t_{1} t_{2} t_{4}^{7} t_{5}^{3} t_{6}^{14} + t_{1} t_{3} t_{4}^{7} t_{5}^{3} t_{6}^{14} + t_{2} t_{3} t_{4}^{7} t_{5}^{3} t_{6}^{14} \\
    &\quad + t_{1} t_{2}^{3} t_{3} t_{5}^{7} t_{6}^{14} + t_{1} t_{2} t_{3}^{3} t_{5}^{7} t_{6}^{14} + t_{1} t_{2}^{3} t_{4} t_{5}^{7} t_{6}^{14} + t_{1} t_{3}^{3} t_{4} t_{5}^{7} t_{6}^{14} \\
    &\quad + t_{2} t_{3}^{3} t_{4} t_{5}^{7} t_{6}^{14} + t_{1} t_{2} t_{4}^{3} t_{5}^{7} t_{6}^{14} + t_{1} t_{3} t_{4}^{3} t_{5}^{7} t_{6}^{14} + t_{2} t_{3} t_{4}^{3} t_{5}^{7} t_{6}^{14},\\
\widehat{q}_4 &=t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{4} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{4} t_{5}^{2} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{4} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{4} t_{5}^{2} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4}^{5} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4}^{5} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{5} t_{5}^{2} t_{6} + t_{1}^{7} t_{2} t_{3}^{10} t_{4}^{5} t_{5}^{2} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{5} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{5} t_{5}^{2} t_{6} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{5} t_{5}^{2} t_{6} + t_{1}^{3} t_{2} t_{3}^{14} t_{4}^{5} t_{5}^{2} t_{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{6} t_{5}^{2} t_{6} + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{6} t_{5}^{2} t_{6} + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{6} t_{5}^{2} t_{6} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{6} t_{5}^{2} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{9} t_{5}^{2} t_{6} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{9} t_{5}^{2} t_{6} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{9} t_{5}^{2} t_{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{12} t_{5}^{2} t_{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{12} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{13} t_{5}^{2} t_{6} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{13} t_{5}^{2} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{13} t_{5}^{2} t_{6} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{13} t_{5}^{2} t_{6} + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{2} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{2} t_{5}^{4} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{2} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{2} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{4} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{10} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{10} t_{5}^{4} t_{6} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{10} t_{5}^{4} t_{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{10} t_{5}^{4} t_{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{10} t_{5}^{4} t_{6} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{10} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{11} t_{5}^{4} t_{6} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{11} t_{5}^{4} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{4} t_{6} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{11} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{14} t_{5}^{4} t_{6} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{14} t_{5}^{4} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4} t_{5}^{6} t_{6} + t_{1}^{7} t_{2} t_{3}^{10} t_{4} t_{5}^{6} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4} t_{5}^{6} t_{6} + t_{1} t_{2}^{6} t_{3}^{11} t_{4} t_{5}^{6} t_{6} + t_{1}^{3} t_{2} t_{3}^{14} t_{4} t_{5}^{6} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{2} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{2} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{8} t_{5}^{6} t_{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{8} t_{5}^{6} t_{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3} t_{4}^{10} t_{5}^{6} t_{6} + t_{1} t_{2}^{7} t_{3} t_{4}^{10} t_{5}^{6} t_{6} + t_{1} t_{2} t_{3}^{7} t_{4}^{10} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{11} t_{5}^{6} t_{6} \\
    &\quad + t_{1} t_{2}^{6} t_{3} t_{4}^{11} t_{5}^{6} t_{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{11} t_{5}^{6} t_{6} + t_{1} t_{2} t_{3}^{6} t_{4}^{11} t_{5}^{6} t_{6} + t_{1}^{3} t_{2} t_{3} t_{4}^{14} t_{5}^{6} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{8} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{8} t_{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{6} t_{5}^{8} t_{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{6} t_{5}^{8} t_{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{6} t_{5}^{8} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{10} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4} t_{5}^{10} t_{6} + t_{1}^{7} t_{2} t_{3}^{6} t_{4} t_{5}^{10} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{6} t_{4} t_{5}^{10} t_{6} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{10} t_{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{4} t_{5}^{10} t_{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{4} t_{5}^{10} t_{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3} t_{4}^{6} t_{5}^{10} t_{6} + t_{1} t_{2}^{7} t_{3} t_{4}^{6} t_{5}^{10} t_{6} + t_{1} t_{2} t_{3}^{7} t_{4}^{6} t_{5}^{10} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{4} t_{5}^{11} t_{6} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{4} t_{5}^{11} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5}^{11} t_{6} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{4} t_{5}^{11} t_{6} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{6} t_{5}^{11} t_{6} \\
    &\quad + t_{1} t_{2}^{6} t_{3} t_{4}^{6} t_{5}^{11} t_{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{6} t_{5}^{11} t_{6} + t_{1} t_{2} t_{3}^{6} t_{4}^{6} t_{5}^{11} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4} t_{5}^{14} t_{6} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{3} t_{4} t_{5}^{14} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{14} t_{6} + t_{1} t_{2}^{3} t_{3}^{6} t_{4} t_{5}^{14} t_{6} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{14} t_{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{4} t_{5}^{14} t_{6} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{14} t_{6} + t_{1}^{3} t_{2} t_{3} t_{4}^{6} t_{5}^{14} t_{6} + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{2} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{4} t_{5} t_{6}^{2} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{4} t_{5} t_{6}^{2} + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4}^{5} t_{5} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4}^{5} t_{5} t_{6}^{2} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{5} t_{5} t_{6}^{2} + t_{1}^{7} t_{2} t_{3}^{10} t_{4}^{5} t_{5} t_{6}^{2} + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{5} t_{5} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{5} t_{5} t_{6}^{2} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{5} t_{5} t_{6}^{2} + t_{1}^{3} t_{2} t_{3}^{14} t_{4}^{5} t_{5} t_{6}^{2} + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{6} t_{5} t_{6}^{2} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{6} t_{5} t_{6}^{2} + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{6} t_{5} t_{6}^{2} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{6} t_{5} t_{6}^{2} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{9} t_{5} t_{6}^{2} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{9} t_{5} t_{6}^{2} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{9} t_{5} t_{6}^{2} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{12} t_{5} t_{6}^{2} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{12} t_{5} t_{6}^{2} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{13} t_{5} t_{6}^{2} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{13} t_{5} t_{6}^{2} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{13} t_{5} t_{6}^{2} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{13} t_{5} t_{6}^{2} + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{2} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{2} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4} t_{5}^{4} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4} t_{5}^{4} t_{6}^{2} + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{3} t_{5}^{4} t_{6}^{2} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{3} t_{5}^{4} t_{6}^{2} + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{3} t_{5}^{4} t_{6}^{2} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{4} t_{6}^{2} + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{3} t_{5}^{4} t_{6}^{2} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{4} t_{6}^{2} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{9} t_{5}^{4} t_{6}^{2} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{2} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{2} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{9} t_{5}^{4} t_{6}^{2} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{4} t_{6}^{2} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3} t_{4} t_{5}^{6} t_{6}^{2} + t_{1}^{3} t_{2}^{13} t_{3} t_{4} t_{5}^{6} t_{6}^{2} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{5} t_{5}^{8} t_{6}^{2} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{5} t_{5}^{8} t_{6}^{2} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{2} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{2} t_{5} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{2} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{2} t_{5} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{8} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{10} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{10} t_{5} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{10} t_{5} t_{6}^{4} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{10} t_{5} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{10} t_{5} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{10} t_{5} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{11} t_{5} t_{6}^{4} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{11} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{11} t_{5} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{14} t_{5} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{14} t_{5} t_{6}^{4} + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4} t_{5}^{2} t_{6}^{4} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4} t_{5}^{2} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4} t_{5}^{2} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4} t_{5}^{2} t_{6}^{4} + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{3} t_{5}^{2} t_{6}^{4} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{3} t_{5}^{2} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{3} t_{5}^{2} t_{6}^{4} + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{2} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{3} t_{5}^{2} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{2} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{9} t_{5}^{2} t_{6}^{4} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{9} t_{5}^{2} t_{6}^{4} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{2} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{9} t_{5}^{2} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{2} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{8} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{8} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{8} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{8} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{8} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{8} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{7} t_{5}^{8} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{8} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3} t_{4} t_{5}^{10} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3} t_{4} t_{5}^{10} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{7} t_{4} t_{5}^{10} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2} t_{3} t_{4}^{7} t_{5}^{10} t_{6}^{4} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4} t_{5}^{11} t_{6}^{4} + t_{1} t_{2}^{6} t_{3}^{3} t_{4} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{11} t_{6}^{4} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{6} t_{4} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{4} t_{5}^{11} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{11} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2} t_{3} t_{4}^{6} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3} t_{4} t_{5}^{14} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{4} t_{5}^{14} t_{6}^{4} + t_{1} t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{14} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4} t_{5} t_{6}^{6} + t_{1}^{7} t_{2} t_{3}^{10} t_{4} t_{5} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4} t_{5} t_{6}^{6} + t_{1} t_{2}^{6} t_{3}^{11} t_{4} t_{5} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{14} t_{4} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{2} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{2} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{8} t_{5} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{8} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3} t_{4}^{10} t_{5} t_{6}^{6} + t_{1} t_{2}^{7} t_{3} t_{4}^{10} t_{5} t_{6}^{6} + t_{1} t_{2} t_{3}^{7} t_{4}^{10} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{11} t_{5} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{6} t_{3} t_{4}^{11} t_{5} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{11} t_{5} t_{6}^{6} + t_{1} t_{2} t_{3}^{6} t_{4}^{11} t_{5} t_{6}^{6} + t_{1}^{3} t_{2} t_{3} t_{4}^{14} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3} t_{4} t_{5}^{2} t_{6}^{6} + t_{1}^{3} t_{2}^{13} t_{3} t_{4} t_{5}^{2} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{4} t_{5}^{8} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{4} t_{5}^{8} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3} t_{4}^{7} t_{5}^{8} t_{6}^{6} + t_{1}^{7} t_{2} t_{3} t_{4} t_{5}^{10} t_{6}^{6} + t_{1} t_{2}^{7} t_{3} t_{4} t_{5}^{10} t_{6}^{6} + t_{1} t_{2} t_{3}^{7} t_{4} t_{5}^{10} t_{6}^{6} \\
    &\quad + t_{1} t_{2} t_{3} t_{4}^{7} t_{5}^{10} t_{6}^{6} + t_{1}^{3} t_{2}^{4} t_{3} t_{4} t_{5}^{11} t_{6}^{6} + t_{1} t_{2}^{6} t_{3} t_{4} t_{5}^{11} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{4} t_{4} t_{5}^{11} t_{6}^{6} \\
    &\quad + t_{1} t_{2} t_{3}^{6} t_{4} t_{5}^{11} t_{6}^{6} + t_{1}^{3} t_{2} t_{3} t_{4}^{4} t_{5}^{11} t_{6}^{6} + t_{1} t_{2} t_{3} t_{4}^{6} t_{5}^{11} t_{6}^{6} + t_{1}^{3} t_{2} t_{3} t_{4} t_{5}^{14} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{6} t_{5} t_{6}^{8} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{6} t_{5} t_{6}^{8} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{6} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{5} t_{5}^{2} t_{6}^{8} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{5} t_{5}^{2} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{4} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{4} t_{6}^{8} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{4} t_{6}^{8} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{4} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{4} t_{6}^{8} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{7} t_{5}^{4} t_{6}^{8} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{4} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{4} t_{5}^{6} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{4} t_{5}^{6} t_{6}^{8} + t_{1}^{3} t_{2} t_{3} t_{4}^{7} t_{5}^{6} t_{6}^{8} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4} t_{5} t_{6}^{10} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4} t_{5} t_{6}^{10} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{6} t_{4} t_{5} t_{6}^{10} + t_{1} t_{2}^{7} t_{3}^{6} t_{4} t_{5} t_{6}^{10} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{4} t_{5} t_{6}^{10} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{4} t_{5} t_{6}^{10} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{4} t_{5} t_{6}^{10} + t_{1}^{7} t_{2} t_{3} t_{4}^{6} t_{5} t_{6}^{10} + t_{1} t_{2}^{7} t_{3} t_{4}^{6} t_{5} t_{6}^{10} + t_{1} t_{2} t_{3}^{7} t_{4}^{6} t_{5} t_{6}^{10} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3} t_{4} t_{5}^{4} t_{6}^{10} + t_{1}^{3} t_{2}^{7} t_{3} t_{4} t_{5}^{4} t_{6}^{10} + t_{1}^{3} t_{2} t_{3}^{7} t_{4} t_{5}^{4} t_{6}^{10} + t_{1}^{3} t_{2} t_{3} t_{4}^{7} t_{5}^{4} t_{6}^{10} \\
    &\quad + t_{1}^{7} t_{2} t_{3} t_{4} t_{5}^{6} t_{6}^{10} + t_{1} t_{2}^{7} t_{3} t_{4} t_{5}^{6} t_{6}^{10} + t_{1} t_{2} t_{3}^{7} t_{4} t_{5}^{6} t_{6}^{10} + t_{1} t_{2} t_{3} t_{4}^{7} t_{5}^{6} t_{6}^{10} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{11} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{11} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5} t_{6}^{11} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{4} t_{5} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{6} t_{5} t_{6}^{11} + t_{1} t_{2}^{6} t_{3} t_{4}^{6} t_{5} t_{6}^{11} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{6} t_{5} t_{6}^{11} + t_{1} t_{2} t_{3}^{6} t_{4}^{6} t_{5} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{11} + t_{1} t_{2}^{6} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{4} t_{6}^{11} + t_{1} t_{2}^{3} t_{3}^{6} t_{4} t_{5}^{4} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{4} t_{5}^{4} t_{6}^{11} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2} t_{3} t_{4}^{6} t_{5}^{4} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4} t_{5}^{6} t_{6}^{11} + t_{1} t_{2}^{6} t_{3} t_{4} t_{5}^{6} t_{6}^{11} + t_{1}^{3} t_{2} t_{3}^{4} t_{4} t_{5}^{6} t_{6}^{11} + t_{1} t_{2} t_{3}^{6} t_{4} t_{5}^{6} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2} t_{3} t_{4}^{4} t_{5}^{6} t_{6}^{11} + t_{1} t_{2} t_{3} t_{4}^{6} t_{5}^{6} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4} t_{5} t_{6}^{14} + t_{1} t_{2}^{6} t_{3}^{3} t_{4} t_{5} t_{6}^{14} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4} t_{5} t_{6}^{14} + t_{1} t_{2}^{3} t_{3}^{6} t_{4} t_{5} t_{6}^{14} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{4} t_{5} t_{6}^{14} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{14} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{14} + t_{1}^{3} t_{2} t_{3} t_{4}^{6} t_{5} t_{6}^{14} + t_{1}^{3} t_{2}^{3} t_{3} t_{4} t_{5}^{4} t_{6}^{14} + t_{1}^{3} t_{2} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{14} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{14} + t_{1}^{3} t_{2} t_{3} t_{4} t_{5}^{6} t_{6}^{14},\\
\widehat{q}_5 &=t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{4} t_{5}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{4} t_{5}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{4} t_{5}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{4} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4}^{5} t_{5}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4}^{5} t_{5}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{5} t_{5}^{3} + t_{1}^{7} t_{2} t_{3}^{10} t_{4}^{5} t_{5}^{3} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{5} t_{5}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{5} t_{5}^{3} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{5} t_{5}^{3} + t_{1}^{3} t_{2} t_{3}^{14} t_{4}^{5} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{6} t_{5}^{3} + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{6} t_{5}^{3} + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{6} t_{5}^{3} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{6} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{9} t_{5}^{3} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{9} t_{5}^{3} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{9} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{12} t_{5}^{3} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{12} t_{5}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{13} t_{5}^{3} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{13} t_{5}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{13} t_{5}^{3} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{13} t_{5}^{3} + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{3} t_{5}^{4} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{3} t_{5}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{3} t_{5}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{4} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{9} t_{5}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4}^{3} t_{5}^{5} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4}^{3} t_{5}^{5} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{3} t_{5}^{5} + t_{1}^{7} t_{2} t_{3}^{10} t_{4}^{3} t_{5}^{5} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{3} t_{5}^{5} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{3} t_{5}^{5} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{3} t_{5}^{5} + t_{1}^{3} t_{2} t_{3}^{14} t_{4}^{3} t_{5}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{10} t_{5}^{5} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{10} t_{5}^{5} + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{3} t_{5}^{6} + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{3} t_{5}^{6} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{9} t_{5}^{6} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{9} t_{5}^{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{9} t_{5}^{6} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{6} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{3} t_{5}^{9} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{9} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{3} t_{5}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{6} t_{5}^{9} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{9} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{6} t_{5}^{9} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{6} t_{5}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{5} t_{5}^{10} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{5} t_{5}^{10} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{12} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{12} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{3} t_{5}^{13} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{3} t_{5}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{13} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{3} t_{5}^{13} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{13} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{6} t_{5}^{13} + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{4} t_{6}^{3} + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4}^{5} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4}^{5} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{5} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{10} t_{4}^{5} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{5} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{5} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{5} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{14} t_{4}^{5} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{6} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{6} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{6} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{9} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{9} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{9} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{12} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{12} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{13} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{13} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{13} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{13} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{5}^{4} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4}^{3} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{4}^{3} t_{5}^{4} t_{6}^{3} + t_{1}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{4} t_{6}^{3} + t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{4} t_{6}^{3} + t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{4} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{3} + t_{1}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{4}^{13} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{4} t_{6}^{3} + t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{5}^{5} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{10} t_{5}^{5} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{5}^{5} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{11} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{14} t_{5}^{5} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4}^{2} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{4}^{2} t_{5}^{5} t_{6}^{3} + t_{1}^{7} t_{3}^{9} t_{4}^{2} t_{5}^{5} t_{6}^{3} + t_{2}^{7} t_{3}^{9} t_{4}^{2} t_{5}^{5} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4}^{2} t_{5}^{5} t_{6}^{3} + t_{2}^{3} t_{3}^{13} t_{4}^{2} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{4}^{8} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{5} t_{6}^{3} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{5} t_{6}^{3} + t_{1}^{7} t_{2} t_{4}^{10} t_{5}^{5} t_{6}^{3} + t_{1} t_{2}^{7} t_{4}^{10} t_{5}^{5} t_{6}^{3} + t_{1}^{7} t_{3} t_{4}^{10} t_{5}^{5} t_{6}^{3} \\
    &\quad + t_{2}^{7} t_{3} t_{4}^{10} t_{5}^{5} t_{6}^{3} + t_{1} t_{3}^{7} t_{4}^{10} t_{5}^{5} t_{6}^{3} + t_{2} t_{3}^{7} t_{4}^{10} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{4}^{11} t_{5}^{5} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{6} t_{4}^{11} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{5} t_{6}^{3} + t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{5} t_{6}^{3} + t_{1} t_{3}^{6} t_{4}^{11} t_{5}^{5} t_{6}^{3} \\
    &\quad + t_{2} t_{3}^{6} t_{4}^{11} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{2} t_{4}^{14} t_{5}^{5} t_{6}^{3} + t_{1}^{3} t_{3} t_{4}^{14} t_{5}^{5} t_{6}^{3} + t_{2}^{3} t_{3} t_{4}^{14} t_{5}^{5} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{9} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{9} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{13} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{13} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{7} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{1}^{7} t_{3} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{2}^{7} t_{3} t_{4}^{9} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1} t_{3}^{7} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{2} t_{3}^{7} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{2} t_{4}^{13} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{3} t_{4}^{13} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{13} t_{5}^{6} t_{6}^{3} + t_{2}^{3} t_{3} t_{4}^{13} t_{5}^{6} t_{6}^{3} + t_{1} t_{3}^{3} t_{4}^{13} t_{5}^{6} t_{6}^{3} + t_{2} t_{3}^{3} t_{4}^{13} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{6} t_{5}^{9} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{6} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{2} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{1} t_{2}^{7} t_{4}^{6} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{3} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{2}^{7} t_{3} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{1} t_{3}^{7} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{2} t_{3}^{7} t_{4}^{6} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{5}^{12} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{3} t_{5}^{12} t_{6}^{3} + t_{1}^{7} t_{2} t_{4}^{3} t_{5}^{12} t_{6}^{3} + t_{1} t_{2}^{7} t_{4}^{3} t_{5}^{12} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{3} t_{4}^{3} t_{5}^{12} t_{6}^{3} + t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{12} t_{6}^{3} + t_{1} t_{3}^{7} t_{4}^{3} t_{5}^{12} t_{6}^{3} + t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{12} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{5}^{13} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{3} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{5}^{13} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{6} t_{5}^{13} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{4}^{3} t_{5}^{13} t_{6}^{3} + t_{1} t_{2}^{6} t_{4}^{3} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{13} t_{6}^{3} + t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{13} t_{6}^{3} \\
    &\quad + t_{1} t_{3}^{6} t_{4}^{3} t_{5}^{13} t_{6}^{3} + t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{4}^{4} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{13} t_{6}^{3} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{13} t_{6}^{3} + t_{1} t_{2}^{3} t_{4}^{6} t_{5}^{13} t_{6}^{3} + t_{1} t_{3}^{3} t_{4}^{6} t_{5}^{13} t_{6}^{3} + t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{13} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{3} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{9} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{6}^{4} + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{5}^{3} t_{6}^{4} + t_{1}^{7} t_{2}^{9} t_{4}^{3} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{13} t_{4}^{3} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{3} t_{6}^{4} + t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{3} t_{6}^{4} + t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{1}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{4} + t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{5}^{9} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{4}^{3} t_{5}^{9} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{9} t_{6}^{4} + t_{2}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{9} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{5}^{13} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{4} + t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{4} + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4}^{3} t_{6}^{5} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4}^{3} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{3} t_{6}^{5} + t_{1}^{7} t_{2} t_{3}^{10} t_{4}^{3} t_{6}^{5} + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{3} t_{6}^{5} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{3} t_{6}^{5} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{3} t_{6}^{5} + t_{1}^{3} t_{2} t_{3}^{14} t_{4}^{3} t_{6}^{5} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{10} t_{6}^{5} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{10} t_{6}^{5} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{5}^{3} t_{6}^{5} + t_{1}^{7} t_{2} t_{3}^{10} t_{5}^{3} t_{6}^{5} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{5}^{3} t_{6}^{5} + t_{1} t_{2}^{6} t_{3}^{11} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{2} t_{3}^{14} t_{5}^{3} t_{6}^{5} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4}^{2} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{2}^{13} t_{4}^{2} t_{5}^{3} t_{6}^{5} + t_{1}^{7} t_{3}^{9} t_{4}^{2} t_{5}^{3} t_{6}^{5} + t_{2}^{7} t_{3}^{9} t_{4}^{2} t_{5}^{3} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4}^{2} t_{5}^{3} t_{6}^{5} + t_{2}^{3} t_{3}^{13} t_{4}^{2} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{2}^{7} t_{4}^{8} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{3} t_{6}^{5} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{3} t_{6}^{5} + t_{1}^{7} t_{2} t_{4}^{10} t_{5}^{3} t_{6}^{5} + t_{1} t_{2}^{7} t_{4}^{10} t_{5}^{3} t_{6}^{5} + t_{1}^{7} t_{3} t_{4}^{10} t_{5}^{3} t_{6}^{5} \\
    &\quad + t_{2}^{7} t_{3} t_{4}^{10} t_{5}^{3} t_{6}^{5} + t_{1} t_{3}^{7} t_{4}^{10} t_{5}^{3} t_{6}^{5} + t_{2} t_{3}^{7} t_{4}^{10} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{2}^{4} t_{4}^{11} t_{5}^{3} t_{6}^{5} \\
    &\quad + t_{1} t_{2}^{6} t_{4}^{11} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{3} t_{6}^{5} + t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{3} t_{6}^{5} + t_{1} t_{3}^{6} t_{4}^{11} t_{5}^{3} t_{6}^{5} \\
    &\quad + t_{2} t_{3}^{6} t_{4}^{11} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{2} t_{4}^{14} t_{5}^{3} t_{6}^{5} + t_{1}^{3} t_{3} t_{4}^{14} t_{5}^{3} t_{6}^{5} + t_{2}^{3} t_{3} t_{4}^{14} t_{5}^{3} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{10} t_{6}^{5} + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{10} t_{6}^{5} + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{10} t_{6}^{5} + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{10} t_{6}^{5} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{10} t_{6}^{5} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{10} t_{6}^{5} + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{10} t_{6}^{5} + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{10} t_{6}^{5} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{3} t_{6}^{6} + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{3} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{9} t_{6}^{6} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{9} t_{6}^{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{9} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{6}^{6} + t_{1}^{7} t_{2} t_{3}^{9} t_{5}^{3} t_{6}^{6} + t_{1} t_{2}^{7} t_{3}^{9} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{13} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{13} t_{5}^{3} t_{6}^{6} + t_{1}^{7} t_{2} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{1} t_{2}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{1}^{7} t_{3} t_{4}^{9} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{2}^{7} t_{3} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{1} t_{3}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{2} t_{3}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2} t_{4}^{13} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{3} t_{4}^{13} t_{5}^{3} t_{6}^{6} + t_{2}^{3} t_{3} t_{4}^{13} t_{5}^{3} t_{6}^{6} + t_{1} t_{3}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{2} t_{3}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{9} t_{6}^{6} + t_{1}^{7} t_{2} t_{3}^{3} t_{5}^{9} t_{6}^{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{9} t_{6}^{6} + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{1} t_{2}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{1}^{7} t_{3} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{1} t_{3}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{9} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{3} t_{5}^{13} t_{6}^{6} + t_{1} t_{2}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{6} + t_{1} t_{3}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{6} \\
    &\quad + t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{6} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{3} t_{6}^{9} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{3} t_{6}^{9} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{3} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{6} t_{6}^{9} + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{6} t_{6}^{9} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{6} t_{6}^{9} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{6} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{5}^{3} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{6} t_{5}^{3} t_{6}^{9} + t_{1} t_{2}^{7} t_{3}^{6} t_{5}^{3} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{4}^{4} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{1}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{2} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{1} t_{2}^{7} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{1}^{7} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{2}^{7} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1} t_{3}^{7} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{2} t_{3}^{7} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{5}^{4} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{9} + t_{2}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{6} t_{6}^{9} + t_{1}^{7} t_{2} t_{3}^{3} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{3} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{6} t_{6}^{9} + t_{1}^{7} t_{2} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{1} t_{2}^{7} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{1}^{7} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{1} t_{3}^{7} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{6} t_{6}^{9} + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{5} t_{6}^{10} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{5} t_{6}^{10} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{5} t_{6}^{10} + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{5} t_{6}^{10} + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{5} t_{6}^{10} + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{5} t_{6}^{10} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{5} t_{6}^{10} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{5} t_{6}^{10} + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{5} t_{6}^{10} + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{5} t_{6}^{10} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{3} t_{6}^{12} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{3} t_{6}^{12} + t_{1}^{7} t_{2} t_{3}^{3} t_{5}^{3} t_{6}^{12} + t_{1} t_{2}^{7} t_{3}^{3} t_{5}^{3} t_{6}^{12} \\
    &\quad + t_{1}^{7} t_{2} t_{4}^{3} t_{5}^{3} t_{6}^{12} + t_{1} t_{2}^{7} t_{4}^{3} t_{5}^{3} t_{6}^{12} + t_{1}^{7} t_{3} t_{4}^{3} t_{5}^{3} t_{6}^{12} + t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{3} t_{6}^{12} \\
    &\quad + t_{1} t_{3}^{7} t_{4}^{3} t_{5}^{3} t_{6}^{12} + t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{3} t_{6}^{12} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{3} t_{6}^{13} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{3} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{6}^{13} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{3} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{6}^{13} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{6} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{5}^{3} t_{6}^{13} + t_{1} t_{2}^{6} t_{3}^{3} t_{5}^{3} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{5}^{3} t_{6}^{13} + t_{1} t_{2}^{3} t_{3}^{6} t_{5}^{3} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{4}^{3} t_{5}^{3} t_{6}^{13} + t_{1} t_{2}^{6} t_{4}^{3} t_{5}^{3} t_{6}^{13} + t_{1}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{3} t_{6}^{13} + t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{3} t_{6}^{13} \\
    &\quad + t_{1} t_{3}^{6} t_{4}^{3} t_{5}^{3} t_{6}^{13} + t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{3} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{13} + t_{1}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{13} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{13} + t_{1} t_{2}^{3} t_{4}^{6} t_{5}^{3} t_{6}^{13} + t_{1} t_{3}^{3} t_{4}^{6} t_{5}^{3} t_{6}^{13} + t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{3} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{5}^{4} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{13} + t_{1}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{13} + t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{13} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{5}^{6} t_{6}^{13} + t_{1} t_{2}^{3} t_{4}^{3} t_{5}^{6} t_{6}^{13} + t_{1} t_{3}^{3} t_{4}^{3} t_{5}^{6} t_{6}^{13} + t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{6} t_{6}^{13},\\
\widehat{q}_6 &=t_{1}^{7} t_{2}^{9} t_{3}^{6} t_{4}^{3} t_{5} + t_{1}^{3} t_{2}^{13} t_{3}^{6} t_{4}^{3} t_{5} + t_{1}^{7} t_{2}^{3} t_{3}^{12} t_{4}^{3} t_{5} + t_{1}^{3} t_{2}^{5} t_{3}^{14} t_{4}^{3} t_{5} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{6} t_{5} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{6} t_{5} + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{4}^{6} t_{5} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{4}^{6} t_{5} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{6} t_{5} + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{4}^{10} t_{5} + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{4}^{11} t_{5} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{12} t_{5} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{14} t_{5} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{14} t_{5} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{4}^{5} t_{5}^{2} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{5} t_{5}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{9} t_{4}^{7} t_{5}^{2} + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{4}^{9} t_{5}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{4}^{9} t_{5}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{13} t_{5}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{13} t_{5}^{2} + t_{1}^{7} t_{2}^{9} t_{3}^{6} t_{4} t_{5}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{6} t_{4} t_{5}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{12} t_{4} t_{5}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{14} t_{4} t_{5}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{4} t_{5}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{4}^{4} t_{5}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{4} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{6} t_{5}^{3} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{6} t_{5}^{3} + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{6} t_{5}^{3} + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{6} t_{5}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{6} t_{5}^{3} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{6} t_{5}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{4}^{7} t_{5}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{4}^{7} t_{5}^{3} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{9} t_{4}^{7} t_{5}^{3} + t_{1} t_{2}^{3} t_{3}^{12} t_{4}^{7} t_{5}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{4}^{8} t_{5}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{9} t_{5}^{3} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{9} t_{5}^{3} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{9} t_{5}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4}^{9} t_{5}^{3} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{7} t_{4}^{9} t_{5}^{3} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{12} t_{5}^{3} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{12} t_{5}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{13} t_{5}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{13} t_{5}^{3} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{13} t_{5}^{3} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{14} t_{5}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{3} t_{5}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{4} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{9} t_{5}^{4} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{11} t_{5}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{11} t_{5}^{4} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{4}^{2} t_{5}^{5} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{2} t_{5}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{5} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{11} t_{5}^{5} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{5} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{14} t_{5}^{5} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4} t_{5}^{6} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4} t_{5}^{6} + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{4} t_{5}^{6} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{4} t_{5}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4} t_{5}^{6} + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{3} t_{5}^{6} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{3} t_{5}^{6} + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{3} t_{5}^{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{6} + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{3} t_{5}^{6} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{9} t_{5}^{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{9} t_{5}^{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{9} t_{5}^{6} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{11} t_{5}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{11} t_{5}^{6} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{13} t_{5}^{6} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{6} + t_{1}^{3} t_{2}^{5} t_{3}^{9} t_{4}^{2} t_{5}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{4}^{3} t_{5}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{4}^{3} t_{5}^{7} + t_{1} t_{2}^{6} t_{3}^{9} t_{4}^{3} t_{5}^{7} + t_{1} t_{2}^{3} t_{3}^{12} t_{4}^{3} t_{5}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{8} t_{5}^{7} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{8} t_{5}^{7} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{9} t_{5}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{9} t_{5}^{7} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{9} t_{5}^{7} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{7} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{9} t_{5}^{7} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{10} t_{5}^{7} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{12} t_{5}^{7} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{4}^{3} t_{5}^{8} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{5} t_{5}^{8} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{7} t_{5}^{8} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{7} t_{5}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{4}^{2} t_{5}^{9} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{4}^{2} t_{5}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{3} t_{5}^{9} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{9} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{3} t_{5}^{9} + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4}^{3} t_{5}^{9} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{7} t_{4}^{3} t_{5}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{9} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{9} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{6} t_{5}^{9} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{9} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{6} t_{5}^{9} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{6} t_{5}^{9} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{7} t_{5}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{7} t_{5}^{9} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{7} t_{5}^{9} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{7} t_{5}^{9} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{7} t_{5}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{4} t_{5}^{10} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{7} t_{5}^{10} + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{4} t_{5}^{11} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{4} t_{5}^{11} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{4} t_{5}^{11} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{5} t_{5}^{11} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{5} t_{5}^{11} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{6} t_{5}^{11} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{6} t_{5}^{11} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{12} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{3} t_{5}^{12} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{12} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{12} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{2} t_{5}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{13} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{13} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{3} t_{5}^{13} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{13} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{6} t_{5}^{13} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4} t_{5}^{14} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4} t_{5}^{14} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{3} t_{5}^{14} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{5} t_{5}^{14} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{6} t_{4}^{3} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{6} t_{4}^{3} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{12} t_{4}^{3} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{14} t_{4}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{6} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{6} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{4}^{6} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{4}^{6} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{6} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{4}^{10} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{4}^{11} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{12} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{14} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{14} t_{6} + t_{1}^{7} t_{2}^{9} t_{3}^{6} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{6} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{12} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{14} t_{5}^{3} t_{6} + t_{1}^{7} t_{2}^{9} t_{4}^{6} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{13} t_{4}^{6} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{3}^{9} t_{4}^{6} t_{5}^{3} t_{6} + t_{2}^{7} t_{3}^{9} t_{4}^{6} t_{5}^{3} t_{6} + t_{1}^{3} t_{3}^{13} t_{4}^{6} t_{5}^{3} t_{6} + t_{2}^{3} t_{3}^{13} t_{4}^{6} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{4}^{12} t_{5}^{3} t_{6} + t_{1}^{7} t_{3}^{3} t_{4}^{12} t_{5}^{3} t_{6} + t_{2}^{7} t_{3}^{3} t_{4}^{12} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{5} t_{4}^{14} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{5} t_{4}^{14} t_{5}^{3} t_{6} + t_{2}^{3} t_{3}^{5} t_{4}^{14} t_{5}^{3} t_{6} + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{5}^{6} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{5}^{6} t_{6} + t_{1}^{7} t_{2}^{9} t_{4}^{3} t_{5}^{6} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{13} t_{4}^{3} t_{5}^{6} t_{6} + t_{1}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{6} t_{6} + t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{6} t_{6} + t_{1}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{6} t_{6} \\
    &\quad + t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{7} t_{4}^{9} t_{5}^{6} t_{6} + t_{1}^{3} t_{3}^{7} t_{4}^{9} t_{5}^{6} t_{6} + t_{2}^{3} t_{3}^{7} t_{4}^{9} t_{5}^{6} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{4}^{11} t_{5}^{6} t_{6} + t_{1}^{3} t_{3}^{5} t_{4}^{11} t_{5}^{6} t_{6} + t_{2}^{3} t_{3}^{5} t_{4}^{11} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{3} t_{4}^{13} t_{5}^{6} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{6} t_{6} + t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{6} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{5}^{10} t_{6} + t_{1}^{3} t_{2}^{7} t_{4}^{5} t_{5}^{10} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{4}^{5} t_{5}^{10} t_{6} + t_{2}^{3} t_{3}^{7} t_{4}^{5} t_{5}^{10} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{5}^{11} t_{6} + t_{1}^{3} t_{2}^{5} t_{4}^{6} t_{5}^{11} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{5} t_{4}^{6} t_{5}^{11} t_{6} + t_{2}^{3} t_{3}^{5} t_{4}^{6} t_{5}^{11} t_{6} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{5}^{12} t_{6} + t_{1}^{7} t_{2}^{3} t_{4}^{3} t_{5}^{12} t_{6} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{12} t_{6} + t_{2}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{12} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{5}^{14} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{5}^{14} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{4}^{3} t_{5}^{14} t_{6} + t_{1}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{14} t_{6} + t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{14} t_{6} + t_{1}^{3} t_{2}^{3} t_{4}^{5} t_{5}^{14} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{14} t_{6} + t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{14} t_{6} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{4}^{5} t_{6}^{2} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{5} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{9} t_{4}^{7} t_{6}^{2} + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{4}^{9} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{4}^{9} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{13} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{13} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{5}^{5} t_{6}^{2} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{5}^{5} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{4}^{11} t_{5}^{5} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{3}^{5} t_{4}^{11} t_{5}^{5} t_{6}^{2} + t_{2}^{3} t_{3}^{5} t_{4}^{11} t_{5}^{5} t_{6}^{2} + t_{1}^{3} t_{2}^{3} t_{4}^{13} t_{5}^{5} t_{6}^{2} + t_{1}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{5} t_{6}^{2} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{5} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{9} t_{5}^{7} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{4}^{9} t_{5}^{7} t_{6}^{2} + t_{1}^{3} t_{3}^{5} t_{4}^{9} t_{5}^{7} t_{6}^{2} \\
    &\quad + t_{2}^{3} t_{3}^{5} t_{4}^{9} t_{5}^{7} t_{6}^{2} + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{5}^{9} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{5}^{9} t_{6}^{2} + t_{1}^{3} t_{2}^{7} t_{4}^{5} t_{5}^{9} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{4}^{5} t_{5}^{9} t_{6}^{2} + t_{2}^{3} t_{3}^{7} t_{4}^{5} t_{5}^{9} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{4}^{7} t_{5}^{9} t_{6}^{2} + t_{1}^{3} t_{3}^{5} t_{4}^{7} t_{5}^{9} t_{6}^{2} \\
    &\quad + t_{2}^{3} t_{3}^{5} t_{4}^{7} t_{5}^{9} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{5}^{13} t_{6}^{2} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{5}^{13} t_{6}^{2} + t_{1}^{3} t_{2}^{5} t_{4}^{3} t_{5}^{13} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{13} t_{6}^{2} + t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{13} t_{6}^{2} + t_{1}^{3} t_{2}^{3} t_{4}^{5} t_{5}^{13} t_{6}^{2} + t_{1}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{13} t_{6}^{2} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{13} t_{6}^{2} + t_{1}^{7} t_{2}^{9} t_{3}^{6} t_{4} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{6} t_{4} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{12} t_{4} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{14} t_{4} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{4}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{6} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{6} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{6} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{6} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{6} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{4}^{7} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{4}^{7} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{9} t_{4}^{7} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{12} t_{4}^{7} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{4}^{8} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{9} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{9} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4}^{9} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{7} t_{4}^{9} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{12} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{12} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{13} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{13} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{13} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{14} t_{6}^{3} + t_{1}^{7} t_{2}^{9} t_{3}^{6} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{13} t_{3}^{6} t_{5} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{12} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{14} t_{5} t_{6}^{3} + t_{1}^{7} t_{2}^{9} t_{4}^{6} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{13} t_{4}^{6} t_{5} t_{6}^{3} + t_{1}^{7} t_{3}^{9} t_{4}^{6} t_{5} t_{6}^{3} + t_{2}^{7} t_{3}^{9} t_{4}^{6} t_{5} t_{6}^{3} + t_{1}^{3} t_{3}^{13} t_{4}^{6} t_{5} t_{6}^{3} \\
    &\quad + t_{2}^{3} t_{3}^{13} t_{4}^{6} t_{5} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{4}^{12} t_{5} t_{6}^{3} + t_{1}^{7} t_{3}^{3} t_{4}^{12} t_{5} t_{6}^{3} + t_{2}^{7} t_{3}^{3} t_{4}^{12} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{4}^{14} t_{5} t_{6}^{3} + t_{1}^{3} t_{3}^{5} t_{4}^{14} t_{5} t_{6}^{3} + t_{2}^{3} t_{3}^{5} t_{4}^{14} t_{5} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{5}^{4} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{4}^{9} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{3} + t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{3}^{7} t_{4}^{9} t_{5}^{4} t_{6}^{3} + t_{2}^{3} t_{3}^{7} t_{4}^{9} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{4}^{13} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{4} t_{6}^{3} + t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{4} t_{6}^{3} + t_{1}^{7} t_{2}^{9} t_{3} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{13} t_{3} t_{5}^{6} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{9} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{9} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{13} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{13} t_{5}^{6} t_{6}^{3} + t_{1}^{7} t_{2}^{9} t_{4} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{4} t_{5}^{6} t_{6}^{3} + t_{1}^{7} t_{3}^{9} t_{4} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{2}^{7} t_{3}^{9} t_{4} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{3}^{13} t_{4} t_{5}^{6} t_{6}^{3} + t_{2}^{3} t_{3}^{13} t_{4} t_{5}^{6} t_{6}^{3} + t_{1}^{7} t_{2} t_{4}^{9} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{7} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{1}^{7} t_{3} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{2}^{7} t_{3} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{1} t_{3}^{7} t_{4}^{9} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{2} t_{3}^{7} t_{4}^{9} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{2} t_{4}^{13} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{3} t_{4}^{13} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{3} t_{4}^{13} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{13} t_{5}^{6} t_{6}^{3} + t_{1} t_{3}^{3} t_{4}^{13} t_{5}^{6} t_{6}^{3} + t_{2} t_{3}^{3} t_{4}^{13} t_{5}^{6} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{5}^{7} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{9} t_{5}^{7} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{12} t_{5}^{7} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{4}^{8} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{3}^{5} t_{4}^{8} t_{5}^{7} t_{6}^{3} + t_{2}^{3} t_{3}^{5} t_{4}^{8} t_{5}^{7} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{4}^{9} t_{5}^{7} t_{6}^{3} + t_{1} t_{2}^{6} t_{4}^{9} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{7} t_{6}^{3} + t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{7} t_{6}^{3} + t_{1} t_{3}^{6} t_{4}^{9} t_{5}^{7} t_{6}^{3} + t_{2} t_{3}^{6} t_{4}^{9} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{3} t_{4}^{12} t_{5}^{7} t_{6}^{3} + t_{1} t_{3}^{3} t_{4}^{12} t_{5}^{7} t_{6}^{3} + t_{2} t_{3}^{3} t_{4}^{12} t_{5}^{7} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{5}^{8} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{4}^{7} t_{5}^{8} t_{6}^{3} + t_{1}^{3} t_{3}^{5} t_{4}^{7} t_{5}^{8} t_{6}^{3} + t_{2}^{3} t_{3}^{5} t_{4}^{7} t_{5}^{8} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{2} t_{3}^{6} t_{5}^{9} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{6} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{7} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{2} t_{4}^{6} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{7} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{3} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{2}^{7} t_{3} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{1} t_{3}^{7} t_{4}^{6} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{2} t_{3}^{7} t_{4}^{6} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{4}^{7} t_{5}^{9} t_{6}^{3} + t_{1} t_{2}^{6} t_{4}^{7} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{3}^{4} t_{4}^{7} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{2}^{3} t_{3}^{4} t_{4}^{7} t_{5}^{9} t_{6}^{3} + t_{1} t_{3}^{6} t_{4}^{7} t_{5}^{9} t_{6}^{3} + t_{2} t_{3}^{6} t_{4}^{7} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3} t_{5}^{12} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{7} t_{5}^{12} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{4} t_{5}^{12} t_{6}^{3} + t_{1}^{7} t_{3}^{3} t_{4} t_{5}^{12} t_{6}^{3} + t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{12} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{3} t_{4}^{7} t_{5}^{12} t_{6}^{3} + t_{1} t_{3}^{3} t_{4}^{7} t_{5}^{12} t_{6}^{3} + t_{2} t_{3}^{3} t_{4}^{7} t_{5}^{12} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{5}^{13} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{6} t_{5}^{13} t_{6}^{3} + t_{1} t_{2}^{3} t_{3}^{6} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{4}^{4} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{13} t_{6}^{3} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{2} t_{4}^{6} t_{5}^{13} t_{6}^{3} + t_{1} t_{2}^{3} t_{4}^{6} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{3} t_{4}^{6} t_{5}^{13} t_{6}^{3} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{13} t_{6}^{3} + t_{1} t_{3}^{3} t_{4}^{6} t_{5}^{13} t_{6}^{3} + t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{2}^{5} t_{3} t_{5}^{14} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{4} t_{5}^{14} t_{6}^{3} + t_{1}^{3} t_{3}^{5} t_{4} t_{5}^{14} t_{6}^{3} + t_{2}^{3} t_{3}^{5} t_{4} t_{5}^{14} t_{6}^{3} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{9} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{11} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{11} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{5}^{3} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{1}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{3}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{2}^{3} t_{3}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{4} + t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{4} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{5}^{9} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{5}^{9} t_{6}^{4} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{4}^{3} t_{5}^{9} t_{6}^{4} + t_{1}^{3} t_{2}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{4} + t_{1}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{9} t_{6}^{4} + t_{2}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{9} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{4} + t_{2}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{4} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{5}^{11} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{4}^{3} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{11} t_{6}^{4} + t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{4}^{5} t_{5}^{11} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{11} t_{6}^{4} + t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{11} t_{6}^{4} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{4}^{2} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{2} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{6}^{5} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{11} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{14} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{5}^{2} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{5}^{2} t_{6}^{5} + t_{1}^{3} t_{2}^{5} t_{4}^{11} t_{5}^{2} t_{6}^{5} + t_{1}^{3} t_{3}^{5} t_{4}^{11} t_{5}^{2} t_{6}^{5} \\
    &\quad + t_{2}^{3} t_{3}^{5} t_{4}^{11} t_{5}^{2} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{4}^{13} t_{5}^{2} t_{6}^{5} + t_{1}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{2} t_{6}^{5} + t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{2} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{5}^{8} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{4}^{7} t_{5}^{8} t_{6}^{5} + t_{1}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{8} t_{6}^{5} + t_{2}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{8} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{5}^{11} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{5}^{11} t_{6}^{5} + t_{1}^{3} t_{2}^{5} t_{4}^{2} t_{5}^{11} t_{6}^{5} + t_{1}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{11} t_{6}^{5} \\
    &\quad + t_{2}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{11} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{4}^{4} t_{5}^{11} t_{6}^{5} + t_{1}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{11} t_{6}^{5} + t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{11} t_{6}^{5} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{5}^{14} t_{6}^{5} + t_{1}^{3} t_{2}^{3} t_{4} t_{5}^{14} t_{6}^{5} + t_{1}^{3} t_{3}^{3} t_{4} t_{5}^{14} t_{6}^{5} + t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{14} t_{6}^{5} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4} t_{6}^{6} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{4} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{4} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4} t_{6}^{6} + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{3} t_{6}^{6} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{3} t_{6}^{6} + t_{1}^{7} t_{2} t_{3}^{9} t_{4}^{3} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{13} t_{4}^{3} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{9} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{9} t_{6}^{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{9} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{11} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{11} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{13} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{6}^{6} + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{3}^{9} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{3}^{11} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4}^{3} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{13} t_{4}^{3} t_{5} t_{6}^{6} + t_{1}^{7} t_{3}^{9} t_{4}^{3} t_{5} t_{6}^{6} + t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4}^{3} t_{5} t_{6}^{6} + t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{4}^{9} t_{5} t_{6}^{6} + t_{1}^{3} t_{3}^{7} t_{4}^{9} t_{5} t_{6}^{6} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4}^{9} t_{5} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{4}^{11} t_{5} t_{6}^{6} + t_{1}^{3} t_{3}^{5} t_{4}^{11} t_{5} t_{6}^{6} + t_{2}^{3} t_{3}^{5} t_{4}^{11} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{4}^{13} t_{5} t_{6}^{6} + t_{1}^{3} t_{3}^{3} t_{4}^{13} t_{5} t_{6}^{6} + t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5} t_{6}^{6} + t_{1}^{7} t_{2}^{9} t_{3} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{13} t_{3} t_{5}^{3} t_{6}^{6} + t_{1}^{7} t_{2} t_{3}^{9} t_{5}^{3} t_{6}^{6} + t_{1} t_{2}^{7} t_{3}^{9} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{13} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{13} t_{5}^{3} t_{6}^{6} + t_{1}^{7} t_{2}^{9} t_{4} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2}^{13} t_{4} t_{5}^{3} t_{6}^{6} + t_{1}^{7} t_{3}^{9} t_{4} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{2}^{7} t_{3}^{9} t_{4} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{3}^{13} t_{4} t_{5}^{3} t_{6}^{6} + t_{2}^{3} t_{3}^{13} t_{4} t_{5}^{3} t_{6}^{6} + t_{1}^{7} t_{2} t_{4}^{9} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{1}^{7} t_{3} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{2}^{7} t_{3} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{1} t_{3}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{2} t_{3}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2} t_{4}^{13} t_{5}^{3} t_{6}^{6} + t_{1} t_{2}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{3} t_{4}^{13} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{13} t_{5}^{3} t_{6}^{6} + t_{1} t_{3}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{6} + t_{2} t_{3}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{5}^{9} t_{6}^{6} + t_{1} t_{2}^{7} t_{3}^{3} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{9} t_{6}^{6} + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{9} t_{6}^{6} + t_{1}^{7} t_{2} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{1} t_{2}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{1}^{7} t_{3} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{1} t_{3}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{6} + t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{9} t_{6}^{6} + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{9} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{3} t_{5}^{11} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{5} t_{5}^{11} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{4} t_{5}^{11} t_{6}^{6} + t_{1}^{3} t_{3}^{5} t_{4} t_{5}^{11} t_{6}^{6} + t_{2}^{3} t_{3}^{5} t_{4} t_{5}^{11} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2} t_{4}^{5} t_{5}^{11} t_{6}^{6} + t_{1}^{3} t_{3} t_{4}^{5} t_{5}^{11} t_{6}^{6} + t_{2}^{3} t_{3} t_{4}^{5} t_{5}^{11} t_{6}^{6} + t_{1}^{3} t_{2} t_{3}^{3} t_{5}^{13} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{5}^{13} t_{6}^{6} + t_{1}^{3} t_{2} t_{4}^{3} t_{5}^{13} t_{6}^{6} + t_{1} t_{2}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{6} + t_{1}^{3} t_{3} t_{4}^{3} t_{5}^{13} t_{6}^{6} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{3} t_{5}^{13} t_{6}^{6} + t_{1} t_{3}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{6} + t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{6} + t_{1}^{3} t_{2}^{5} t_{3}^{9} t_{4}^{2} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{4}^{3} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{4}^{3} t_{6}^{7} + t_{1} t_{2}^{6} t_{3}^{9} t_{4}^{3} t_{6}^{7} + t_{1} t_{2}^{3} t_{3}^{12} t_{4}^{3} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{8} t_{6}^{7} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{8} t_{6}^{7} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{9} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{9} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{9} t_{6}^{7} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{9} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{10} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{12} t_{6}^{7} + t_{1}^{3} t_{2}^{5} t_{3}^{9} t_{5}^{2} t_{6}^{7} + t_{1}^{3} t_{2}^{5} t_{4}^{9} t_{5}^{2} t_{6}^{7} + t_{1}^{3} t_{3}^{5} t_{4}^{9} t_{5}^{2} t_{6}^{7} \\
    &\quad + t_{2}^{3} t_{3}^{5} t_{4}^{9} t_{5}^{2} t_{6}^{7} + t_{1}^{3} t_{2}^{5} t_{3}^{8} t_{5}^{3} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{9} t_{5}^{3} t_{6}^{7} + t_{1} t_{2}^{6} t_{3}^{9} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{12} t_{5}^{3} t_{6}^{7} + t_{1}^{3} t_{2}^{5} t_{4}^{8} t_{5}^{3} t_{6}^{7} + t_{1}^{3} t_{3}^{5} t_{4}^{8} t_{5}^{3} t_{6}^{7} + t_{2}^{3} t_{3}^{5} t_{4}^{8} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{4}^{9} t_{5}^{3} t_{6}^{7} + t_{1} t_{2}^{6} t_{4}^{9} t_{5}^{3} t_{6}^{7} + t_{1}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{3} t_{6}^{7} + t_{2}^{3} t_{3}^{4} t_{4}^{9} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{1} t_{3}^{6} t_{4}^{9} t_{5}^{3} t_{6}^{7} + t_{2} t_{3}^{6} t_{4}^{9} t_{5}^{3} t_{6}^{7} + t_{1} t_{2}^{3} t_{4}^{12} t_{5}^{3} t_{6}^{7} + t_{1} t_{3}^{3} t_{4}^{12} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{2} t_{3}^{3} t_{4}^{12} t_{5}^{3} t_{6}^{7} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{2}^{5} t_{4}^{3} t_{5}^{8} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{8} t_{6}^{7} + t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{2}^{3} t_{4}^{5} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{8} t_{6}^{7} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{5}^{9} t_{6}^{7} + t_{1} t_{2}^{6} t_{3}^{3} t_{5}^{9} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{6} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{2}^{5} t_{4}^{2} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{9} t_{6}^{7} \\
    &\quad + t_{2}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{4}^{3} t_{5}^{9} t_{6}^{7} + t_{1} t_{2}^{6} t_{4}^{3} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{9} t_{6}^{7} \\
    &\quad + t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{9} t_{6}^{7} + t_{1} t_{3}^{6} t_{4}^{3} t_{5}^{9} t_{6}^{7} + t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{2}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{7} + t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{2} t_{4}^{6} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{3} t_{4}^{6} t_{5}^{9} t_{6}^{7} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{5} t_{5}^{10} t_{6}^{7} + t_{1}^{3} t_{2} t_{4}^{5} t_{5}^{10} t_{6}^{7} + t_{1}^{3} t_{3} t_{4}^{5} t_{5}^{10} t_{6}^{7} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{5} t_{5}^{10} t_{6}^{7} + t_{1} t_{2}^{3} t_{3}^{3} t_{5}^{12} t_{6}^{7} + t_{1} t_{2}^{3} t_{4}^{3} t_{5}^{12} t_{6}^{7} + t_{1} t_{3}^{3} t_{4}^{3} t_{5}^{12} t_{6}^{7} \\
    &\quad + t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{12} t_{6}^{7} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{4}^{3} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{5} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{7} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{7} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{5}^{3} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{4}^{7} t_{5}^{3} t_{6}^{8} + t_{1}^{3} t_{3}^{5} t_{4}^{7} t_{5}^{3} t_{6}^{8} \\
    &\quad + t_{2}^{3} t_{3}^{5} t_{4}^{7} t_{5}^{3} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{5}^{5} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{4}^{7} t_{5}^{5} t_{6}^{8} + t_{1}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{5} t_{6}^{8} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{5} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{2}^{5} t_{4}^{3} t_{5}^{7} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{7} t_{6}^{8} + t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{2}^{3} t_{4}^{5} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{7} t_{6}^{8} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{4}^{2} t_{6}^{9} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{4}^{2} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{4}^{3} t_{6}^{9} + t_{1}^{7} t_{2} t_{3}^{6} t_{4}^{3} t_{6}^{9} + t_{1} t_{2}^{7} t_{3}^{6} t_{4}^{3} t_{6}^{9} + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4}^{3} t_{6}^{9} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{7} t_{4}^{3} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{6} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{6} t_{6}^{9} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{6} t_{6}^{9} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{6} t_{6}^{9} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{7} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{7} t_{6}^{9} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{7} t_{6}^{9} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{7} t_{6}^{9} + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{7} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{5}^{2} t_{6}^{9} + t_{1}^{3} t_{2}^{5} t_{3}^{7} t_{5}^{2} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{4}^{5} t_{5}^{2} t_{6}^{9} + t_{1}^{3} t_{3}^{7} t_{4}^{5} t_{5}^{2} t_{6}^{9} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4}^{5} t_{5}^{2} t_{6}^{9} + t_{1}^{3} t_{2}^{5} t_{4}^{7} t_{5}^{2} t_{6}^{9} + t_{1}^{3} t_{3}^{5} t_{4}^{7} t_{5}^{2} t_{6}^{9} + t_{2}^{3} t_{3}^{5} t_{4}^{7} t_{5}^{2} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{4} t_{5}^{3} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{3}^{4} t_{5}^{3} t_{6}^{9} + t_{1}^{7} t_{2} t_{3}^{6} t_{5}^{3} t_{6}^{9} + t_{1} t_{2}^{7} t_{3}^{6} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{5}^{3} t_{6}^{9} + t_{1} t_{2}^{6} t_{3}^{7} t_{5}^{3} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{4}^{4} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{2}^{7} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{1}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{3} t_{6}^{9} + t_{2}^{3} t_{3}^{7} t_{4}^{4} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{2} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{1} t_{2}^{7} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{1}^{7} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{2}^{7} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1} t_{3}^{7} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{2} t_{3}^{7} t_{4}^{6} t_{5}^{3} t_{6}^{9} + t_{1}^{3} t_{2}^{4} t_{4}^{7} t_{5}^{3} t_{6}^{9} + t_{1} t_{2}^{6} t_{4}^{7} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{3}^{4} t_{4}^{7} t_{5}^{3} t_{6}^{9} + t_{2}^{3} t_{3}^{4} t_{4}^{7} t_{5}^{3} t_{6}^{9} + t_{1} t_{3}^{6} t_{4}^{7} t_{5}^{3} t_{6}^{9} + t_{2} t_{3}^{6} t_{4}^{7} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{5}^{4} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{5}^{4} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{9} + t_{1}^{3} t_{2}^{7} t_{4}^{3} t_{5}^{4} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{9} + t_{2}^{7} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6}^{9} + t_{1}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{4} t_{6}^{9} + t_{2}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{4} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{6} t_{6}^{9} + t_{1}^{7} t_{2} t_{3}^{3} t_{5}^{6} t_{6}^{9} + t_{1} t_{2}^{7} t_{3}^{3} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{6} t_{6}^{9} + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{6} t_{6}^{9} + t_{1}^{7} t_{2} t_{4}^{3} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{1} t_{2}^{7} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{1}^{7} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{1} t_{3}^{7} t_{4}^{3} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{6} t_{6}^{9} + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{6} t_{6}^{9} + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{6} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{5}^{7} t_{6}^{9} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{5}^{7} t_{6}^{9} + t_{1} t_{2}^{6} t_{3}^{3} t_{5}^{7} t_{6}^{9} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{5}^{7} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{6} t_{5}^{7} t_{6}^{9} + t_{1}^{3} t_{2}^{5} t_{4}^{2} t_{5}^{7} t_{6}^{9} + t_{1}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{7} t_{6}^{9} + t_{2}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{7} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{4}^{3} t_{5}^{7} t_{6}^{9} + t_{1} t_{2}^{6} t_{4}^{3} t_{5}^{7} t_{6}^{9} + t_{1}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{7} t_{6}^{9} + t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{7} t_{6}^{9} \\
    &\quad + t_{1} t_{3}^{6} t_{4}^{3} t_{5}^{7} t_{6}^{9} + t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{7} t_{6}^{9} + t_{1}^{3} t_{2}^{3} t_{4}^{4} t_{5}^{7} t_{6}^{9} + t_{1}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{7} t_{6}^{9} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{7} t_{6}^{9} + t_{1}^{3} t_{2} t_{4}^{6} t_{5}^{7} t_{6}^{9} + t_{1}^{3} t_{3} t_{4}^{6} t_{5}^{7} t_{6}^{9} + t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{7} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{4} t_{6}^{10} + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{7} t_{6}^{10} + t_{1}^{3} t_{2}^{7} t_{3}^{5} t_{5} t_{6}^{10} + t_{1}^{3} t_{2}^{7} t_{4}^{5} t_{5} t_{6}^{10} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{4}^{5} t_{5} t_{6}^{10} + t_{2}^{3} t_{3}^{7} t_{4}^{5} t_{5} t_{6}^{10} + t_{1}^{3} t_{2} t_{3}^{5} t_{5}^{7} t_{6}^{10} + t_{1}^{3} t_{2} t_{4}^{5} t_{5}^{7} t_{6}^{10} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{5} t_{5}^{7} t_{6}^{10} + t_{2}^{3} t_{3} t_{4}^{5} t_{5}^{7} t_{6}^{10} + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{4} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{4} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{4} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{4}^{5} t_{6}^{11} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{5} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{6} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{6} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{3}^{6} t_{5} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{4}^{6} t_{5} t_{6}^{11} + t_{1}^{3} t_{3}^{5} t_{4}^{6} t_{5} t_{6}^{11} \\
    &\quad + t_{2}^{3} t_{3}^{5} t_{4}^{6} t_{5} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{4}^{3} t_{5}^{4} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{4} t_{6}^{11} + t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2}^{3} t_{4}^{5} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{4} t_{6}^{11} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{4} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{3}^{2} t_{5}^{5} t_{6}^{11} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{5}^{5} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{4}^{2} t_{5}^{5} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{5} t_{6}^{11} + t_{2}^{3} t_{3}^{5} t_{4}^{2} t_{5}^{5} t_{6}^{11} + t_{1}^{3} t_{2}^{3} t_{4}^{4} t_{5}^{5} t_{6}^{11} + t_{1}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{5} t_{6}^{11} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{5} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{3} t_{5}^{6} t_{6}^{11} + t_{1}^{3} t_{2} t_{3}^{5} t_{5}^{6} t_{6}^{11} + t_{1}^{3} t_{2}^{5} t_{4} t_{5}^{6} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{3}^{5} t_{4} t_{5}^{6} t_{6}^{11} + t_{2}^{3} t_{3}^{5} t_{4} t_{5}^{6} t_{6}^{11} + t_{1}^{3} t_{2} t_{4}^{5} t_{5}^{6} t_{6}^{11} + t_{1}^{3} t_{3} t_{4}^{5} t_{5}^{6} t_{6}^{11} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{5} t_{5}^{6} t_{6}^{11} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{4} t_{6}^{12} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{3} t_{6}^{12} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{3} t_{6}^{12} \\
    &\quad + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{7} t_{6}^{12} + t_{1}^{7} t_{2}^{3} t_{3}^{3} t_{5} t_{6}^{12} + t_{1}^{7} t_{2}^{3} t_{4}^{3} t_{5} t_{6}^{12} + t_{1}^{7} t_{3}^{3} t_{4}^{3} t_{5} t_{6}^{12} \\
    &\quad + t_{2}^{7} t_{3}^{3} t_{4}^{3} t_{5} t_{6}^{12} + t_{1}^{7} t_{2}^{3} t_{3} t_{5}^{3} t_{6}^{12} + t_{1} t_{2}^{3} t_{3}^{7} t_{5}^{3} t_{6}^{12} + t_{1}^{7} t_{2}^{3} t_{4} t_{5}^{3} t_{6}^{12} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4} t_{5}^{3} t_{6}^{12} + t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{3} t_{6}^{12} + t_{1} t_{2}^{3} t_{4}^{7} t_{5}^{3} t_{6}^{12} + t_{1} t_{3}^{3} t_{4}^{7} t_{5}^{3} t_{6}^{12} \\
    &\quad + t_{2} t_{3}^{3} t_{4}^{7} t_{5}^{3} t_{6}^{12} + t_{1} t_{2}^{3} t_{3}^{3} t_{5}^{7} t_{6}^{12} + t_{1} t_{2}^{3} t_{4}^{3} t_{5}^{7} t_{6}^{12} + t_{1} t_{3}^{3} t_{4}^{3} t_{5}^{7} t_{6}^{12} \\
    &\quad + t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{7} t_{6}^{12} + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4}^{2} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4}^{2} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{6} t_{4}^{3} t_{6}^{13} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{3} t_{6}^{13} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{6} t_{6}^{13} + t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{6} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{5}^{2} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{5}^{2} t_{6}^{13} + t_{1}^{3} t_{2}^{5} t_{4}^{3} t_{5}^{2} t_{6}^{13} + t_{1}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{2} t_{6}^{13} \\
    &\quad + t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{2} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{4}^{5} t_{5}^{2} t_{6}^{13} + t_{1}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{2} t_{6}^{13} + t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5}^{2} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{5}^{3} t_{6}^{13} + t_{1}^{3} t_{2} t_{3}^{6} t_{5}^{3} t_{6}^{13} + t_{1} t_{2}^{3} t_{3}^{6} t_{5}^{3} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{13} + t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{13} + t_{1}^{3} t_{2} t_{4}^{6} t_{5}^{3} t_{6}^{13} + t_{1} t_{2}^{3} t_{4}^{6} t_{5}^{3} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{13} + t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{13} + t_{1} t_{3}^{3} t_{4}^{6} t_{5}^{3} t_{6}^{13} + t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{3} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{3} t_{5}^{6} t_{6}^{13} + t_{1} t_{2}^{3} t_{3}^{3} t_{5}^{6} t_{6}^{13} + t_{1}^{3} t_{2} t_{4}^{3} t_{5}^{6} t_{6}^{13} + t_{1} t_{2}^{3} t_{4}^{3} t_{5}^{6} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{13} + t_{2}^{3} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{13} + t_{1} t_{3}^{3} t_{4}^{3} t_{5}^{6} t_{6}^{13} + t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{6} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{4} t_{6}^{14} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{4} t_{6}^{14} + t_{1}^{3} t_{2}^{5} t_{3} t_{4}^{3} t_{6}^{14} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{5} t_{6}^{14} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3}^{3} t_{5} t_{6}^{14} + t_{1}^{3} t_{2}^{3} t_{3}^{5} t_{5} t_{6}^{14} + t_{1}^{3} t_{2}^{5} t_{4}^{3} t_{5} t_{6}^{14} + t_{1}^{3} t_{3}^{5} t_{4}^{3} t_{5} t_{6}^{14} \\
    &\quad + t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5} t_{6}^{14} + t_{1}^{3} t_{2}^{3} t_{4}^{5} t_{5} t_{6}^{14} + t_{1}^{3} t_{3}^{3} t_{4}^{5} t_{5} t_{6}^{14} + t_{2}^{3} t_{3}^{3} t_{4}^{5} t_{5} t_{6}^{14} \\
    &\quad + t_{1}^{3} t_{2}^{5} t_{3} t_{5}^{3} t_{6}^{14} + t_{1}^{3} t_{2}^{5} t_{4} t_{5}^{3} t_{6}^{14} + t_{1}^{3} t_{3}^{5} t_{4} t_{5}^{3} t_{6}^{14} + t_{2}^{3} t_{3}^{5} t_{4} t_{5}^{3} t_{6}^{14} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{5}^{5} t_{6}^{14} + t_{1}^{3} t_{2}^{3} t_{4} t_{5}^{5} t_{6}^{14} + t_{1}^{3} t_{3}^{3} t_{4} t_{5}^{5} t_{6}^{14} + t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{5} t_{6}^{14},\\
\widehat{q}_7 &=t_{1}^{7} t_{2}^{9} t_{3}^{7} t_{4}^{2} t_{5} + t_{1}^{3} t_{2}^{13} t_{3}^{7} t_{4}^{2} t_{5} + t_{1}^{7} t_{2}^{7} t_{3}^{9} t_{4}^{2} t_{5} + t_{1}^{3} t_{2}^{7} t_{3}^{13} t_{4}^{2} t_{5} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4}^{7} t_{5} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4}^{7} t_{5} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{7} t_{5} + t_{1}^{7} t_{2} t_{3}^{10} t_{4}^{7} t_{5} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{7} t_{5} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{7} t_{5} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{7} t_{5} + t_{1}^{3} t_{2} t_{3}^{14} t_{4}^{7} t_{5} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{4}^{8} t_{5} + t_{1}^{7} t_{2}^{7} t_{3} t_{4}^{10} t_{5} + t_{1}^{7} t_{2} t_{3}^{7} t_{4}^{10} t_{5} + t_{1} t_{2}^{7} t_{3}^{7} t_{4}^{10} t_{5} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4}^{11} t_{5} + t_{1} t_{2}^{6} t_{3}^{7} t_{4}^{11} t_{5} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{14} t_{5} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{14} t_{5} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{7} t_{4} t_{5}^{2} + t_{1}^{3} t_{2}^{13} t_{3}^{7} t_{4} t_{5}^{2} + t_{1}^{7} t_{2}^{7} t_{3}^{9} t_{4} t_{5}^{2} + t_{1}^{3} t_{2}^{7} t_{3}^{13} t_{4} t_{5}^{2} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{7} t_{5}^{2} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{7} t_{5}^{2} + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4} t_{5}^{7} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4} t_{5}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4} t_{5}^{7} + t_{1}^{7} t_{2} t_{3}^{10} t_{4} t_{5}^{7} + t_{1} t_{2}^{7} t_{3}^{10} t_{4} t_{5}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4} t_{5}^{7} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{11} t_{4} t_{5}^{7} + t_{1}^{3} t_{2} t_{3}^{14} t_{4} t_{5}^{7} + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{2} t_{5}^{7} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{2} t_{5}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{8} t_{5}^{7} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{8} t_{5}^{7} + t_{1}^{7} t_{2} t_{3} t_{4}^{10} t_{5}^{7} + t_{1} t_{2}^{7} t_{3} t_{4}^{10} t_{5}^{7} \\
    &\quad + t_{1} t_{2} t_{3}^{7} t_{4}^{10} t_{5}^{7} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{11} t_{5}^{7} + t_{1} t_{2}^{6} t_{3} t_{4}^{11} t_{5}^{7} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{11} t_{5}^{7} \\
    &\quad + t_{1} t_{2} t_{3}^{6} t_{4}^{11} t_{5}^{7} + t_{1}^{3} t_{2} t_{3} t_{4}^{14} t_{5}^{7} + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{4} t_{5}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{7} t_{5}^{8} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{7} t_{5}^{8} + t_{1}^{7} t_{2}^{7} t_{3} t_{4} t_{5}^{10} + t_{1}^{7} t_{2} t_{3}^{7} t_{4} t_{5}^{10} + t_{1} t_{2}^{7} t_{3}^{7} t_{4} t_{5}^{10} \\
    &\quad + t_{1}^{7} t_{2} t_{3} t_{4}^{7} t_{5}^{10} + t_{1} t_{2}^{7} t_{3} t_{4}^{7} t_{5}^{10} + t_{1} t_{2} t_{3}^{7} t_{4}^{7} t_{5}^{10} + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4} t_{5}^{11} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{7} t_{4} t_{5}^{11} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{7} t_{5}^{11} + t_{1} t_{2}^{6} t_{3} t_{4}^{7} t_{5}^{11} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{7} t_{5}^{11} \\
    &\quad + t_{1} t_{2} t_{3}^{6} t_{4}^{7} t_{5}^{11} + t_{1}^{3} t_{2}^{7} t_{3} t_{4} t_{5}^{14} + t_{1}^{3} t_{2} t_{3}^{7} t_{4} t_{5}^{14} + t_{1}^{3} t_{2} t_{3} t_{4}^{7} t_{5}^{14} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{7} t_{4}^{2} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{7} t_{4}^{2} t_{6} + t_{1}^{7} t_{2}^{7} t_{3}^{9} t_{4}^{2} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{13} t_{4}^{2} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4}^{7} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4}^{7} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4}^{7} t_{6} + t_{1}^{7} t_{2} t_{3}^{10} t_{4}^{7} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{4}^{7} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4}^{7} t_{6} + t_{1} t_{2}^{6} t_{3}^{11} t_{4}^{7} t_{6} + t_{1}^{3} t_{2} t_{3}^{14} t_{4}^{7} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{4}^{8} t_{6} + t_{1}^{7} t_{2}^{7} t_{3} t_{4}^{10} t_{6} + t_{1}^{7} t_{2} t_{3}^{7} t_{4}^{10} t_{6} + t_{1} t_{2}^{7} t_{3}^{7} t_{4}^{10} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4}^{11} t_{6} + t_{1} t_{2}^{6} t_{3}^{7} t_{4}^{11} t_{6} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{14} t_{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{14} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{7} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{7} t_{5}^{2} t_{6} + t_{1}^{7} t_{2}^{7} t_{3}^{9} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{13} t_{5}^{2} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4}^{7} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{13} t_{4}^{7} t_{5}^{2} t_{6} + t_{1}^{7} t_{3}^{9} t_{4}^{7} t_{5}^{2} t_{6} + t_{2}^{7} t_{3}^{9} t_{4}^{7} t_{5}^{2} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4}^{7} t_{5}^{2} t_{6} + t_{2}^{3} t_{3}^{13} t_{4}^{7} t_{5}^{2} t_{6} + t_{1}^{7} t_{2}^{7} t_{4}^{9} t_{5}^{2} t_{6} + t_{1}^{7} t_{3}^{7} t_{4}^{9} t_{5}^{2} t_{6} \\
    &\quad + t_{2}^{7} t_{3}^{7} t_{4}^{9} t_{5}^{2} t_{6} + t_{1}^{3} t_{2}^{7} t_{4}^{13} t_{5}^{2} t_{6} + t_{1}^{3} t_{3}^{7} t_{4}^{13} t_{5}^{2} t_{6} + t_{2}^{3} t_{3}^{7} t_{4}^{13} t_{5}^{2} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{5}^{7} t_{6} + t_{1}^{7} t_{2} t_{3}^{10} t_{5}^{7} t_{6} \\
    &\quad + t_{1} t_{2}^{7} t_{3}^{10} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{5}^{7} t_{6} + t_{1} t_{2}^{6} t_{3}^{11} t_{5}^{7} t_{6} + t_{1}^{3} t_{2} t_{3}^{14} t_{5}^{7} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4}^{2} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{13} t_{4}^{2} t_{5}^{7} t_{6} + t_{1}^{7} t_{3}^{9} t_{4}^{2} t_{5}^{7} t_{6} + t_{2}^{7} t_{3}^{9} t_{4}^{2} t_{5}^{7} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4}^{2} t_{5}^{7} t_{6} + t_{2}^{3} t_{3}^{13} t_{4}^{2} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{7} t_{4}^{8} t_{5}^{7} t_{6} + t_{1}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{7} t_{6} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5}^{7} t_{6} + t_{1}^{7} t_{2} t_{4}^{10} t_{5}^{7} t_{6} + t_{1} t_{2}^{7} t_{4}^{10} t_{5}^{7} t_{6} + t_{1}^{7} t_{3} t_{4}^{10} t_{5}^{7} t_{6} \\
    &\quad + t_{2}^{7} t_{3} t_{4}^{10} t_{5}^{7} t_{6} + t_{1} t_{3}^{7} t_{4}^{10} t_{5}^{7} t_{6} + t_{2} t_{3}^{7} t_{4}^{10} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{4} t_{4}^{11} t_{5}^{7} t_{6} \\
    &\quad + t_{1} t_{2}^{6} t_{4}^{11} t_{5}^{7} t_{6} + t_{1}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{7} t_{6} + t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5}^{7} t_{6} + t_{1} t_{3}^{6} t_{4}^{11} t_{5}^{7} t_{6} \\
    &\quad + t_{2} t_{3}^{6} t_{4}^{11} t_{5}^{7} t_{6} + t_{1}^{3} t_{2} t_{4}^{14} t_{5}^{7} t_{6} + t_{1}^{3} t_{3} t_{4}^{14} t_{5}^{7} t_{6} + t_{2}^{3} t_{3} t_{4}^{14} t_{5}^{7} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{5}^{8} t_{6} + t_{1}^{3} t_{2}^{7} t_{4}^{7} t_{5}^{8} t_{6} + t_{1}^{3} t_{3}^{7} t_{4}^{7} t_{5}^{8} t_{6} + t_{2}^{3} t_{3}^{7} t_{4}^{7} t_{5}^{8} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3} t_{5}^{10} t_{6} + t_{1}^{7} t_{2} t_{3}^{7} t_{5}^{10} t_{6} + t_{1} t_{2}^{7} t_{3}^{7} t_{5}^{10} t_{6} + t_{1}^{7} t_{2}^{7} t_{4} t_{5}^{10} t_{6} \\
    &\quad + t_{1}^{7} t_{3}^{7} t_{4} t_{5}^{10} t_{6} + t_{2}^{7} t_{3}^{7} t_{4} t_{5}^{10} t_{6} + t_{1}^{7} t_{2} t_{4}^{7} t_{5}^{10} t_{6} + t_{1} t_{2}^{7} t_{4}^{7} t_{5}^{10} t_{6} \\
    &\quad + t_{1}^{7} t_{3} t_{4}^{7} t_{5}^{10} t_{6} + t_{2}^{7} t_{3} t_{4}^{7} t_{5}^{10} t_{6} + t_{1} t_{3}^{7} t_{4}^{7} t_{5}^{10} t_{6} + t_{2} t_{3}^{7} t_{4}^{7} t_{5}^{10} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{5}^{11} t_{6} + t_{1} t_{2}^{6} t_{3}^{7} t_{5}^{11} t_{6} + t_{1}^{3} t_{2}^{4} t_{4}^{7} t_{5}^{11} t_{6} + t_{1} t_{2}^{6} t_{4}^{7} t_{5}^{11} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{4} t_{4}^{7} t_{5}^{11} t_{6} + t_{2}^{3} t_{3}^{4} t_{4}^{7} t_{5}^{11} t_{6} + t_{1} t_{3}^{6} t_{4}^{7} t_{5}^{11} t_{6} + t_{2} t_{3}^{6} t_{4}^{7} t_{5}^{11} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{14} t_{6} + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{14} t_{6} + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{14} t_{6} + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{14} t_{6} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{14} t_{6} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{14} t_{6} + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{14} t_{6} + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{14} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{7} t_{4} t_{6}^{2} + t_{1}^{3} t_{2}^{13} t_{3}^{7} t_{4} t_{6}^{2} + t_{1}^{7} t_{2}^{7} t_{3}^{9} t_{4} t_{6}^{2} + t_{1}^{3} t_{2}^{7} t_{3}^{13} t_{4} t_{6}^{2} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{7} t_{6}^{2} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{7} t_{6}^{2} + t_{1}^{7} t_{2}^{9} t_{3}^{7} t_{5} t_{6}^{2} + t_{1}^{3} t_{2}^{13} t_{3}^{7} t_{5} t_{6}^{2} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3}^{9} t_{5} t_{6}^{2} + t_{1}^{3} t_{2}^{7} t_{3}^{13} t_{5} t_{6}^{2} + t_{1}^{7} t_{2}^{9} t_{4}^{7} t_{5} t_{6}^{2} + t_{1}^{3} t_{2}^{13} t_{4}^{7} t_{5} t_{6}^{2} \\
    &\quad + t_{1}^{7} t_{3}^{9} t_{4}^{7} t_{5} t_{6}^{2} + t_{2}^{7} t_{3}^{9} t_{4}^{7} t_{5} t_{6}^{2} + t_{1}^{3} t_{3}^{13} t_{4}^{7} t_{5} t_{6}^{2} + t_{2}^{3} t_{3}^{13} t_{4}^{7} t_{5} t_{6}^{2} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{4}^{9} t_{5} t_{6}^{2} + t_{1}^{7} t_{3}^{7} t_{4}^{9} t_{5} t_{6}^{2} + t_{2}^{7} t_{3}^{7} t_{4}^{9} t_{5} t_{6}^{2} + t_{1}^{3} t_{2}^{7} t_{4}^{13} t_{5} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{4}^{13} t_{5} t_{6}^{2} + t_{2}^{3} t_{3}^{7} t_{4}^{13} t_{5} t_{6}^{2} + t_{1}^{7} t_{2}^{9} t_{3} t_{5}^{7} t_{6}^{2} + t_{1}^{3} t_{2}^{13} t_{3} t_{5}^{7} t_{6}^{2} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4} t_{5}^{7} t_{6}^{2} + t_{1}^{3} t_{2}^{13} t_{4} t_{5}^{7} t_{6}^{2} + t_{1}^{7} t_{3}^{9} t_{4} t_{5}^{7} t_{6}^{2} + t_{2}^{7} t_{3}^{9} t_{4} t_{5}^{7} t_{6}^{2} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4} t_{5}^{7} t_{6}^{2} + t_{2}^{3} t_{3}^{13} t_{4} t_{5}^{7} t_{6}^{2} + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{4} t_{6}^{7} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{4} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{4} t_{6}^{7} + t_{1}^{7} t_{2} t_{3}^{10} t_{4} t_{6}^{7} + t_{1} t_{2}^{7} t_{3}^{10} t_{4} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{4} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{11} t_{4} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{14} t_{4} t_{6}^{7} + t_{1}^{7} t_{2}^{9} t_{3} t_{4}^{2} t_{6}^{7} + t_{1}^{3} t_{2}^{13} t_{3} t_{4}^{2} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{8} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{8} t_{6}^{7} + t_{1}^{7} t_{2} t_{3} t_{4}^{10} t_{6}^{7} + t_{1} t_{2}^{7} t_{3} t_{4}^{10} t_{6}^{7} \\
    &\quad + t_{1} t_{2} t_{3}^{7} t_{4}^{10} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{11} t_{6}^{7} + t_{1} t_{2}^{6} t_{3} t_{4}^{11} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{11} t_{6}^{7} \\
    &\quad + t_{1} t_{2} t_{3}^{6} t_{4}^{11} t_{6}^{7} + t_{1}^{3} t_{2} t_{3} t_{4}^{14} t_{6}^{7} + t_{1}^{7} t_{2}^{9} t_{3}^{2} t_{5} t_{6}^{7} + t_{1}^{3} t_{2}^{13} t_{3}^{2} t_{5} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{8} t_{5} t_{6}^{7} + t_{1}^{7} t_{2} t_{3}^{10} t_{5} t_{6}^{7} + t_{1} t_{2}^{7} t_{3}^{10} t_{5} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3}^{11} t_{5} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{11} t_{5} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{14} t_{5} t_{6}^{7} + t_{1}^{7} t_{2}^{9} t_{4}^{2} t_{5} t_{6}^{7} + t_{1}^{3} t_{2}^{13} t_{4}^{2} t_{5} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{3}^{9} t_{4}^{2} t_{5} t_{6}^{7} + t_{2}^{7} t_{3}^{9} t_{4}^{2} t_{5} t_{6}^{7} + t_{1}^{3} t_{3}^{13} t_{4}^{2} t_{5} t_{6}^{7} + t_{2}^{3} t_{3}^{13} t_{4}^{2} t_{5} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{4}^{8} t_{5} t_{6}^{7} + t_{1}^{3} t_{3}^{7} t_{4}^{8} t_{5} t_{6}^{7} + t_{2}^{3} t_{3}^{7} t_{4}^{8} t_{5} t_{6}^{7} + t_{1}^{7} t_{2} t_{4}^{10} t_{5} t_{6}^{7} \\
    &\quad + t_{1} t_{2}^{7} t_{4}^{10} t_{5} t_{6}^{7} + t_{1}^{7} t_{3} t_{4}^{10} t_{5} t_{6}^{7} + t_{2}^{7} t_{3} t_{4}^{10} t_{5} t_{6}^{7} + t_{1} t_{3}^{7} t_{4}^{10} t_{5} t_{6}^{7} \\
    &\quad + t_{2} t_{3}^{7} t_{4}^{10} t_{5} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{4}^{11} t_{5} t_{6}^{7} + t_{1} t_{2}^{6} t_{4}^{11} t_{5} t_{6}^{7} + t_{1}^{3} t_{3}^{4} t_{4}^{11} t_{5} t_{6}^{7} \\
    &\quad + t_{2}^{3} t_{3}^{4} t_{4}^{11} t_{5} t_{6}^{7} + t_{1} t_{3}^{6} t_{4}^{11} t_{5} t_{6}^{7} + t_{2} t_{3}^{6} t_{4}^{11} t_{5} t_{6}^{7} + t_{1}^{3} t_{2} t_{4}^{14} t_{5} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{14} t_{5} t_{6}^{7} + t_{2}^{3} t_{3} t_{4}^{14} t_{5} t_{6}^{7} + t_{1}^{7} t_{2}^{9} t_{3} t_{5}^{2} t_{6}^{7} + t_{1}^{3} t_{2}^{13} t_{3} t_{5}^{2} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4} t_{5}^{2} t_{6}^{7} + t_{1}^{3} t_{2}^{13} t_{4} t_{5}^{2} t_{6}^{7} + t_{1}^{7} t_{3}^{9} t_{4} t_{5}^{2} t_{6}^{7} + t_{2}^{7} t_{3}^{9} t_{4} t_{5}^{2} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4} t_{5}^{2} t_{6}^{7} + t_{2}^{3} t_{3}^{13} t_{4} t_{5}^{2} t_{6}^{7} + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{8} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{8} t_{6}^{7} + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{8} t_{6}^{7} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{8} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{8} t_{6}^{7} + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{8} t_{6}^{7} + t_{1}^{7} t_{2} t_{3} t_{5}^{10} t_{6}^{7} + t_{1} t_{2}^{7} t_{3} t_{5}^{10} t_{6}^{7} \\
    &\quad + t_{1} t_{2} t_{3}^{7} t_{5}^{10} t_{6}^{7} + t_{1}^{7} t_{2} t_{4} t_{5}^{10} t_{6}^{7} + t_{1} t_{2}^{7} t_{4} t_{5}^{10} t_{6}^{7} + t_{1}^{7} t_{3} t_{4} t_{5}^{10} t_{6}^{7} \\
    &\quad + t_{2}^{7} t_{3} t_{4} t_{5}^{10} t_{6}^{7} + t_{1} t_{3}^{7} t_{4} t_{5}^{10} t_{6}^{7} + t_{2} t_{3}^{7} t_{4} t_{5}^{10} t_{6}^{7} + t_{1} t_{2} t_{4}^{7} t_{5}^{10} t_{6}^{7} \\
    &\quad + t_{1} t_{3} t_{4}^{7} t_{5}^{10} t_{6}^{7} + t_{2} t_{3} t_{4}^{7} t_{5}^{10} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{3} t_{5}^{11} t_{6}^{7} + t_{1} t_{2}^{6} t_{3} t_{5}^{11} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{4} t_{5}^{11} t_{6}^{7} + t_{1} t_{2} t_{3}^{6} t_{5}^{11} t_{6}^{7} + t_{1}^{3} t_{2}^{4} t_{4} t_{5}^{11} t_{6}^{7} + t_{1} t_{2}^{6} t_{4} t_{5}^{11} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3}^{4} t_{4} t_{5}^{11} t_{6}^{7} + t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{11} t_{6}^{7} + t_{1} t_{3}^{6} t_{4} t_{5}^{11} t_{6}^{7} + t_{2} t_{3}^{6} t_{4} t_{5}^{11} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2} t_{4}^{4} t_{5}^{11} t_{6}^{7} + t_{1}^{3} t_{3} t_{4}^{4} t_{5}^{11} t_{6}^{7} + t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{11} t_{6}^{7} + t_{1} t_{2} t_{4}^{6} t_{5}^{11} t_{6}^{7} \\
    &\quad + t_{1} t_{3} t_{4}^{6} t_{5}^{11} t_{6}^{7} + t_{2} t_{3} t_{4}^{6} t_{5}^{11} t_{6}^{7} + t_{1}^{3} t_{2} t_{3} t_{5}^{14} t_{6}^{7} + t_{1}^{3} t_{2} t_{4} t_{5}^{14} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3} t_{4} t_{5}^{14} t_{6}^{7} + t_{2}^{3} t_{3} t_{4} t_{5}^{14} t_{6}^{7} + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{4} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{7} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{7} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3}^{7} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{4}^{7} t_{5} t_{6}^{8} + t_{1}^{3} t_{3}^{7} t_{4}^{7} t_{5} t_{6}^{8} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4}^{7} t_{5} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{7} t_{6}^{8} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{7} t_{6}^{8} + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{7} t_{6}^{8} + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{7} t_{6}^{8} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{7} t_{6}^{8} + t_{1}^{7} t_{2}^{7} t_{3} t_{4} t_{6}^{10} + t_{1}^{7} t_{2} t_{3}^{7} t_{4} t_{6}^{10} + t_{1} t_{2}^{7} t_{3}^{7} t_{4} t_{6}^{10} \\
    &\quad + t_{1}^{7} t_{2} t_{3} t_{4}^{7} t_{6}^{10} + t_{1} t_{2}^{7} t_{3} t_{4}^{7} t_{6}^{10} + t_{1} t_{2} t_{3}^{7} t_{4}^{7} t_{6}^{10} + t_{1}^{7} t_{2}^{7} t_{3} t_{5} t_{6}^{10} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{7} t_{5} t_{6}^{10} + t_{1} t_{2}^{7} t_{3}^{7} t_{5} t_{6}^{10} + t_{1}^{7} t_{2}^{7} t_{4} t_{5} t_{6}^{10} + t_{1}^{7} t_{3}^{7} t_{4} t_{5} t_{6}^{10} \\
    &\quad + t_{2}^{7} t_{3}^{7} t_{4} t_{5} t_{6}^{10} + t_{1}^{7} t_{2} t_{4}^{7} t_{5} t_{6}^{10} + t_{1} t_{2}^{7} t_{4}^{7} t_{5} t_{6}^{10} + t_{1}^{7} t_{3} t_{4}^{7} t_{5} t_{6}^{10} \\
    &\quad + t_{2}^{7} t_{3} t_{4}^{7} t_{5} t_{6}^{10} + t_{1} t_{3}^{7} t_{4}^{7} t_{5} t_{6}^{10} + t_{2} t_{3}^{7} t_{4}^{7} t_{5} t_{6}^{10} + t_{1}^{7} t_{2} t_{3} t_{5}^{7} t_{6}^{10} \\
    &\quad + t_{1} t_{2}^{7} t_{3} t_{5}^{7} t_{6}^{10} + t_{1} t_{2} t_{3}^{7} t_{5}^{7} t_{6}^{10} + t_{1}^{7} t_{2} t_{4} t_{5}^{7} t_{6}^{10} + t_{1} t_{2}^{7} t_{4} t_{5}^{7} t_{6}^{10} \\
    &\quad + t_{1}^{7} t_{3} t_{4} t_{5}^{7} t_{6}^{10} + t_{2}^{7} t_{3} t_{4} t_{5}^{7} t_{6}^{10} + t_{1} t_{3}^{7} t_{4} t_{5}^{7} t_{6}^{10} + t_{2} t_{3}^{7} t_{4} t_{5}^{7} t_{6}^{10} \\
    &\quad + t_{1} t_{2} t_{4}^{7} t_{5}^{7} t_{6}^{10} + t_{1} t_{3} t_{4}^{7} t_{5}^{7} t_{6}^{10} + t_{2} t_{3} t_{4}^{7} t_{5}^{7} t_{6}^{10} + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{4} t_{6}^{11} \\
    &\quad + t_{1} t_{2}^{6} t_{3}^{7} t_{4} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{7} t_{6}^{11} + t_{1} t_{2}^{6} t_{3} t_{4}^{7} t_{6}^{11} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{7} t_{6}^{11} \\
    &\quad + t_{1} t_{2} t_{3}^{6} t_{4}^{7} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{3}^{7} t_{5} t_{6}^{11} + t_{1} t_{2}^{6} t_{3}^{7} t_{5} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{4}^{7} t_{5} t_{6}^{11} \\
    &\quad + t_{1} t_{2}^{6} t_{4}^{7} t_{5} t_{6}^{11} + t_{1}^{3} t_{3}^{4} t_{4}^{7} t_{5} t_{6}^{11} + t_{2}^{3} t_{3}^{4} t_{4}^{7} t_{5} t_{6}^{11} + t_{1} t_{3}^{6} t_{4}^{7} t_{5} t_{6}^{11} \\
    &\quad + t_{2} t_{3}^{6} t_{4}^{7} t_{5} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{3} t_{5}^{7} t_{6}^{11} + t_{1} t_{2}^{6} t_{3} t_{5}^{7} t_{6}^{11} + t_{1}^{3} t_{2} t_{3}^{4} t_{5}^{7} t_{6}^{11} \\
    &\quad + t_{1} t_{2} t_{3}^{6} t_{5}^{7} t_{6}^{11} + t_{1}^{3} t_{2}^{4} t_{4} t_{5}^{7} t_{6}^{11} + t_{1} t_{2}^{6} t_{4} t_{5}^{7} t_{6}^{11} + t_{1}^{3} t_{3}^{4} t_{4} t_{5}^{7} t_{6}^{11} \\
    &\quad + t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{7} t_{6}^{11} + t_{1} t_{3}^{6} t_{4} t_{5}^{7} t_{6}^{11} + t_{2} t_{3}^{6} t_{4} t_{5}^{7} t_{6}^{11} + t_{1}^{3} t_{2} t_{4}^{4} t_{5}^{7} t_{6}^{11} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{4} t_{5}^{7} t_{6}^{11} + t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{7} t_{6}^{11} + t_{1} t_{2} t_{4}^{6} t_{5}^{7} t_{6}^{11} + t_{1} t_{3} t_{4}^{6} t_{5}^{7} t_{6}^{11} \\
    &\quad + t_{2} t_{3} t_{4}^{6} t_{5}^{7} t_{6}^{11} + t_{1}^{3} t_{2}^{7} t_{3} t_{4} t_{6}^{14} + t_{1}^{3} t_{2} t_{3}^{7} t_{4} t_{6}^{14} + t_{1}^{3} t_{2} t_{3} t_{4}^{7} t_{6}^{14} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3} t_{5} t_{6}^{14} + t_{1}^{3} t_{2} t_{3}^{7} t_{5} t_{6}^{14} + t_{1}^{3} t_{2}^{7} t_{4} t_{5} t_{6}^{14} + t_{1}^{3} t_{3}^{7} t_{4} t_{5} t_{6}^{14} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4} t_{5} t_{6}^{14} + t_{1}^{3} t_{2} t_{4}^{7} t_{5} t_{6}^{14} + t_{1}^{3} t_{3} t_{4}^{7} t_{5} t_{6}^{14} + t_{2}^{3} t_{3} t_{4}^{7} t_{5} t_{6}^{14} \\
    &\quad + t_{1}^{3} t_{2} t_{3} t_{5}^{7} t_{6}^{14} + t_{1}^{3} t_{2} t_{4} t_{5}^{7} t_{6}^{14} + t_{1}^{3} t_{3} t_{4} t_{5}^{7} t_{6}^{14} + t_{2}^{3} t_{3} t_{4} t_{5}^{7} t_{6}^{14},\\
\widehat{q}_8 &=t_{1}^{7} t_{2}^{9} t_{3}^{7} t_{4}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{7} t_{4}^{3} + t_{1}^{7} t_{2}^{7} t_{3}^{9} t_{4}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{13} t_{4}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{4}^{7} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{4}^{7} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{4}^{7} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{4}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3}^{3} t_{4}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{7} t_{4}^{9} + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{4}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{4}^{13} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{7} t_{5}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{7} t_{5}^{3} + t_{1}^{7} t_{2}^{7} t_{3}^{9} t_{5}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{13} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4}^{7} t_{5}^{3} + t_{1}^{3} t_{2}^{13} t_{4}^{7} t_{5}^{3} + t_{1}^{7} t_{3}^{9} t_{4}^{7} t_{5}^{3} + t_{2}^{7} t_{3}^{9} t_{4}^{7} t_{5}^{3} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4}^{7} t_{5}^{3} + t_{2}^{3} t_{3}^{13} t_{4}^{7} t_{5}^{3} + t_{1}^{7} t_{2}^{7} t_{4}^{9} t_{5}^{3} + t_{1}^{7} t_{3}^{7} t_{4}^{9} t_{5}^{3} \\
    &\quad + t_{2}^{7} t_{3}^{7} t_{4}^{9} t_{5}^{3} + t_{1}^{3} t_{2}^{7} t_{4}^{13} t_{5}^{3} + t_{1}^{3} t_{3}^{7} t_{4}^{13} t_{5}^{3} + t_{2}^{3} t_{3}^{7} t_{4}^{13} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{5}^{7} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{5}^{7} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{5}^{7} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{5}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4}^{3} t_{5}^{7} + t_{1}^{3} t_{2}^{13} t_{4}^{3} t_{5}^{7} + t_{1}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{7} + t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{5}^{7} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{7} + t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{5}^{7} + t_{1}^{7} t_{2}^{3} t_{4}^{9} t_{5}^{7} + t_{1}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{7} \\
    &\quad + t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{5}^{7} + t_{1}^{3} t_{2}^{3} t_{4}^{13} t_{5}^{7} + t_{1}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{7} + t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{5}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3}^{3} t_{5}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{7} t_{5}^{9} + t_{1}^{7} t_{2}^{7} t_{4}^{3} t_{5}^{9} + t_{1}^{7} t_{3}^{7} t_{4}^{3} t_{5}^{9} \\
    &\quad + t_{2}^{7} t_{3}^{7} t_{4}^{3} t_{5}^{9} + t_{1}^{7} t_{2}^{3} t_{4}^{7} t_{5}^{9} + t_{1}^{7} t_{3}^{3} t_{4}^{7} t_{5}^{9} + t_{2}^{7} t_{3}^{3} t_{4}^{7} t_{5}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{5}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{5}^{13} + t_{1}^{3} t_{2}^{7} t_{4}^{3} t_{5}^{13} + t_{1}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{13} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4}^{3} t_{5}^{13} + t_{1}^{3} t_{2}^{3} t_{4}^{7} t_{5}^{13} + t_{1}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{13} + t_{2}^{3} t_{3}^{3} t_{4}^{7} t_{5}^{13} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{7} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{3}^{7} t_{6}^{3} + t_{1}^{7} t_{2}^{7} t_{3}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{3}^{13} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4}^{7} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{4}^{7} t_{6}^{3} + t_{1}^{7} t_{3}^{9} t_{4}^{7} t_{6}^{3} + t_{2}^{7} t_{3}^{9} t_{4}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4}^{7} t_{6}^{3} + t_{2}^{3} t_{3}^{13} t_{4}^{7} t_{6}^{3} + t_{1}^{7} t_{2}^{7} t_{4}^{9} t_{6}^{3} + t_{1}^{7} t_{3}^{7} t_{4}^{9} t_{6}^{3} \\
    &\quad + t_{2}^{7} t_{3}^{7} t_{4}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{4}^{13} t_{6}^{3} + t_{1}^{3} t_{3}^{7} t_{4}^{13} t_{6}^{3} + t_{2}^{3} t_{3}^{7} t_{4}^{13} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{5}^{7} t_{6}^{3} + t_{1}^{3} t_{2}^{13} t_{5}^{7} t_{6}^{3} + t_{1}^{7} t_{3}^{9} t_{5}^{7} t_{6}^{3} + t_{2}^{7} t_{3}^{9} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{5}^{7} t_{6}^{3} + t_{2}^{3} t_{3}^{13} t_{5}^{7} t_{6}^{3} + t_{1}^{7} t_{4}^{9} t_{5}^{7} t_{6}^{3} + t_{2}^{7} t_{4}^{9} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{3}^{7} t_{4}^{9} t_{5}^{7} t_{6}^{3} + t_{1}^{3} t_{4}^{13} t_{5}^{7} t_{6}^{3} + t_{2}^{3} t_{4}^{13} t_{5}^{7} t_{6}^{3} + t_{3}^{3} t_{4}^{13} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{3}^{7} t_{5}^{9} t_{6}^{3} + t_{2}^{7} t_{3}^{7} t_{5}^{9} t_{6}^{3} + t_{1}^{7} t_{4}^{7} t_{5}^{9} t_{6}^{3} \\
    &\quad + t_{2}^{7} t_{4}^{7} t_{5}^{9} t_{6}^{3} + t_{3}^{7} t_{4}^{7} t_{5}^{9} t_{6}^{3} + t_{1}^{3} t_{2}^{7} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{3}^{7} t_{5}^{13} t_{6}^{3} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{5}^{13} t_{6}^{3} + t_{1}^{3} t_{4}^{7} t_{5}^{13} t_{6}^{3} + t_{2}^{3} t_{4}^{7} t_{5}^{13} t_{6}^{3} + t_{3}^{3} t_{4}^{7} t_{5}^{13} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{3}^{3} t_{6}^{7} + t_{1}^{3} t_{2}^{13} t_{3}^{3} t_{6}^{7} + t_{1}^{7} t_{2}^{3} t_{3}^{9} t_{6}^{7} + t_{1}^{3} t_{2}^{3} t_{3}^{13} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{4}^{3} t_{6}^{7} + t_{1}^{3} t_{2}^{13} t_{4}^{3} t_{6}^{7} + t_{1}^{7} t_{3}^{9} t_{4}^{3} t_{6}^{7} + t_{2}^{7} t_{3}^{9} t_{4}^{3} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{4}^{3} t_{6}^{7} + t_{2}^{3} t_{3}^{13} t_{4}^{3} t_{6}^{7} + t_{1}^{7} t_{2}^{3} t_{4}^{9} t_{6}^{7} + t_{1}^{7} t_{3}^{3} t_{4}^{9} t_{6}^{7} \\
    &\quad + t_{2}^{7} t_{3}^{3} t_{4}^{9} t_{6}^{7} + t_{1}^{3} t_{2}^{3} t_{4}^{13} t_{6}^{7} + t_{1}^{3} t_{3}^{3} t_{4}^{13} t_{6}^{7} + t_{2}^{3} t_{3}^{3} t_{4}^{13} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{9} t_{5}^{3} t_{6}^{7} + t_{1}^{3} t_{2}^{13} t_{5}^{3} t_{6}^{7} + t_{1}^{7} t_{3}^{9} t_{5}^{3} t_{6}^{7} + t_{2}^{7} t_{3}^{9} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3}^{13} t_{5}^{3} t_{6}^{7} + t_{2}^{3} t_{3}^{13} t_{5}^{3} t_{6}^{7} + t_{1}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{7} + t_{2}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{3}^{7} t_{4}^{9} t_{5}^{3} t_{6}^{7} + t_{1}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{7} + t_{2}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{7} + t_{3}^{3} t_{4}^{13} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{5}^{9} t_{6}^{7} + t_{1}^{7} t_{3}^{3} t_{5}^{9} t_{6}^{7} + t_{2}^{7} t_{3}^{3} t_{5}^{9} t_{6}^{7} + t_{1}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{7} \\
    &\quad + t_{2}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{7} + t_{3}^{7} t_{4}^{3} t_{5}^{9} t_{6}^{7} + t_{1}^{3} t_{2}^{3} t_{5}^{13} t_{6}^{7} + t_{1}^{3} t_{3}^{3} t_{5}^{13} t_{6}^{7} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{5}^{13} t_{6}^{7} + t_{1}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{7} + t_{2}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{7} + t_{3}^{3} t_{4}^{3} t_{5}^{13} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{3}^{3} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{3}^{7} t_{6}^{9} + t_{1}^{7} t_{2}^{7} t_{4}^{3} t_{6}^{9} + t_{1}^{7} t_{3}^{7} t_{4}^{3} t_{6}^{9} \\
    &\quad + t_{2}^{7} t_{3}^{7} t_{4}^{3} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{4}^{7} t_{6}^{9} + t_{1}^{7} t_{3}^{3} t_{4}^{7} t_{6}^{9} + t_{2}^{7} t_{3}^{3} t_{4}^{7} t_{6}^{9} \\
    &\quad + t_{1}^{7} t_{2}^{7} t_{5}^{3} t_{6}^{9} + t_{1}^{7} t_{3}^{7} t_{5}^{3} t_{6}^{9} + t_{2}^{7} t_{3}^{7} t_{5}^{3} t_{6}^{9} + t_{1}^{7} t_{4}^{7} t_{5}^{3} t_{6}^{9} \\
    &\quad + t_{2}^{7} t_{4}^{7} t_{5}^{3} t_{6}^{9} + t_{3}^{7} t_{4}^{7} t_{5}^{3} t_{6}^{9} + t_{1}^{7} t_{2}^{3} t_{5}^{7} t_{6}^{9} + t_{1}^{7} t_{3}^{3} t_{5}^{7} t_{6}^{9} \\
    &\quad + t_{2}^{7} t_{3}^{3} t_{5}^{7} t_{6}^{9} + t_{1}^{7} t_{4}^{3} t_{5}^{7} t_{6}^{9} + t_{2}^{7} t_{4}^{3} t_{5}^{7} t_{6}^{9} + t_{3}^{7} t_{4}^{3} t_{5}^{7} t_{6}^{9} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{3}^{3} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{3}^{7} t_{6}^{13} + t_{1}^{3} t_{2}^{7} t_{4}^{3} t_{6}^{13} + t_{1}^{3} t_{3}^{7} t_{4}^{3} t_{6}^{13} \\
    &\quad + t_{2}^{3} t_{3}^{7} t_{4}^{3} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{4}^{7} t_{6}^{13} + t_{1}^{3} t_{3}^{3} t_{4}^{7} t_{6}^{13} + t_{2}^{3} t_{3}^{3} t_{4}^{7} t_{6}^{13} \\
    &\quad + t_{1}^{3} t_{2}^{7} t_{5}^{3} t_{6}^{13} + t_{1}^{3} t_{3}^{7} t_{5}^{3} t_{6}^{13} + t_{2}^{3} t_{3}^{7} t_{5}^{3} t_{6}^{13} + t_{1}^{3} t_{4}^{7} t_{5}^{3} t_{6}^{13} \\
    &\quad + t_{2}^{3} t_{4}^{7} t_{5}^{3} t_{6}^{13} + t_{3}^{3} t_{4}^{7} t_{5}^{3} t_{6}^{13} + t_{1}^{3} t_{2}^{3} t_{5}^{7} t_{6}^{13} + t_{1}^{3} t_{3}^{3} t_{5}^{7} t_{6}^{13} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{5}^{7} t_{6}^{13} + t_{1}^{3} t_{4}^{3} t_{5}^{7} t_{6}^{13} + t_{2}^{3} t_{4}^{3} t_{5}^{7} t_{6}^{13} + t_{3}^{3} t_{4}^{3} t_{5}^{7} t_{6}^{13},\\
\widehat{q}_9 &=t_{1}^{15} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5} + t_{1}^{3} t_{2}^{15} t_{3}^{4} t_{4}^{3} t_{5} + t_{1}^{15} t_{2} t_{3}^{6} t_{4}^{3} t_{5} + t_{1} t_{2}^{15} t_{3}^{6} t_{4}^{3} t_{5} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{15} t_{4}^{3} t_{5} + t_{1} t_{2}^{6} t_{3}^{15} t_{4}^{3} t_{5} + t_{1}^{15} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5} + t_{1}^{3} t_{2}^{15} t_{3}^{3} t_{4}^{4} t_{5} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{15} t_{4}^{4} t_{5} + t_{1}^{15} t_{2} t_{3}^{3} t_{4}^{6} t_{5} + t_{1} t_{2}^{15} t_{3}^{3} t_{4}^{6} t_{5} + t_{1} t_{2}^{3} t_{3}^{15} t_{4}^{6} t_{5} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{15} t_{5} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{15} t_{5} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{15} t_{5} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{15} t_{5} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{3} + t_{1}^{3} t_{2}^{15} t_{3}^{4} t_{4} t_{5}^{3} + t_{1}^{15} t_{2} t_{3}^{6} t_{4} t_{5}^{3} + t_{1} t_{2}^{15} t_{3}^{6} t_{4} t_{5}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{15} t_{4} t_{5}^{3} + t_{1} t_{2}^{6} t_{3}^{15} t_{4} t_{5}^{3} + t_{1}^{15} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{3} + t_{1}^{3} t_{2}^{15} t_{3} t_{4}^{4} t_{5}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{15} t_{4}^{4} t_{5}^{3} + t_{1}^{15} t_{2} t_{3} t_{4}^{6} t_{5}^{3} + t_{1} t_{2}^{15} t_{3} t_{4}^{6} t_{5}^{3} + t_{1} t_{2} t_{3}^{15} t_{4}^{6} t_{5}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{15} t_{5}^{3} + t_{1} t_{2}^{6} t_{3} t_{4}^{15} t_{5}^{3} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{15} t_{5}^{3} + t_{1} t_{2} t_{3}^{6} t_{4}^{15} t_{5}^{3} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{4} + t_{1}^{3} t_{2}^{15} t_{3}^{3} t_{4} t_{5}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{15} t_{4} t_{5}^{4} + t_{1}^{15} t_{2}^{3} t_{3} t_{4}^{3} t_{5}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{15} t_{3} t_{4}^{3} t_{5}^{4} + t_{1}^{3} t_{2} t_{3}^{15} t_{4}^{3} t_{5}^{4} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{15} t_{5}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{15} t_{5}^{4} \\
    &\quad + t_{1}^{15} t_{2} t_{3}^{3} t_{4} t_{5}^{6} + t_{1} t_{2}^{15} t_{3}^{3} t_{4} t_{5}^{6} + t_{1} t_{2}^{3} t_{3}^{15} t_{4} t_{5}^{6} + t_{1}^{15} t_{2} t_{3} t_{4}^{3} t_{5}^{6} \\
    &\quad + t_{1} t_{2}^{15} t_{3} t_{4}^{3} t_{5}^{6} + t_{1} t_{2} t_{3}^{15} t_{4}^{3} t_{5}^{6} + t_{1} t_{2}^{3} t_{3} t_{4}^{15} t_{5}^{6} + t_{1} t_{2} t_{3}^{3} t_{4}^{15} t_{5}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4} t_{5}^{15} + t_{1} t_{2}^{6} t_{3}^{3} t_{4} t_{5}^{15} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{15} + t_{1} t_{2}^{3} t_{3}^{6} t_{4} t_{5}^{15} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{3} t_{5}^{15} + t_{1} t_{2}^{6} t_{3} t_{4}^{3} t_{5}^{15} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{3} t_{5}^{15} + t_{1} t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{15} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{15} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{4} t_{5}^{15} + t_{1} t_{2}^{3} t_{3} t_{4}^{6} t_{5}^{15} + t_{1} t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{15} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{6} + t_{1}^{3} t_{2}^{15} t_{3}^{4} t_{4}^{3} t_{6} + t_{1}^{15} t_{2} t_{3}^{6} t_{4}^{3} t_{6} + t_{1} t_{2}^{15} t_{3}^{6} t_{4}^{3} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{15} t_{4}^{3} t_{6} + t_{1} t_{2}^{6} t_{3}^{15} t_{4}^{3} t_{6} + t_{1}^{15} t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{6} + t_{1}^{3} t_{2}^{15} t_{3}^{3} t_{4}^{4} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3}^{15} t_{4}^{4} t_{6} + t_{1}^{15} t_{2} t_{3}^{3} t_{4}^{6} t_{6} + t_{1} t_{2}^{15} t_{3}^{3} t_{4}^{6} t_{6} + t_{1} t_{2}^{3} t_{3}^{15} t_{4}^{6} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{15} t_{6} + t_{1} t_{2}^{6} t_{3}^{3} t_{4}^{15} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4}^{15} t_{6} + t_{1} t_{2}^{3} t_{3}^{6} t_{4}^{15} t_{6} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3}^{4} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{15} t_{3}^{4} t_{5}^{3} t_{6} + t_{1}^{15} t_{2} t_{3}^{6} t_{5}^{3} t_{6} + t_{1} t_{2}^{15} t_{3}^{6} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{15} t_{5}^{3} t_{6} + t_{1} t_{2}^{6} t_{3}^{15} t_{5}^{3} t_{6} + t_{1}^{15} t_{2}^{3} t_{4}^{4} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{15} t_{4}^{4} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{15} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6} + t_{2}^{15} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6} + t_{1}^{3} t_{3}^{15} t_{4}^{4} t_{5}^{3} t_{6} + t_{2}^{3} t_{3}^{15} t_{4}^{4} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{15} t_{2} t_{4}^{6} t_{5}^{3} t_{6} + t_{1} t_{2}^{15} t_{4}^{6} t_{5}^{3} t_{6} + t_{1}^{15} t_{3} t_{4}^{6} t_{5}^{3} t_{6} + t_{2}^{15} t_{3} t_{4}^{6} t_{5}^{3} t_{6} \\
    &\quad + t_{1} t_{3}^{15} t_{4}^{6} t_{5}^{3} t_{6} + t_{2} t_{3}^{15} t_{4}^{6} t_{5}^{3} t_{6} + t_{1}^{3} t_{2}^{4} t_{4}^{15} t_{5}^{3} t_{6} + t_{1} t_{2}^{6} t_{4}^{15} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{4} t_{4}^{15} t_{5}^{3} t_{6} + t_{2}^{3} t_{3}^{4} t_{4}^{15} t_{5}^{3} t_{6} + t_{1} t_{3}^{6} t_{4}^{15} t_{5}^{3} t_{6} + t_{2} t_{3}^{6} t_{4}^{15} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3}^{3} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{15} t_{3}^{3} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{15} t_{5}^{4} t_{6} + t_{1}^{15} t_{2}^{3} t_{4}^{3} t_{5}^{4} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{15} t_{4}^{3} t_{5}^{4} t_{6} + t_{1}^{15} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6} + t_{2}^{15} t_{3}^{3} t_{4}^{3} t_{5}^{4} t_{6} + t_{1}^{3} t_{3}^{15} t_{4}^{3} t_{5}^{4} t_{6} \\
    &\quad + t_{2}^{3} t_{3}^{15} t_{4}^{3} t_{5}^{4} t_{6} + t_{1}^{3} t_{2}^{3} t_{4}^{15} t_{5}^{4} t_{6} + t_{1}^{3} t_{3}^{3} t_{4}^{15} t_{5}^{4} t_{6} + t_{2}^{3} t_{3}^{3} t_{4}^{15} t_{5}^{4} t_{6} \\
    &\quad + t_{1}^{15} t_{2} t_{3}^{3} t_{5}^{6} t_{6} + t_{1} t_{2}^{15} t_{3}^{3} t_{5}^{6} t_{6} + t_{1} t_{2}^{3} t_{3}^{15} t_{5}^{6} t_{6} + t_{1}^{15} t_{2} t_{4}^{3} t_{5}^{6} t_{6} \\
    &\quad + t_{1} t_{2}^{15} t_{4}^{3} t_{5}^{6} t_{6} + t_{1}^{15} t_{3} t_{4}^{3} t_{5}^{6} t_{6} + t_{2}^{15} t_{3} t_{4}^{3} t_{5}^{6} t_{6} + t_{1} t_{3}^{15} t_{4}^{3} t_{5}^{6} t_{6} \\
    &\quad + t_{2} t_{3}^{15} t_{4}^{3} t_{5}^{6} t_{6} + t_{1} t_{2}^{3} t_{4}^{15} t_{5}^{6} t_{6} + t_{1} t_{3}^{3} t_{4}^{15} t_{5}^{6} t_{6} + t_{2} t_{3}^{3} t_{4}^{15} t_{5}^{6} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{5}^{15} t_{6} + t_{1} t_{2}^{6} t_{3}^{3} t_{5}^{15} t_{6} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{5}^{15} t_{6} + t_{1} t_{2}^{3} t_{3}^{6} t_{5}^{15} t_{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{4}^{3} t_{5}^{15} t_{6} + t_{1} t_{2}^{6} t_{4}^{3} t_{5}^{15} t_{6} + t_{1}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{15} t_{6} + t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5}^{15} t_{6} \\
    &\quad + t_{1} t_{3}^{6} t_{4}^{3} t_{5}^{15} t_{6} + t_{2} t_{3}^{6} t_{4}^{3} t_{5}^{15} t_{6} + t_{1}^{3} t_{2}^{3} t_{4}^{4} t_{5}^{15} t_{6} + t_{1}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{15} t_{6} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5}^{15} t_{6} + t_{1} t_{2}^{3} t_{4}^{6} t_{5}^{15} t_{6} + t_{1} t_{3}^{3} t_{4}^{6} t_{5}^{15} t_{6} + t_{2} t_{3}^{3} t_{4}^{6} t_{5}^{15} t_{6} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3}^{4} t_{4} t_{6}^{3} + t_{1}^{3} t_{2}^{15} t_{3}^{4} t_{4} t_{6}^{3} + t_{1}^{15} t_{2} t_{3}^{6} t_{4} t_{6}^{3} + t_{1} t_{2}^{15} t_{3}^{6} t_{4} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{15} t_{4} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{15} t_{4} t_{6}^{3} + t_{1}^{15} t_{2}^{3} t_{3} t_{4}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{15} t_{3} t_{4}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{15} t_{4}^{4} t_{6}^{3} + t_{1}^{15} t_{2} t_{3} t_{4}^{6} t_{6}^{3} + t_{1} t_{2}^{15} t_{3} t_{4}^{6} t_{6}^{3} + t_{1} t_{2} t_{3}^{15} t_{4}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{15} t_{6}^{3} + t_{1} t_{2}^{6} t_{3} t_{4}^{15} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{15} t_{6}^{3} + t_{1} t_{2} t_{3}^{6} t_{4}^{15} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3}^{4} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{15} t_{3}^{4} t_{5} t_{6}^{3} + t_{1}^{15} t_{2} t_{3}^{6} t_{5} t_{6}^{3} + t_{1} t_{2}^{15} t_{3}^{6} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{15} t_{5} t_{6}^{3} + t_{1} t_{2}^{6} t_{3}^{15} t_{5} t_{6}^{3} + t_{1}^{15} t_{2}^{3} t_{4}^{4} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{15} t_{4}^{4} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{3} + t_{2}^{15} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{3} + t_{1}^{3} t_{3}^{15} t_{4}^{4} t_{5} t_{6}^{3} + t_{2}^{3} t_{3}^{15} t_{4}^{4} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{2} t_{4}^{6} t_{5} t_{6}^{3} + t_{1} t_{2}^{15} t_{4}^{6} t_{5} t_{6}^{3} + t_{1}^{15} t_{3} t_{4}^{6} t_{5} t_{6}^{3} + t_{2}^{15} t_{3} t_{4}^{6} t_{5} t_{6}^{3} \\
    &\quad + t_{1} t_{3}^{15} t_{4}^{6} t_{5} t_{6}^{3} + t_{2} t_{3}^{15} t_{4}^{6} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{4} t_{4}^{15} t_{5} t_{6}^{3} + t_{1} t_{2}^{6} t_{4}^{15} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{3}^{4} t_{4}^{15} t_{5} t_{6}^{3} + t_{2}^{3} t_{3}^{4} t_{4}^{15} t_{5} t_{6}^{3} + t_{1} t_{3}^{6} t_{4}^{15} t_{5} t_{6}^{3} + t_{2} t_{3}^{6} t_{4}^{15} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2}^{15} t_{3} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{15} t_{5}^{4} t_{6}^{3} + t_{1}^{15} t_{2}^{3} t_{4} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{15} t_{4} t_{5}^{4} t_{6}^{3} + t_{1}^{15} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{3} + t_{2}^{15} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{3}^{15} t_{4} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{2}^{3} t_{3}^{15} t_{4} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{2} t_{4}^{15} t_{5}^{4} t_{6}^{3} + t_{1}^{3} t_{3} t_{4}^{15} t_{5}^{4} t_{6}^{3} + t_{2}^{3} t_{3} t_{4}^{15} t_{5}^{4} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{2} t_{3} t_{5}^{6} t_{6}^{3} + t_{1} t_{2}^{15} t_{3} t_{5}^{6} t_{6}^{3} + t_{1} t_{2} t_{3}^{15} t_{5}^{6} t_{6}^{3} + t_{1}^{15} t_{2} t_{4} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1} t_{2}^{15} t_{4} t_{5}^{6} t_{6}^{3} + t_{1}^{15} t_{3} t_{4} t_{5}^{6} t_{6}^{3} + t_{2}^{15} t_{3} t_{4} t_{5}^{6} t_{6}^{3} + t_{1} t_{3}^{15} t_{4} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{2} t_{3}^{15} t_{4} t_{5}^{6} t_{6}^{3} + t_{1} t_{2} t_{4}^{15} t_{5}^{6} t_{6}^{3} + t_{1} t_{3} t_{4}^{15} t_{5}^{6} t_{6}^{3} + t_{2} t_{3} t_{4}^{15} t_{5}^{6} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{5}^{15} t_{6}^{3} + t_{1} t_{2}^{6} t_{3} t_{5}^{15} t_{6}^{3} + t_{1}^{3} t_{2} t_{3}^{4} t_{5}^{15} t_{6}^{3} + t_{1} t_{2} t_{3}^{6} t_{5}^{15} t_{6}^{3} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{4} t_{5}^{15} t_{6}^{3} + t_{1} t_{2}^{6} t_{4} t_{5}^{15} t_{6}^{3} + t_{1}^{3} t_{3}^{4} t_{4} t_{5}^{15} t_{6}^{3} + t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{15} t_{6}^{3} \\
    &\quad + t_{1} t_{3}^{6} t_{4} t_{5}^{15} t_{6}^{3} + t_{2} t_{3}^{6} t_{4} t_{5}^{15} t_{6}^{3} + t_{1}^{3} t_{2} t_{4}^{4} t_{5}^{15} t_{6}^{3} + t_{1}^{3} t_{3} t_{4}^{4} t_{5}^{15} t_{6}^{3} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{15} t_{6}^{3} + t_{1} t_{2} t_{4}^{6} t_{5}^{15} t_{6}^{3} + t_{1} t_{3} t_{4}^{6} t_{5}^{15} t_{6}^{3} + t_{2} t_{3} t_{4}^{6} t_{5}^{15} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3}^{3} t_{4} t_{6}^{4} + t_{1}^{3} t_{2}^{15} t_{3}^{3} t_{4} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{15} t_{4} t_{6}^{4} + t_{1}^{15} t_{2}^{3} t_{3} t_{4}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{15} t_{3} t_{4}^{3} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{15} t_{4}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{15} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{15} t_{6}^{4} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3}^{3} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{15} t_{3}^{3} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{3}^{15} t_{5} t_{6}^{4} + t_{1}^{15} t_{2}^{3} t_{4}^{3} t_{5} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{15} t_{4}^{3} t_{5} t_{6}^{4} + t_{1}^{15} t_{3}^{3} t_{4}^{3} t_{5} t_{6}^{4} + t_{2}^{15} t_{3}^{3} t_{4}^{3} t_{5} t_{6}^{4} + t_{1}^{3} t_{3}^{15} t_{4}^{3} t_{5} t_{6}^{4} \\
    &\quad + t_{2}^{3} t_{3}^{15} t_{4}^{3} t_{5} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{4}^{15} t_{5} t_{6}^{4} + t_{1}^{3} t_{3}^{3} t_{4}^{15} t_{5} t_{6}^{4} + t_{2}^{3} t_{3}^{3} t_{4}^{15} t_{5} t_{6}^{4} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{15} t_{3} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{15} t_{5}^{3} t_{6}^{4} + t_{1}^{15} t_{2}^{3} t_{4} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{15} t_{4} t_{5}^{3} t_{6}^{4} + t_{1}^{15} t_{3}^{3} t_{4} t_{5}^{3} t_{6}^{4} + t_{2}^{15} t_{3}^{3} t_{4} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{3}^{15} t_{4} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{2}^{3} t_{3}^{15} t_{4} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2} t_{4}^{15} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{3} t_{4}^{15} t_{5}^{3} t_{6}^{4} + t_{2}^{3} t_{3} t_{4}^{15} t_{5}^{3} t_{6}^{4} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{5}^{15} t_{6}^{4} + t_{1}^{3} t_{2} t_{3}^{3} t_{5}^{15} t_{6}^{4} + t_{1}^{3} t_{2}^{3} t_{4} t_{5}^{15} t_{6}^{4} + t_{1}^{3} t_{3}^{3} t_{4} t_{5}^{15} t_{6}^{4} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{15} t_{6}^{4} + t_{1}^{3} t_{2} t_{4}^{3} t_{5}^{15} t_{6}^{4} + t_{1}^{3} t_{3} t_{4}^{3} t_{5}^{15} t_{6}^{4} + t_{2}^{3} t_{3} t_{4}^{3} t_{5}^{15} t_{6}^{4} \\
    &\quad + t_{1}^{15} t_{2} t_{3}^{3} t_{4} t_{6}^{6} + t_{1} t_{2}^{15} t_{3}^{3} t_{4} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{15} t_{4} t_{6}^{6} + t_{1}^{15} t_{2} t_{3} t_{4}^{3} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{15} t_{3} t_{4}^{3} t_{6}^{6} + t_{1} t_{2} t_{3}^{15} t_{4}^{3} t_{6}^{6} + t_{1} t_{2}^{3} t_{3} t_{4}^{15} t_{6}^{6} + t_{1} t_{2} t_{3}^{3} t_{4}^{15} t_{6}^{6} \\
    &\quad + t_{1}^{15} t_{2} t_{3}^{3} t_{5} t_{6}^{6} + t_{1} t_{2}^{15} t_{3}^{3} t_{5} t_{6}^{6} + t_{1} t_{2}^{3} t_{3}^{15} t_{5} t_{6}^{6} + t_{1}^{15} t_{2} t_{4}^{3} t_{5} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{15} t_{4}^{3} t_{5} t_{6}^{6} + t_{1}^{15} t_{3} t_{4}^{3} t_{5} t_{6}^{6} + t_{2}^{15} t_{3} t_{4}^{3} t_{5} t_{6}^{6} + t_{1} t_{3}^{15} t_{4}^{3} t_{5} t_{6}^{6} \\
    &\quad + t_{2} t_{3}^{15} t_{4}^{3} t_{5} t_{6}^{6} + t_{1} t_{2}^{3} t_{4}^{15} t_{5} t_{6}^{6} + t_{1} t_{3}^{3} t_{4}^{15} t_{5} t_{6}^{6} + t_{2} t_{3}^{3} t_{4}^{15} t_{5} t_{6}^{6} \\
    &\quad + t_{1}^{15} t_{2} t_{3} t_{5}^{3} t_{6}^{6} + t_{1} t_{2}^{15} t_{3} t_{5}^{3} t_{6}^{6} + t_{1} t_{2} t_{3}^{15} t_{5}^{3} t_{6}^{6} + t_{1}^{15} t_{2} t_{4} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{15} t_{4} t_{5}^{3} t_{6}^{6} + t_{1}^{15} t_{3} t_{4} t_{5}^{3} t_{6}^{6} + t_{2}^{15} t_{3} t_{4} t_{5}^{3} t_{6}^{6} + t_{1} t_{3}^{15} t_{4} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{2} t_{3}^{15} t_{4} t_{5}^{3} t_{6}^{6} + t_{1} t_{2} t_{4}^{15} t_{5}^{3} t_{6}^{6} + t_{1} t_{3} t_{4}^{15} t_{5}^{3} t_{6}^{6} + t_{2} t_{3} t_{4}^{15} t_{5}^{3} t_{6}^{6} \\
    &\quad + t_{1} t_{2}^{3} t_{3} t_{5}^{15} t_{6}^{6} + t_{1} t_{2} t_{3}^{3} t_{5}^{15} t_{6}^{6} + t_{1} t_{2}^{3} t_{4} t_{5}^{15} t_{6}^{6} + t_{1} t_{3}^{3} t_{4} t_{5}^{15} t_{6}^{6} \\
    &\quad + t_{2} t_{3}^{3} t_{4} t_{5}^{15} t_{6}^{6} + t_{1} t_{2} t_{4}^{3} t_{5}^{15} t_{6}^{6} + t_{1} t_{3} t_{4}^{3} t_{5}^{15} t_{6}^{6} + t_{2} t_{3} t_{4}^{3} t_{5}^{15} t_{6}^{6} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4} t_{6}^{15} + t_{1} t_{2}^{6} t_{3}^{3} t_{4} t_{6}^{15} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{4} t_{6}^{15} + t_{1} t_{2}^{3} t_{3}^{6} t_{4} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{4}^{3} t_{6}^{15} + t_{1} t_{2}^{6} t_{3} t_{4}^{3} t_{6}^{15} + t_{1}^{3} t_{2} t_{3}^{4} t_{4}^{3} t_{6}^{15} + t_{1} t_{2} t_{3}^{6} t_{4}^{3} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{4}^{4} t_{6}^{15} + t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{4} t_{6}^{15} + t_{1} t_{2}^{3} t_{3} t_{4}^{6} t_{6}^{15} + t_{1} t_{2} t_{3}^{3} t_{4}^{6} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{5} t_{6}^{15} + t_{1} t_{2}^{6} t_{3}^{3} t_{5} t_{6}^{15} + t_{1}^{3} t_{2}^{3} t_{3}^{4} t_{5} t_{6}^{15} + t_{1} t_{2}^{3} t_{3}^{6} t_{5} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{4}^{3} t_{5} t_{6}^{15} + t_{1} t_{2}^{6} t_{4}^{3} t_{5} t_{6}^{15} + t_{1}^{3} t_{3}^{4} t_{4}^{3} t_{5} t_{6}^{15} + t_{2}^{3} t_{3}^{4} t_{4}^{3} t_{5} t_{6}^{15} \\
    &\quad + t_{1} t_{3}^{6} t_{4}^{3} t_{5} t_{6}^{15} + t_{2} t_{3}^{6} t_{4}^{3} t_{5} t_{6}^{15} + t_{1}^{3} t_{2}^{3} t_{4}^{4} t_{5} t_{6}^{15} + t_{1}^{3} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{15} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4}^{4} t_{5} t_{6}^{15} + t_{1} t_{2}^{3} t_{4}^{6} t_{5} t_{6}^{15} + t_{1} t_{3}^{3} t_{4}^{6} t_{5} t_{6}^{15} + t_{2} t_{3}^{3} t_{4}^{6} t_{5} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{3} t_{5}^{3} t_{6}^{15} + t_{1} t_{2}^{6} t_{3} t_{5}^{3} t_{6}^{15} + t_{1}^{3} t_{2} t_{3}^{4} t_{5}^{3} t_{6}^{15} + t_{1} t_{2} t_{3}^{6} t_{5}^{3} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{2}^{4} t_{4} t_{5}^{3} t_{6}^{15} + t_{1} t_{2}^{6} t_{4} t_{5}^{3} t_{6}^{15} + t_{1}^{3} t_{3}^{4} t_{4} t_{5}^{3} t_{6}^{15} + t_{2}^{3} t_{3}^{4} t_{4} t_{5}^{3} t_{6}^{15} \\
    &\quad + t_{1} t_{3}^{6} t_{4} t_{5}^{3} t_{6}^{15} + t_{2} t_{3}^{6} t_{4} t_{5}^{3} t_{6}^{15} + t_{1}^{3} t_{2} t_{4}^{4} t_{5}^{3} t_{6}^{15} + t_{1}^{3} t_{3} t_{4}^{4} t_{5}^{3} t_{6}^{15} \\
    &\quad + t_{2}^{3} t_{3} t_{4}^{4} t_{5}^{3} t_{6}^{15} + t_{1} t_{2} t_{4}^{6} t_{5}^{3} t_{6}^{15} + t_{1} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{15} + t_{2} t_{3} t_{4}^{6} t_{5}^{3} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{2}^{3} t_{3} t_{5}^{4} t_{6}^{15} + t_{1}^{3} t_{2} t_{3}^{3} t_{5}^{4} t_{6}^{15} + t_{1}^{3} t_{2}^{3} t_{4} t_{5}^{4} t_{6}^{15} + t_{1}^{3} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{15} \\
    &\quad + t_{2}^{3} t_{3}^{3} t_{4} t_{5}^{4} t_{6}^{15} + t_{1}^{3} t_{2} t_{4}^{3} t_{5}^{4} t_{6}^{15} + t_{1}^{3} t_{3} t_{4}^{3} t_{5}^{4} t_{6}^{15} + t_{2}^{3} t_{3} t_{4}^{3} t_{5}^{4} t_{6}^{15} \\
    &\quad + t_{1} t_{2}^{3} t_{3} t_{5}^{6} t_{6}^{15} + t_{1} t_{2} t_{3}^{3} t_{5}^{6} t_{6}^{15} + t_{1} t_{2}^{3} t_{4} t_{5}^{6} t_{6}^{15} + t_{1} t_{3}^{3} t_{4} t_{5}^{6} t_{6}^{15} \\
    &\quad + t_{2} t_{3}^{3} t_{4} t_{5}^{6} t_{6}^{15} + t_{1} t_{2} t_{4}^{3} t_{5}^{6} t_{6}^{15} + t_{1} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{15} + t_{2} t_{3} t_{4}^{3} t_{5}^{6} t_{6}^{15},\\
\widehat{q}_{10} &=t_{1}^{15} t_{2}^{7} t_{3}^{3} t_{4} + t_{1}^{7} t_{2}^{15} t_{3}^{3} t_{4} + t_{1}^{15} t_{2}^{3} t_{3}^{7} t_{4} + t_{1}^{3} t_{2}^{15} t_{3}^{7} t_{4} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{15} t_{4} + t_{1}^{3} t_{2}^{7} t_{3}^{15} t_{4} + t_{1}^{15} t_{2}^{7} t_{3} t_{4}^{3} + t_{1}^{7} t_{2}^{15} t_{3} t_{4}^{3} \\
    &\quad + t_{1}^{15} t_{2} t_{3}^{7} t_{4}^{3} + t_{1} t_{2}^{15} t_{3}^{7} t_{4}^{3} + t_{1}^{7} t_{2} t_{3}^{15} t_{4}^{3} + t_{1} t_{2}^{7} t_{3}^{15} t_{4}^{3} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3} t_{4}^{7} + t_{1}^{3} t_{2}^{15} t_{3} t_{4}^{7} + t_{1}^{15} t_{2} t_{3}^{3} t_{4}^{7} + t_{1} t_{2}^{15} t_{3}^{3} t_{4}^{7} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{15} t_{4}^{7} + t_{1} t_{2}^{3} t_{3}^{15} t_{4}^{7} + t_{1}^{7} t_{2}^{3} t_{3} t_{4}^{15} + t_{1}^{3} t_{2}^{7} t_{3} t_{4}^{15} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{3} t_{4}^{15} + t_{1} t_{2}^{7} t_{3}^{3} t_{4}^{15} + t_{1}^{3} t_{2} t_{3}^{7} t_{4}^{15} + t_{1} t_{2}^{3} t_{3}^{7} t_{4}^{15} \\
    &\quad + t_{1}^{15} t_{2}^{7} t_{3}^{3} t_{5} + t_{1}^{7} t_{2}^{15} t_{3}^{3} t_{5} + t_{1}^{15} t_{2}^{3} t_{3}^{7} t_{5} + t_{1}^{3} t_{2}^{15} t_{3}^{7} t_{5} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{15} t_{5} + t_{1}^{3} t_{2}^{7} t_{3}^{15} t_{5} + t_{1}^{15} t_{2}^{7} t_{4}^{3} t_{5} + t_{1}^{7} t_{2}^{15} t_{4}^{3} t_{5} \\
    &\quad + t_{1}^{15} t_{3}^{7} t_{4}^{3} t_{5} + t_{2}^{15} t_{3}^{7} t_{4}^{3} t_{5} + t_{1}^{7} t_{3}^{15} t_{4}^{3} t_{5} + t_{2}^{7} t_{3}^{15} t_{4}^{3} t_{5} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{4}^{7} t_{5} + t_{1}^{3} t_{2}^{15} t_{4}^{7} t_{5} + t_{1}^{15} t_{3}^{3} t_{4}^{7} t_{5} + t_{2}^{15} t_{3}^{3} t_{4}^{7} t_{5} \\
    &\quad + t_{1}^{3} t_{3}^{15} t_{4}^{7} t_{5} + t_{2}^{3} t_{3}^{15} t_{4}^{7} t_{5} + t_{1}^{7} t_{2}^{3} t_{4}^{15} t_{5} + t_{1}^{3} t_{2}^{7} t_{4}^{15} t_{5} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{15} t_{5} + t_{2}^{7} t_{3}^{3} t_{4}^{15} t_{5} + t_{1}^{3} t_{3}^{7} t_{4}^{15} t_{5} + t_{2}^{3} t_{3}^{7} t_{4}^{15} t_{5} \\
    &\quad + t_{1}^{15} t_{2}^{7} t_{3} t_{5}^{3} + t_{1}^{7} t_{2}^{15} t_{3} t_{5}^{3} + t_{1}^{15} t_{2} t_{3}^{7} t_{5}^{3} + t_{1} t_{2}^{15} t_{3}^{7} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{15} t_{5}^{3} + t_{1} t_{2}^{7} t_{3}^{15} t_{5}^{3} + t_{1}^{15} t_{2}^{7} t_{4} t_{5}^{3} + t_{1}^{7} t_{2}^{15} t_{4} t_{5}^{3} \\
    &\quad + t_{1}^{15} t_{3}^{7} t_{4} t_{5}^{3} + t_{2}^{15} t_{3}^{7} t_{4} t_{5}^{3} + t_{1}^{7} t_{3}^{15} t_{4} t_{5}^{3} + t_{2}^{7} t_{3}^{15} t_{4} t_{5}^{3} \\
    &\quad + t_{1}^{15} t_{2} t_{4}^{7} t_{5}^{3} + t_{1} t_{2}^{15} t_{4}^{7} t_{5}^{3} + t_{1}^{15} t_{3} t_{4}^{7} t_{5}^{3} + t_{2}^{15} t_{3} t_{4}^{7} t_{5}^{3} \\
    &\quad + t_{1} t_{3}^{15} t_{4}^{7} t_{5}^{3} + t_{2} t_{3}^{15} t_{4}^{7} t_{5}^{3} + t_{1}^{7} t_{2} t_{4}^{15} t_{5}^{3} + t_{1} t_{2}^{7} t_{4}^{15} t_{5}^{3} \\
    &\quad + t_{1}^{7} t_{3} t_{4}^{15} t_{5}^{3} + t_{2}^{7} t_{3} t_{4}^{15} t_{5}^{3} + t_{1} t_{3}^{7} t_{4}^{15} t_{5}^{3} + t_{2} t_{3}^{7} t_{4}^{15} t_{5}^{3} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3} t_{5}^{7} + t_{1}^{3} t_{2}^{15} t_{3} t_{5}^{7} + t_{1}^{15} t_{2} t_{3}^{3} t_{5}^{7} + t_{1} t_{2}^{15} t_{3}^{3} t_{5}^{7} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{15} t_{5}^{7} + t_{1} t_{2}^{3} t_{3}^{15} t_{5}^{7} + t_{1}^{15} t_{2}^{3} t_{4} t_{5}^{7} + t_{1}^{3} t_{2}^{15} t_{4} t_{5}^{7} \\
    &\quad + t_{1}^{15} t_{3}^{3} t_{4} t_{5}^{7} + t_{2}^{15} t_{3}^{3} t_{4} t_{5}^{7} + t_{1}^{3} t_{3}^{15} t_{4} t_{5}^{7} + t_{2}^{3} t_{3}^{15} t_{4} t_{5}^{7} \\
    &\quad + t_{1}^{15} t_{2} t_{4}^{3} t_{5}^{7} + t_{1} t_{2}^{15} t_{4}^{3} t_{5}^{7} + t_{1}^{15} t_{3} t_{4}^{3} t_{5}^{7} + t_{2}^{15} t_{3} t_{4}^{3} t_{5}^{7} \\
    &\quad + t_{1} t_{3}^{15} t_{4}^{3} t_{5}^{7} + t_{2} t_{3}^{15} t_{4}^{3} t_{5}^{7} + t_{1}^{3} t_{2} t_{4}^{15} t_{5}^{7} + t_{1} t_{2}^{3} t_{4}^{15} t_{5}^{7} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{15} t_{5}^{7} + t_{2}^{3} t_{3} t_{4}^{15} t_{5}^{7} + t_{1} t_{3}^{3} t_{4}^{15} t_{5}^{7} + t_{2} t_{3}^{3} t_{4}^{15} t_{5}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3} t_{5}^{15} + t_{1}^{3} t_{2}^{7} t_{3} t_{5}^{15} + t_{1}^{7} t_{2} t_{3}^{3} t_{5}^{15} + t_{1} t_{2}^{7} t_{3}^{3} t_{5}^{15} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{5}^{15} + t_{1} t_{2}^{3} t_{3}^{7} t_{5}^{15} + t_{1}^{7} t_{2}^{3} t_{4} t_{5}^{15} + t_{1}^{3} t_{2}^{7} t_{4} t_{5}^{15} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4} t_{5}^{15} + t_{2}^{7} t_{3}^{3} t_{4} t_{5}^{15} + t_{1}^{3} t_{3}^{7} t_{4} t_{5}^{15} + t_{2}^{3} t_{3}^{7} t_{4} t_{5}^{15} \\
    &\quad + t_{1}^{7} t_{2} t_{4}^{3} t_{5}^{15} + t_{1} t_{2}^{7} t_{4}^{3} t_{5}^{15} + t_{1}^{7} t_{3} t_{4}^{3} t_{5}^{15} + t_{2}^{7} t_{3} t_{4}^{3} t_{5}^{15} \\
    &\quad + t_{1} t_{3}^{7} t_{4}^{3} t_{5}^{15} + t_{2} t_{3}^{7} t_{4}^{3} t_{5}^{15} + t_{1}^{3} t_{2} t_{4}^{7} t_{5}^{15} + t_{1} t_{2}^{3} t_{4}^{7} t_{5}^{15} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{7} t_{5}^{15} + t_{2}^{3} t_{3} t_{4}^{7} t_{5}^{15} + t_{1} t_{3}^{3} t_{4}^{7} t_{5}^{15} + t_{2} t_{3}^{3} t_{4}^{7} t_{5}^{15} \\
    &\quad + t_{1}^{15} t_{2}^{7} t_{3}^{3} t_{6} + t_{1}^{7} t_{2}^{15} t_{3}^{3} t_{6} + t_{1}^{15} t_{2}^{3} t_{3}^{7} t_{6} + t_{1}^{3} t_{2}^{15} t_{3}^{7} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3}^{15} t_{6} + t_{1}^{3} t_{2}^{7} t_{3}^{15} t_{6} + t_{1}^{15} t_{2}^{7} t_{4}^{3} t_{6} + t_{1}^{7} t_{2}^{15} t_{4}^{3} t_{6} \\
    &\quad + t_{1}^{15} t_{3}^{7} t_{4}^{3} t_{6} + t_{2}^{15} t_{3}^{7} t_{4}^{3} t_{6} + t_{1}^{7} t_{3}^{15} t_{4}^{3} t_{6} + t_{2}^{7} t_{3}^{15} t_{4}^{3} t_{6} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{4}^{7} t_{6} + t_{1}^{3} t_{2}^{15} t_{4}^{7} t_{6} + t_{1}^{15} t_{3}^{3} t_{4}^{7} t_{6} + t_{2}^{15} t_{3}^{3} t_{4}^{7} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{15} t_{4}^{7} t_{6} + t_{2}^{3} t_{3}^{15} t_{4}^{7} t_{6} + t_{1}^{7} t_{2}^{3} t_{4}^{15} t_{6} + t_{1}^{3} t_{2}^{7} t_{4}^{15} t_{6} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4}^{15} t_{6} + t_{2}^{7} t_{3}^{3} t_{4}^{15} t_{6} + t_{1}^{3} t_{3}^{7} t_{4}^{15} t_{6} + t_{2}^{3} t_{3}^{7} t_{4}^{15} t_{6} \\
    &\quad + t_{1}^{15} t_{2}^{7} t_{5}^{3} t_{6} + t_{1}^{7} t_{2}^{15} t_{5}^{3} t_{6} + t_{1}^{15} t_{3}^{7} t_{5}^{3} t_{6} + t_{2}^{15} t_{3}^{7} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{7} t_{3}^{15} t_{5}^{3} t_{6} + t_{2}^{7} t_{3}^{15} t_{5}^{3} t_{6} + t_{1}^{15} t_{4}^{7} t_{5}^{3} t_{6} + t_{2}^{15} t_{4}^{7} t_{5}^{3} t_{6} \\
    &\quad + t_{3}^{15} t_{4}^{7} t_{5}^{3} t_{6} + t_{1}^{7} t_{4}^{15} t_{5}^{3} t_{6} + t_{2}^{7} t_{4}^{15} t_{5}^{3} t_{6} + t_{3}^{7} t_{4}^{15} t_{5}^{3} t_{6} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{5}^{7} t_{6} + t_{1}^{3} t_{2}^{15} t_{5}^{7} t_{6} + t_{1}^{15} t_{3}^{3} t_{5}^{7} t_{6} + t_{2}^{15} t_{3}^{3} t_{5}^{7} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{15} t_{5}^{7} t_{6} + t_{2}^{3} t_{3}^{15} t_{5}^{7} t_{6} + t_{1}^{15} t_{4}^{3} t_{5}^{7} t_{6} + t_{2}^{15} t_{4}^{3} t_{5}^{7} t_{6} \\
    &\quad + t_{3}^{15} t_{4}^{3} t_{5}^{7} t_{6} + t_{1}^{3} t_{4}^{15} t_{5}^{7} t_{6} + t_{2}^{3} t_{4}^{15} t_{5}^{7} t_{6} + t_{3}^{3} t_{4}^{15} t_{5}^{7} t_{6} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{5}^{15} t_{6} + t_{1}^{3} t_{2}^{7} t_{5}^{15} t_{6} + t_{1}^{7} t_{3}^{3} t_{5}^{15} t_{6} + t_{2}^{7} t_{3}^{3} t_{5}^{15} t_{6} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{5}^{15} t_{6} + t_{2}^{3} t_{3}^{7} t_{5}^{15} t_{6} + t_{1}^{7} t_{4}^{3} t_{5}^{15} t_{6} + t_{2}^{7} t_{4}^{3} t_{5}^{15} t_{6} \\
    &\quad + t_{3}^{7} t_{4}^{3} t_{5}^{15} t_{6} + t_{1}^{3} t_{4}^{7} t_{5}^{15} t_{6} + t_{2}^{3} t_{4}^{7} t_{5}^{15} t_{6} + t_{3}^{3} t_{4}^{7} t_{5}^{15} t_{6} \\
    &\quad + t_{1}^{15} t_{2}^{7} t_{3} t_{6}^{3} + t_{1}^{7} t_{2}^{15} t_{3} t_{6}^{3} + t_{1}^{15} t_{2} t_{3}^{7} t_{6}^{3} + t_{1} t_{2}^{15} t_{3}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2} t_{3}^{15} t_{6}^{3} + t_{1} t_{2}^{7} t_{3}^{15} t_{6}^{3} + t_{1}^{15} t_{2}^{7} t_{4} t_{6}^{3} + t_{1}^{7} t_{2}^{15} t_{4} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{3}^{7} t_{4} t_{6}^{3} + t_{2}^{15} t_{3}^{7} t_{4} t_{6}^{3} + t_{1}^{7} t_{3}^{15} t_{4} t_{6}^{3} + t_{2}^{7} t_{3}^{15} t_{4} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{2} t_{4}^{7} t_{6}^{3} + t_{1} t_{2}^{15} t_{4}^{7} t_{6}^{3} + t_{1}^{15} t_{3} t_{4}^{7} t_{6}^{3} + t_{2}^{15} t_{3} t_{4}^{7} t_{6}^{3} \\
    &\quad + t_{1} t_{3}^{15} t_{4}^{7} t_{6}^{3} + t_{2} t_{3}^{15} t_{4}^{7} t_{6}^{3} + t_{1}^{7} t_{2} t_{4}^{15} t_{6}^{3} + t_{1} t_{2}^{7} t_{4}^{15} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{3} t_{4}^{15} t_{6}^{3} + t_{2}^{7} t_{3} t_{4}^{15} t_{6}^{3} + t_{1} t_{3}^{7} t_{4}^{15} t_{6}^{3} + t_{2} t_{3}^{7} t_{4}^{15} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{2}^{7} t_{5} t_{6}^{3} + t_{1}^{7} t_{2}^{15} t_{5} t_{6}^{3} + t_{1}^{15} t_{3}^{7} t_{5} t_{6}^{3} + t_{2}^{15} t_{3}^{7} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{3}^{15} t_{5} t_{6}^{3} + t_{2}^{7} t_{3}^{15} t_{5} t_{6}^{3} + t_{1}^{15} t_{4}^{7} t_{5} t_{6}^{3} + t_{2}^{15} t_{4}^{7} t_{5} t_{6}^{3} \\
    &\quad + t_{3}^{15} t_{4}^{7} t_{5} t_{6}^{3} + t_{1}^{7} t_{4}^{15} t_{5} t_{6}^{3} + t_{2}^{7} t_{4}^{15} t_{5} t_{6}^{3} + t_{3}^{7} t_{4}^{15} t_{5} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{2} t_{5}^{7} t_{6}^{3} + t_{1} t_{2}^{15} t_{5}^{7} t_{6}^{3} + t_{1}^{15} t_{3} t_{5}^{7} t_{6}^{3} + t_{2}^{15} t_{3} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1} t_{3}^{15} t_{5}^{7} t_{6}^{3} + t_{2} t_{3}^{15} t_{5}^{7} t_{6}^{3} + t_{1}^{15} t_{4} t_{5}^{7} t_{6}^{3} + t_{2}^{15} t_{4} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{3}^{15} t_{4} t_{5}^{7} t_{6}^{3} + t_{1} t_{4}^{15} t_{5}^{7} t_{6}^{3} + t_{2} t_{4}^{15} t_{5}^{7} t_{6}^{3} + t_{3} t_{4}^{15} t_{5}^{7} t_{6}^{3} \\
    &\quad + t_{1}^{7} t_{2} t_{5}^{15} t_{6}^{3} + t_{1} t_{2}^{7} t_{5}^{15} t_{6}^{3} + t_{1}^{7} t_{3} t_{5}^{15} t_{6}^{3} + t_{2}^{7} t_{3} t_{5}^{15} t_{6}^{3} \\
    &\quad + t_{1} t_{3}^{7} t_{5}^{15} t_{6}^{3} + t_{2} t_{3}^{7} t_{5}^{15} t_{6}^{3} + t_{1}^{7} t_{4} t_{5}^{15} t_{6}^{3} + t_{2}^{7} t_{4} t_{5}^{15} t_{6}^{3} \\
    &\quad + t_{3}^{7} t_{4} t_{5}^{15} t_{6}^{3} + t_{1} t_{4}^{7} t_{5}^{15} t_{6}^{3} + t_{2} t_{4}^{7} t_{5}^{15} t_{6}^{3} + t_{3} t_{4}^{7} t_{5}^{15} t_{6}^{3} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{3} t_{6}^{7} + t_{1}^{3} t_{2}^{15} t_{3} t_{6}^{7} + t_{1}^{15} t_{2} t_{3}^{3} t_{6}^{7} + t_{1} t_{2}^{15} t_{3}^{3} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{15} t_{6}^{7} + t_{1} t_{2}^{3} t_{3}^{15} t_{6}^{7} + t_{1}^{15} t_{2}^{3} t_{4} t_{6}^{7} + t_{1}^{3} t_{2}^{15} t_{4} t_{6}^{7} \\
    &\quad + t_{1}^{15} t_{3}^{3} t_{4} t_{6}^{7} + t_{2}^{15} t_{3}^{3} t_{4} t_{6}^{7} + t_{1}^{3} t_{3}^{15} t_{4} t_{6}^{7} + t_{2}^{3} t_{3}^{15} t_{4} t_{6}^{7} \\
    &\quad + t_{1}^{15} t_{2} t_{4}^{3} t_{6}^{7} + t_{1} t_{2}^{15} t_{4}^{3} t_{6}^{7} + t_{1}^{15} t_{3} t_{4}^{3} t_{6}^{7} + t_{2}^{15} t_{3} t_{4}^{3} t_{6}^{7} \\
    &\quad + t_{1} t_{3}^{15} t_{4}^{3} t_{6}^{7} + t_{2} t_{3}^{15} t_{4}^{3} t_{6}^{7} + t_{1}^{3} t_{2} t_{4}^{15} t_{6}^{7} + t_{1} t_{2}^{3} t_{4}^{15} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{15} t_{6}^{7} + t_{2}^{3} t_{3} t_{4}^{15} t_{6}^{7} + t_{1} t_{3}^{3} t_{4}^{15} t_{6}^{7} + t_{2} t_{3}^{3} t_{4}^{15} t_{6}^{7} \\
    &\quad + t_{1}^{15} t_{2}^{3} t_{5} t_{6}^{7} + t_{1}^{3} t_{2}^{15} t_{5} t_{6}^{7} + t_{1}^{15} t_{3}^{3} t_{5} t_{6}^{7} + t_{2}^{15} t_{3}^{3} t_{5} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{3}^{15} t_{5} t_{6}^{7} + t_{2}^{3} t_{3}^{15} t_{5} t_{6}^{7} + t_{1}^{15} t_{4}^{3} t_{5} t_{6}^{7} + t_{2}^{15} t_{4}^{3} t_{5} t_{6}^{7} \\
    &\quad + t_{3}^{15} t_{4}^{3} t_{5} t_{6}^{7} + t_{1}^{3} t_{4}^{15} t_{5} t_{6}^{7} + t_{2}^{3} t_{4}^{15} t_{5} t_{6}^{7} + t_{3}^{3} t_{4}^{15} t_{5} t_{6}^{7} \\
    &\quad + t_{1}^{15} t_{2} t_{5}^{3} t_{6}^{7} + t_{1} t_{2}^{15} t_{5}^{3} t_{6}^{7} + t_{1}^{15} t_{3} t_{5}^{3} t_{6}^{7} + t_{2}^{15} t_{3} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{1} t_{3}^{15} t_{5}^{3} t_{6}^{7} + t_{2} t_{3}^{15} t_{5}^{3} t_{6}^{7} + t_{1}^{15} t_{4} t_{5}^{3} t_{6}^{7} + t_{2}^{15} t_{4} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{3}^{15} t_{4} t_{5}^{3} t_{6}^{7} + t_{1} t_{4}^{15} t_{5}^{3} t_{6}^{7} + t_{2} t_{4}^{15} t_{5}^{3} t_{6}^{7} + t_{3} t_{4}^{15} t_{5}^{3} t_{6}^{7} \\
    &\quad + t_{1}^{3} t_{2} t_{5}^{15} t_{6}^{7} + t_{1} t_{2}^{3} t_{5}^{15} t_{6}^{7} + t_{1}^{3} t_{3} t_{5}^{15} t_{6}^{7} + t_{2}^{3} t_{3} t_{5}^{15} t_{6}^{7} \\
    &\quad + t_{1} t_{3}^{3} t_{5}^{15} t_{6}^{7} + t_{2} t_{3}^{3} t_{5}^{15} t_{6}^{7} + t_{1}^{3} t_{4} t_{5}^{15} t_{6}^{7} + t_{2}^{3} t_{4} t_{5}^{15} t_{6}^{7} \\
    &\quad + t_{3}^{3} t_{4} t_{5}^{15} t_{6}^{7} + t_{1} t_{4}^{3} t_{5}^{15} t_{6}^{7} + t_{2} t_{4}^{3} t_{5}^{15} t_{6}^{7} + t_{3} t_{4}^{3} t_{5}^{15} t_{6}^{7} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{3} t_{6}^{15} + t_{1}^{3} t_{2}^{7} t_{3} t_{6}^{15} + t_{1}^{7} t_{2} t_{3}^{3} t_{6}^{15} + t_{1} t_{2}^{7} t_{3}^{3} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{2} t_{3}^{7} t_{6}^{15} + t_{1} t_{2}^{3} t_{3}^{7} t_{6}^{15} + t_{1}^{7} t_{2}^{3} t_{4} t_{6}^{15} + t_{1}^{3} t_{2}^{7} t_{4} t_{6}^{15} \\
    &\quad + t_{1}^{7} t_{3}^{3} t_{4} t_{6}^{15} + t_{2}^{7} t_{3}^{3} t_{4} t_{6}^{15} + t_{1}^{3} t_{3}^{7} t_{4} t_{6}^{15} + t_{2}^{3} t_{3}^{7} t_{4} t_{6}^{15} \\
    &\quad + t_{1}^{7} t_{2} t_{4}^{3} t_{6}^{15} + t_{1} t_{2}^{7} t_{4}^{3} t_{6}^{15} + t_{1}^{7} t_{3} t_{4}^{3} t_{6}^{15} + t_{2}^{7} t_{3} t_{4}^{3} t_{6}^{15} \\
    &\quad + t_{1} t_{3}^{7} t_{4}^{3} t_{6}^{15} + t_{2} t_{3}^{7} t_{4}^{3} t_{6}^{15} + t_{1}^{3} t_{2} t_{4}^{7} t_{6}^{15} + t_{1} t_{2}^{3} t_{4}^{7} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{3} t_{4}^{7} t_{6}^{15} + t_{2}^{3} t_{3} t_{4}^{7} t_{6}^{15} + t_{1} t_{3}^{3} t_{4}^{7} t_{6}^{15} + t_{2} t_{3}^{3} t_{4}^{7} t_{6}^{15} \\
    &\quad + t_{1}^{7} t_{2}^{3} t_{5} t_{6}^{15} + t_{1}^{3} t_{2}^{7} t_{5} t_{6}^{15} + t_{1}^{7} t_{3}^{3} t_{5} t_{6}^{15} + t_{2}^{7} t_{3}^{3} t_{5} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{3}^{7} t_{5} t_{6}^{15} + t_{2}^{3} t_{3}^{7} t_{5} t_{6}^{15} + t_{1}^{7} t_{4}^{3} t_{5} t_{6}^{15} + t_{2}^{7} t_{4}^{3} t_{5} t_{6}^{15} \\
    &\quad + t_{3}^{7} t_{4}^{3} t_{5} t_{6}^{15} + t_{1}^{3} t_{4}^{7} t_{5} t_{6}^{15} + t_{2}^{3} t_{4}^{7} t_{5} t_{6}^{15} + t_{3}^{3} t_{4}^{7} t_{5} t_{6}^{15} \\
    &\quad + t_{1}^{7} t_{2} t_{5}^{3} t_{6}^{15} + t_{1} t_{2}^{7} t_{5}^{3} t_{6}^{15} + t_{1}^{7} t_{3} t_{5}^{3} t_{6}^{15} + t_{2}^{7} t_{3} t_{5}^{3} t_{6}^{15} \\
    &\quad + t_{1} t_{3}^{7} t_{5}^{3} t_{6}^{15} + t_{2} t_{3}^{7} t_{5}^{3} t_{6}^{15} + t_{1}^{7} t_{4} t_{5}^{3} t_{6}^{15} + t_{2}^{7} t_{4} t_{5}^{3} t_{6}^{15} \\
    &\quad + t_{3}^{7} t_{4} t_{5}^{3} t_{6}^{15} + t_{1} t_{4}^{7} t_{5}^{3} t_{6}^{15} + t_{2} t_{4}^{7} t_{5}^{3} t_{6}^{15} + t_{3} t_{4}^{7} t_{5}^{3} t_{6}^{15} \\
    &\quad + t_{1}^{3} t_{2} t_{5}^{7} t_{6}^{15} + t_{1} t_{2}^{3} t_{5}^{7} t_{6}^{15} + t_{1}^{3} t_{3} t_{5}^{7} t_{6}^{15} + t_{2}^{3} t_{3} t_{5}^{7} t_{6}^{15} \\
    &\quad + t_{1} t_{3}^{3} t_{5}^{7} t_{6}^{15} + t_{2} t_{3}^{3} t_{5}^{7} t_{6}^{15} + t_{1}^{3} t_{4} t_{5}^{7} t_{6}^{15} + t_{2}^{3} t_{4} t_{5}^{7} t_{6}^{15} \\
    &\quad + t_{3}^{3} t_{4} t_{5}^{7} t_{6}^{15} + t_{1} t_{4}^{3} t_{5}^{7} t_{6}^{15} + t_{2} t_{4}^{3} t_{5}^{7} t_{6}^{15} + t_{3} t_{4}^{3} t_{5}^{7} t_{6}^{15}.
\end{align*}
